Collective Robustness Certificates: Exploiting Interdependence in Graph Neural Networks

In tasks like node classification, image segmentation, and named-entity recognition we have a classifier that simultaneously outputs multiple predictions (a vector of labels) based on a single input, i.e. a single graph, image, or document respectively. Existing adversarial robustness certificates consider each prediction independently and are thus overly pessimistic for such tasks. They implicitly assume that an adversary can use different perturbed inputs to attack different predictions, ignoring the fact that we have a single shared input. We propose the first collective robustness certificate which computes the number of predictions that are simultaneously guaranteed to remain stable under perturbation, i.e. cannot be attacked. We focus on Graph Neural Networks and leverage their locality property - perturbations only affect the predictions in a close neighborhood - to fuse multiple single-node certificates into a drastically stronger collective certificate. For example, on the Citeseer dataset our collective certificate for node classification increases the average number of certifiable feature perturbations from $7$ to $351$.

==> figures/experiments/base_cert/attributes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.509585in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.509585in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488784in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892540in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.892540in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892540in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296297in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296297in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700053in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700053in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103810in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.103810in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103810in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507566in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507566in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507566in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499184in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute additions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.509585in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in,y=0.397795in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.509585in}{0.660425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in,y=0.622162in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.509585in}{0.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in,y=0.846530in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.509585in}{1.109160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in,y=1.070897in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.509585in}{1.333527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in,y=1.295265in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.509585in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in,y=1.519633in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.557241in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.556761in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.556158in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{1.555123in}}%
\pgfpathlineto{\pgfqpoint{0.498878in}{1.554219in}}%
\pgfpathlineto{\pgfqpoint{0.500897in}{1.553638in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{1.552289in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{1.551583in}}%
\pgfpathlineto{\pgfqpoint{0.506953in}{1.550456in}}%
\pgfpathlineto{\pgfqpoint{0.508972in}{1.549223in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{1.547495in}}%
\pgfpathlineto{\pgfqpoint{0.513009in}{1.545349in}}%
\pgfpathlineto{\pgfqpoint{0.515028in}{1.541323in}}%
\pgfpathlineto{\pgfqpoint{0.517047in}{1.535176in}}%
\pgfpathlineto{\pgfqpoint{0.519066in}{1.527085in}}%
\pgfpathlineto{\pgfqpoint{0.521084in}{1.522666in}}%
\pgfpathlineto{\pgfqpoint{0.523103in}{1.517331in}}%
\pgfpathlineto{\pgfqpoint{0.525122in}{1.514784in}}%
\pgfpathlineto{\pgfqpoint{0.527141in}{1.511020in}}%
\pgfpathlineto{\pgfqpoint{0.529160in}{1.507399in}}%
\pgfpathlineto{\pgfqpoint{0.531178in}{1.503395in}}%
\pgfpathlineto{\pgfqpoint{0.533197in}{1.499656in}}%
\pgfpathlineto{\pgfqpoint{0.535216in}{1.495539in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.490426in}}%
\pgfpathlineto{\pgfqpoint{0.539253in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{0.541272in}{1.482194in}}%
\pgfpathlineto{\pgfqpoint{0.543291in}{1.478472in}}%
\pgfpathlineto{\pgfqpoint{0.545310in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{0.547329in}{1.470572in}}%
\pgfpathlineto{\pgfqpoint{0.549347in}{1.466014in}}%
\pgfpathlineto{\pgfqpoint{0.551366in}{1.461693in}}%
\pgfpathlineto{\pgfqpoint{0.553385in}{1.457018in}}%
\pgfpathlineto{\pgfqpoint{0.555404in}{1.452840in}}%
\pgfpathlineto{\pgfqpoint{0.557422in}{1.448680in}}%
\pgfpathlineto{\pgfqpoint{0.559441in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{0.561460in}{1.441514in}}%
\pgfpathlineto{\pgfqpoint{0.563479in}{1.436574in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{1.433270in}}%
\pgfpathlineto{\pgfqpoint{0.567516in}{1.429311in}}%
\pgfpathlineto{\pgfqpoint{0.569535in}{1.425545in}}%
\pgfpathlineto{\pgfqpoint{0.571554in}{1.422389in}}%
\pgfpathlineto{\pgfqpoint{0.573573in}{1.419408in}}%
\pgfpathlineto{\pgfqpoint{0.575592in}{1.415987in}}%
\pgfpathlineto{\pgfqpoint{0.577610in}{1.413173in}}%
\pgfpathlineto{\pgfqpoint{0.579629in}{1.410211in}}%
\pgfpathlineto{\pgfqpoint{0.581648in}{1.407994in}}%
\pgfpathlineto{\pgfqpoint{0.583667in}{1.405606in}}%
\pgfpathlineto{\pgfqpoint{0.585685in}{1.402252in}}%
\pgfpathlineto{\pgfqpoint{0.587704in}{1.399252in}}%
\pgfpathlineto{\pgfqpoint{0.589723in}{1.396148in}}%
\pgfpathlineto{\pgfqpoint{0.591742in}{1.393153in}}%
\pgfpathlineto{\pgfqpoint{0.593761in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{0.595779in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{0.597798in}{1.385006in}}%
\pgfpathlineto{\pgfqpoint{0.599817in}{1.382789in}}%
\pgfpathlineto{\pgfqpoint{0.601836in}{1.379724in}}%
\pgfpathlineto{\pgfqpoint{0.603854in}{1.376978in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.374607in}}%
\pgfpathlineto{\pgfqpoint{0.607892in}{1.372561in}}%
\pgfpathlineto{\pgfqpoint{0.609911in}{1.370161in}}%
\pgfpathlineto{\pgfqpoint{0.611930in}{1.367503in}}%
\pgfpathlineto{\pgfqpoint{0.613948in}{1.365357in}}%
\pgfpathlineto{\pgfqpoint{0.615967in}{1.363022in}}%
\pgfpathlineto{\pgfqpoint{0.617986in}{1.360011in}}%
\pgfpathlineto{\pgfqpoint{0.620005in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{0.622024in}{1.355401in}}%
\pgfpathlineto{\pgfqpoint{0.624042in}{1.352999in}}%
\pgfpathlineto{\pgfqpoint{0.626061in}{1.350875in}}%
\pgfpathlineto{\pgfqpoint{0.628080in}{1.348485in}}%
\pgfpathlineto{\pgfqpoint{0.630099in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{0.632117in}{1.343992in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.341024in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{1.339134in}}%
\pgfpathlineto{\pgfqpoint{0.638174in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{0.640193in}{1.334765in}}%
\pgfpathlineto{\pgfqpoint{0.642211in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{1.330725in}}%
\pgfpathlineto{\pgfqpoint{0.646249in}{1.328544in}}%
\pgfpathlineto{\pgfqpoint{0.648268in}{1.326753in}}%
\pgfpathlineto{\pgfqpoint{0.650286in}{1.324366in}}%
\pgfpathlineto{\pgfqpoint{0.652305in}{1.322606in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{1.320807in}}%
\pgfpathlineto{\pgfqpoint{0.656343in}{1.318800in}}%
\pgfpathlineto{\pgfqpoint{0.658362in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{0.660380in}{1.314914in}}%
\pgfpathlineto{\pgfqpoint{0.662399in}{1.313178in}}%
\pgfpathlineto{\pgfqpoint{0.664418in}{1.311158in}}%
\pgfpathlineto{\pgfqpoint{0.666437in}{1.309867in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{0.670474in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{0.672493in}{1.304239in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.302439in}}%
\pgfpathlineto{\pgfqpoint{0.676531in}{1.300778in}}%
\pgfpathlineto{\pgfqpoint{0.678549in}{1.299180in}}%
\pgfpathlineto{\pgfqpoint{0.680568in}{1.297601in}}%
\pgfpathlineto{\pgfqpoint{0.682587in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{0.684606in}{1.294356in}}%
\pgfpathlineto{\pgfqpoint{0.686625in}{1.292801in}}%
\pgfpathlineto{\pgfqpoint{0.688643in}{1.291369in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{1.288370in}}%
\pgfpathlineto{\pgfqpoint{0.694700in}{1.286961in}}%
\pgfpathlineto{\pgfqpoint{0.696718in}{1.285370in}}%
\pgfpathlineto{\pgfqpoint{0.698737in}{1.283943in}}%
\pgfpathlineto{\pgfqpoint{0.700756in}{1.282743in}}%
\pgfpathlineto{\pgfqpoint{0.702775in}{1.281409in}}%
\pgfpathlineto{\pgfqpoint{0.704794in}{1.279565in}}%
\pgfpathlineto{\pgfqpoint{0.706812in}{1.278365in}}%
\pgfpathlineto{\pgfqpoint{0.708831in}{1.277151in}}%
\pgfpathlineto{\pgfqpoint{0.710850in}{1.275707in}}%
\pgfpathlineto{\pgfqpoint{0.712869in}{1.274165in}}%
\pgfpathlineto{\pgfqpoint{0.714887in}{1.272721in}}%
\pgfpathlineto{\pgfqpoint{0.716906in}{1.271508in}}%
\pgfpathlineto{\pgfqpoint{0.718925in}{1.270132in}}%
\pgfpathlineto{\pgfqpoint{0.720944in}{1.268709in}}%
\pgfpathlineto{\pgfqpoint{0.722963in}{1.267266in}}%
\pgfpathlineto{\pgfqpoint{0.724981in}{1.266067in}}%
\pgfpathlineto{\pgfqpoint{0.727000in}{1.264867in}}%
\pgfpathlineto{\pgfqpoint{0.729019in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{0.731038in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{0.733057in}{1.260898in}}%
\pgfpathlineto{\pgfqpoint{0.735075in}{1.259515in}}%
\pgfpathlineto{\pgfqpoint{0.737094in}{1.258315in}}%
\pgfpathlineto{\pgfqpoint{0.739113in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{0.741132in}{1.255915in}}%
\pgfpathlineto{\pgfqpoint{0.743150in}{1.254716in}}%
\pgfpathlineto{\pgfqpoint{0.745169in}{1.253519in}}%
\pgfpathlineto{\pgfqpoint{0.747188in}{1.252319in}}%
\pgfpathlineto{\pgfqpoint{0.749207in}{1.251119in}}%
\pgfpathlineto{\pgfqpoint{0.751226in}{1.249919in}}%
\pgfpathlineto{\pgfqpoint{0.753244in}{1.248720in}}%
\pgfpathlineto{\pgfqpoint{0.755263in}{1.247520in}}%
\pgfpathlineto{\pgfqpoint{0.757282in}{1.246320in}}%
\pgfpathlineto{\pgfqpoint{0.759301in}{1.245364in}}%
\pgfpathlineto{\pgfqpoint{0.761319in}{1.244164in}}%
\pgfpathlineto{\pgfqpoint{0.763338in}{1.242964in}}%
\pgfpathlineto{\pgfqpoint{0.765357in}{1.241761in}}%
\pgfpathlineto{\pgfqpoint{0.767376in}{1.240561in}}%
\pgfpathlineto{\pgfqpoint{0.769395in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{0.771413in}{1.238116in}}%
\pgfpathlineto{\pgfqpoint{0.773432in}{1.237369in}}%
\pgfpathlineto{\pgfqpoint{0.775451in}{1.236164in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.235162in}}%
\pgfpathlineto{\pgfqpoint{0.779489in}{1.233916in}}%
\pgfpathlineto{\pgfqpoint{0.781507in}{1.232717in}}%
\pgfpathlineto{\pgfqpoint{0.783526in}{1.231753in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.230765in}}%
\pgfpathlineto{\pgfqpoint{0.787564in}{1.229519in}}%
\pgfpathlineto{\pgfqpoint{0.789582in}{1.228517in}}%
\pgfpathlineto{\pgfqpoint{0.791601in}{1.227553in}}%
\pgfpathlineto{\pgfqpoint{0.793620in}{1.226353in}}%
\pgfpathlineto{\pgfqpoint{0.795639in}{1.225320in}}%
\pgfpathlineto{\pgfqpoint{0.797658in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{0.799676in}{1.222920in}}%
\pgfpathlineto{\pgfqpoint{0.801695in}{1.222154in}}%
\pgfpathlineto{\pgfqpoint{0.803714in}{1.220903in}}%
\pgfpathlineto{\pgfqpoint{0.805733in}{1.219921in}}%
\pgfpathlineto{\pgfqpoint{0.807751in}{1.218721in}}%
\pgfpathlineto{\pgfqpoint{0.809770in}{1.217702in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{1.216502in}}%
\pgfpathlineto{\pgfqpoint{0.813808in}{1.215721in}}%
\pgfpathlineto{\pgfqpoint{0.815827in}{1.214754in}}%
\pgfpathlineto{\pgfqpoint{0.817845in}{1.213554in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.212303in}}%
\pgfpathlineto{\pgfqpoint{0.821883in}{1.211305in}}%
\pgfpathlineto{\pgfqpoint{0.823902in}{1.210322in}}%
\pgfpathlineto{\pgfqpoint{0.825921in}{1.209304in}}%
\pgfpathlineto{\pgfqpoint{0.827939in}{1.208104in}}%
\pgfpathlineto{\pgfqpoint{0.829958in}{1.207117in}}%
\pgfpathlineto{\pgfqpoint{0.831977in}{1.206304in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.205317in}}%
\pgfpathlineto{\pgfqpoint{0.836014in}{1.204117in}}%
\pgfpathlineto{\pgfqpoint{0.838033in}{1.203355in}}%
\pgfpathlineto{\pgfqpoint{0.840052in}{1.202369in}}%
\pgfpathlineto{\pgfqpoint{0.842071in}{1.201118in}}%
\pgfpathlineto{\pgfqpoint{0.844090in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{0.846108in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{1.198347in}}%
\pgfpathlineto{\pgfqpoint{0.850146in}{1.197356in}}%
\pgfpathlineto{\pgfqpoint{0.852165in}{1.196364in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.195347in}}%
\pgfpathlineto{\pgfqpoint{0.856202in}{1.194357in}}%
\pgfpathlineto{\pgfqpoint{0.858221in}{1.193594in}}%
\pgfpathlineto{\pgfqpoint{0.860240in}{1.192557in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{0.864277in}{1.190548in}}%
\pgfpathlineto{\pgfqpoint{0.866296in}{1.189782in}}%
\pgfpathlineto{\pgfqpoint{0.868315in}{1.188800in}}%
\pgfpathlineto{\pgfqpoint{0.870334in}{1.187982in}}%
\pgfpathlineto{\pgfqpoint{0.872352in}{1.186783in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.186183in}}%
\pgfpathlineto{\pgfqpoint{0.876390in}{1.184983in}}%
\pgfpathlineto{\pgfqpoint{0.878409in}{1.184216in}}%
\pgfpathlineto{\pgfqpoint{0.880428in}{1.183183in}}%
\pgfpathlineto{\pgfqpoint{0.882446in}{1.182200in}}%
\pgfpathlineto{\pgfqpoint{0.884465in}{1.181383in}}%
\pgfpathlineto{\pgfqpoint{0.886484in}{1.180401in}}%
\pgfpathlineto{\pgfqpoint{0.888503in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{0.890522in}{1.178601in}}%
\pgfpathlineto{\pgfqpoint{0.892540in}{1.177605in}}%
\pgfpathlineto{\pgfqpoint{0.894559in}{1.176801in}}%
\pgfpathlineto{\pgfqpoint{0.896578in}{1.175806in}}%
\pgfpathlineto{\pgfqpoint{0.898597in}{1.175002in}}%
\pgfpathlineto{\pgfqpoint{0.900615in}{1.174006in}}%
\pgfpathlineto{\pgfqpoint{0.902634in}{1.172973in}}%
\pgfpathlineto{\pgfqpoint{0.904653in}{1.171997in}}%
\pgfpathlineto{\pgfqpoint{0.906672in}{1.171220in}}%
\pgfpathlineto{\pgfqpoint{0.908691in}{1.170197in}}%
\pgfpathlineto{\pgfqpoint{0.910709in}{1.169420in}}%
\pgfpathlineto{\pgfqpoint{0.912728in}{1.168607in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{0.916766in}{1.166807in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.165809in}}%
\pgfpathlineto{\pgfqpoint{0.920803in}{1.165007in}}%
\pgfpathlineto{\pgfqpoint{0.922822in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{1.163462in}}%
\pgfpathlineto{\pgfqpoint{0.926860in}{1.162415in}}%
\pgfpathlineto{\pgfqpoint{0.928878in}{1.161645in}}%
\pgfpathlineto{\pgfqpoint{0.930897in}{1.160616in}}%
\pgfpathlineto{\pgfqpoint{0.932916in}{1.159845in}}%
\pgfpathlineto{\pgfqpoint{0.934935in}{1.158816in}}%
\pgfpathlineto{\pgfqpoint{0.936954in}{1.158046in}}%
\pgfpathlineto{\pgfqpoint{0.938972in}{1.157208in}}%
\pgfpathlineto{\pgfqpoint{0.940991in}{1.156451in}}%
\pgfpathlineto{\pgfqpoint{0.943010in}{1.155409in}}%
\pgfpathlineto{\pgfqpoint{0.945029in}{1.154628in}}%
\pgfpathlineto{\pgfqpoint{0.947047in}{1.153609in}}%
\pgfpathlineto{\pgfqpoint{0.949066in}{1.153038in}}%
\pgfpathlineto{\pgfqpoint{0.951085in}{1.152252in}}%
\pgfpathlineto{\pgfqpoint{0.953104in}{1.151238in}}%
\pgfpathlineto{\pgfqpoint{0.955123in}{1.150638in}}%
\pgfpathlineto{\pgfqpoint{0.957141in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{0.959160in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{0.961179in}{1.148053in}}%
\pgfpathlineto{\pgfqpoint{0.963198in}{1.147039in}}%
\pgfpathlineto{\pgfqpoint{0.965216in}{1.146462in}}%
\pgfpathlineto{\pgfqpoint{0.967235in}{1.145239in}}%
\pgfpathlineto{\pgfqpoint{0.969254in}{1.144662in}}%
\pgfpathlineto{\pgfqpoint{0.971273in}{1.144062in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.142862in}}%
\pgfpathlineto{\pgfqpoint{0.975310in}{1.142263in}}%
\pgfpathlineto{\pgfqpoint{0.977329in}{1.141417in}}%
\pgfpathlineto{\pgfqpoint{0.979348in}{1.140463in}}%
\pgfpathlineto{\pgfqpoint{0.981367in}{1.139863in}}%
\pgfpathlineto{\pgfqpoint{0.983386in}{1.138829in}}%
\pgfpathlineto{\pgfqpoint{0.985404in}{1.138063in}}%
\pgfpathlineto{\pgfqpoint{0.987423in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{0.989442in}{1.136429in}}%
\pgfpathlineto{\pgfqpoint{0.991461in}{1.135639in}}%
\pgfpathlineto{\pgfqpoint{0.993479in}{1.135080in}}%
\pgfpathlineto{\pgfqpoint{0.995498in}{1.133829in}}%
\pgfpathlineto{\pgfqpoint{0.997517in}{1.133239in}}%
\pgfpathlineto{\pgfqpoint{0.999536in}{1.132680in}}%
\pgfpathlineto{\pgfqpoint{1.001555in}{1.131677in}}%
\pgfpathlineto{\pgfqpoint{1.003573in}{1.130839in}}%
\pgfpathlineto{\pgfqpoint{1.005592in}{1.130281in}}%
\pgfpathlineto{\pgfqpoint{1.007611in}{1.129482in}}%
\pgfpathlineto{\pgfqpoint{1.009630in}{1.128440in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.127840in}}%
\pgfpathlineto{\pgfqpoint{1.013667in}{1.127290in}}%
\pgfpathlineto{\pgfqpoint{1.015686in}{1.126278in}}%
\pgfpathlineto{\pgfqpoint{1.017705in}{1.125443in}}%
\pgfpathlineto{\pgfqpoint{1.019724in}{1.124891in}}%
\pgfpathlineto{\pgfqpoint{1.021742in}{1.123878in}}%
\pgfpathlineto{\pgfqpoint{1.023761in}{1.123043in}}%
\pgfpathlineto{\pgfqpoint{1.025780in}{1.122443in}}%
\pgfpathlineto{\pgfqpoint{1.027799in}{1.121891in}}%
\pgfpathlineto{\pgfqpoint{1.029818in}{1.120882in}}%
\pgfpathlineto{\pgfqpoint{1.031836in}{1.120044in}}%
\pgfpathlineto{\pgfqpoint{1.033855in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{1.035874in}{1.118482in}}%
\pgfpathlineto{\pgfqpoint{1.037893in}{1.117882in}}%
\pgfpathlineto{\pgfqpoint{1.039911in}{1.117044in}}%
\pgfpathlineto{\pgfqpoint{1.041930in}{1.116493in}}%
\pgfpathlineto{\pgfqpoint{1.043949in}{1.115482in}}%
\pgfpathlineto{\pgfqpoint{1.045968in}{1.114883in}}%
\pgfpathlineto{\pgfqpoint{1.047987in}{1.114278in}}%
\pgfpathlineto{\pgfqpoint{1.050005in}{1.113440in}}%
\pgfpathlineto{\pgfqpoint{1.052024in}{1.112483in}}%
\pgfpathlineto{\pgfqpoint{1.054043in}{1.111878in}}%
\pgfpathlineto{\pgfqpoint{1.056062in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{1.058080in}{1.110441in}}%
\pgfpathlineto{\pgfqpoint{1.060099in}{1.109483in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{1.108879in}}%
\pgfpathlineto{\pgfqpoint{1.064137in}{1.108279in}}%
\pgfpathlineto{\pgfqpoint{1.066156in}{1.107679in}}%
\pgfpathlineto{\pgfqpoint{1.068174in}{1.106687in}}%
\pgfpathlineto{\pgfqpoint{1.070193in}{1.105879in}}%
\pgfpathlineto{\pgfqpoint{1.072212in}{1.105279in}}%
\pgfpathlineto{\pgfqpoint{1.074231in}{1.104679in}}%
\pgfpathlineto{\pgfqpoint{1.076249in}{1.103855in}}%
\pgfpathlineto{\pgfqpoint{1.078268in}{1.102880in}}%
\pgfpathlineto{\pgfqpoint{1.080287in}{1.102280in}}%
\pgfpathlineto{\pgfqpoint{1.082306in}{1.101680in}}%
\pgfpathlineto{\pgfqpoint{1.084325in}{1.101067in}}%
\pgfpathlineto{\pgfqpoint{1.086343in}{1.100256in}}%
\pgfpathlineto{\pgfqpoint{1.088362in}{1.099280in}}%
\pgfpathlineto{\pgfqpoint{1.090381in}{1.098680in}}%
\pgfpathlineto{\pgfqpoint{1.092400in}{1.098067in}}%
\pgfpathlineto{\pgfqpoint{1.094419in}{1.097467in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{1.098456in}{1.095850in}}%
\pgfpathlineto{\pgfqpoint{1.100475in}{1.095081in}}%
\pgfpathlineto{\pgfqpoint{1.102494in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{1.104512in}{1.093868in}}%
\pgfpathlineto{\pgfqpoint{1.106531in}{1.093268in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.092250in}}%
\pgfpathlineto{\pgfqpoint{1.110569in}{1.091650in}}%
\pgfpathlineto{\pgfqpoint{1.112588in}{1.090822in}}%
\pgfpathlineto{\pgfqpoint{1.114606in}{1.090268in}}%
\pgfpathlineto{\pgfqpoint{1.116625in}{1.089668in}}%
\pgfpathlineto{\pgfqpoint{1.118644in}{1.088857in}}%
\pgfpathlineto{\pgfqpoint{1.120663in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{1.122681in}{1.087451in}}%
\pgfpathlineto{\pgfqpoint{1.124700in}{1.086851in}}%
\pgfpathlineto{\pgfqpoint{1.126719in}{1.086003in}}%
\pgfpathlineto{\pgfqpoint{1.128738in}{1.085403in}}%
\pgfpathlineto{\pgfqpoint{1.130757in}{1.084658in}}%
\pgfpathlineto{\pgfqpoint{1.132775in}{1.084058in}}%
\pgfpathlineto{\pgfqpoint{1.134794in}{1.083251in}}%
\pgfpathlineto{\pgfqpoint{1.136813in}{1.082651in}}%
\pgfpathlineto{\pgfqpoint{1.138832in}{1.082052in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.081223in}}%
\pgfpathlineto{\pgfqpoint{1.142869in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{1.079793in}}%
\pgfpathlineto{\pgfqpoint{1.146907in}{1.079194in}}%
\pgfpathlineto{\pgfqpoint{1.148926in}{1.078659in}}%
\pgfpathlineto{\pgfqpoint{1.150944in}{1.078059in}}%
\pgfpathlineto{\pgfqpoint{1.152963in}{1.077252in}}%
\pgfpathlineto{\pgfqpoint{1.154982in}{1.076437in}}%
\pgfpathlineto{\pgfqpoint{1.157001in}{1.075612in}}%
\pgfpathlineto{\pgfqpoint{1.159020in}{1.075012in}}%
\pgfpathlineto{\pgfqpoint{1.161038in}{1.074413in}}%
\pgfpathlineto{\pgfqpoint{1.163057in}{1.073794in}}%
\pgfpathlineto{\pgfqpoint{1.165076in}{1.073194in}}%
\pgfpathlineto{\pgfqpoint{1.167095in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{1.169113in}{1.071995in}}%
\pgfpathlineto{\pgfqpoint{1.171132in}{1.071175in}}%
\pgfpathlineto{\pgfqpoint{1.173151in}{1.070576in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{1.069812in}}%
\pgfpathlineto{\pgfqpoint{1.177189in}{1.069013in}}%
\pgfpathlineto{\pgfqpoint{1.179207in}{1.068413in}}%
\pgfpathlineto{\pgfqpoint{1.181226in}{1.067813in}}%
\pgfpathlineto{\pgfqpoint{1.183245in}{1.067214in}}%
\pgfpathlineto{\pgfqpoint{1.185264in}{1.066614in}}%
\pgfpathlineto{\pgfqpoint{1.187283in}{1.065794in}}%
\pgfpathlineto{\pgfqpoint{1.189301in}{1.065194in}}%
\pgfpathlineto{\pgfqpoint{1.191320in}{1.064594in}}%
\pgfpathlineto{\pgfqpoint{1.193339in}{1.063749in}}%
\pgfpathlineto{\pgfqpoint{1.195358in}{1.063149in}}%
\pgfpathlineto{\pgfqpoint{1.197376in}{1.062549in}}%
\pgfpathlineto{\pgfqpoint{1.199395in}{1.061949in}}%
\pgfpathlineto{\pgfqpoint{1.201414in}{1.061151in}}%
\pgfpathlineto{\pgfqpoint{1.203433in}{1.060551in}}%
\pgfpathlineto{\pgfqpoint{1.205452in}{1.059951in}}%
\pgfpathlineto{\pgfqpoint{1.207470in}{1.059351in}}%
\pgfpathlineto{\pgfqpoint{1.209489in}{1.058532in}}%
\pgfpathlineto{\pgfqpoint{1.211508in}{1.057932in}}%
\pgfpathlineto{\pgfqpoint{1.213527in}{1.057332in}}%
\pgfpathlineto{\pgfqpoint{1.215545in}{1.056732in}}%
\pgfpathlineto{\pgfqpoint{1.217564in}{1.056132in}}%
\pgfpathlineto{\pgfqpoint{1.219583in}{1.055305in}}%
\pgfpathlineto{\pgfqpoint{1.221602in}{1.054705in}}%
\pgfpathlineto{\pgfqpoint{1.223621in}{1.054105in}}%
\pgfpathlineto{\pgfqpoint{1.225639in}{1.053506in}}%
\pgfpathlineto{\pgfqpoint{1.227658in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{1.229677in}{1.052106in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{1.051287in}}%
\pgfpathlineto{\pgfqpoint{1.233714in}{1.050687in}}%
\pgfpathlineto{\pgfqpoint{1.235733in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{1.237752in}{1.049487in}}%
\pgfpathlineto{\pgfqpoint{1.239771in}{1.048887in}}%
\pgfpathlineto{\pgfqpoint{1.241790in}{1.048349in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.047733in}}%
\pgfpathlineto{\pgfqpoint{1.245827in}{1.047134in}}%
\pgfpathlineto{\pgfqpoint{1.247846in}{1.046534in}}%
\pgfpathlineto{\pgfqpoint{1.249865in}{1.045934in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{1.045107in}}%
\pgfpathlineto{\pgfqpoint{1.253902in}{1.044507in}}%
\pgfpathlineto{\pgfqpoint{1.255921in}{1.043907in}}%
\pgfpathlineto{\pgfqpoint{1.257940in}{1.043307in}}%
\pgfpathlineto{\pgfqpoint{1.259959in}{1.042707in}}%
\pgfpathlineto{\pgfqpoint{1.261977in}{1.042107in}}%
\pgfpathlineto{\pgfqpoint{1.263996in}{1.041507in}}%
\pgfpathlineto{\pgfqpoint{1.266015in}{1.040907in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{1.040307in}}%
\pgfpathlineto{\pgfqpoint{1.270053in}{1.039508in}}%
\pgfpathlineto{\pgfqpoint{1.272071in}{1.038689in}}%
\pgfpathlineto{\pgfqpoint{1.274090in}{1.038089in}}%
\pgfpathlineto{\pgfqpoint{1.276109in}{1.037489in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{1.036824in}}%
\pgfpathlineto{\pgfqpoint{1.280146in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{1.282165in}{1.035624in}}%
\pgfpathlineto{\pgfqpoint{1.284184in}{1.035024in}}%
\pgfpathlineto{\pgfqpoint{1.286203in}{1.034424in}}%
\pgfpathlineto{\pgfqpoint{1.288222in}{1.033824in}}%
\pgfpathlineto{\pgfqpoint{1.290240in}{1.033224in}}%
\pgfpathlineto{\pgfqpoint{1.292259in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{1.294278in}{1.032024in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{1.031424in}}%
\pgfpathlineto{\pgfqpoint{1.298316in}{1.030824in}}%
\pgfpathlineto{\pgfqpoint{1.300334in}{1.030225in}}%
\pgfpathlineto{\pgfqpoint{1.302353in}{1.029625in}}%
\pgfpathlineto{\pgfqpoint{1.304372in}{1.029025in}}%
\pgfpathlineto{\pgfqpoint{1.306391in}{1.028425in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{1.027825in}}%
\pgfpathlineto{\pgfqpoint{1.310428in}{1.027225in}}%
\pgfpathlineto{\pgfqpoint{1.312447in}{1.026625in}}%
\pgfpathlineto{\pgfqpoint{1.314466in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{1.316485in}{1.025425in}}%
\pgfpathlineto{\pgfqpoint{1.318503in}{1.024825in}}%
\pgfpathlineto{\pgfqpoint{1.320522in}{1.024225in}}%
\pgfpathlineto{\pgfqpoint{1.322541in}{1.023626in}}%
\pgfpathlineto{\pgfqpoint{1.324560in}{1.023026in}}%
\pgfpathlineto{\pgfqpoint{1.326578in}{1.022644in}}%
\pgfpathlineto{\pgfqpoint{1.328597in}{1.022044in}}%
\pgfpathlineto{\pgfqpoint{1.330616in}{1.021445in}}%
\pgfpathlineto{\pgfqpoint{1.332635in}{1.020845in}}%
\pgfpathlineto{\pgfqpoint{1.334654in}{1.020245in}}%
\pgfpathlineto{\pgfqpoint{1.336672in}{1.019600in}}%
\pgfpathlineto{\pgfqpoint{1.338691in}{1.019000in}}%
\pgfpathlineto{\pgfqpoint{1.340710in}{1.018622in}}%
\pgfpathlineto{\pgfqpoint{1.342729in}{1.018022in}}%
\pgfpathlineto{\pgfqpoint{1.344748in}{1.017422in}}%
\pgfpathlineto{\pgfqpoint{1.346766in}{1.016822in}}%
\pgfpathlineto{\pgfqpoint{1.348785in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{1.350804in}{1.015623in}}%
\pgfpathlineto{\pgfqpoint{1.352823in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{1.354841in}{1.014423in}}%
\pgfpathlineto{\pgfqpoint{1.356860in}{1.014027in}}%
\pgfpathlineto{\pgfqpoint{1.358879in}{1.013427in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.012758in}}%
\pgfpathlineto{\pgfqpoint{1.362917in}{1.012158in}}%
\pgfpathlineto{\pgfqpoint{1.364935in}{1.011559in}}%
\pgfpathlineto{\pgfqpoint{1.366954in}{1.010959in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{1.010359in}}%
\pgfpathlineto{\pgfqpoint{1.370992in}{1.009759in}}%
\pgfpathlineto{\pgfqpoint{1.373010in}{1.009377in}}%
\pgfpathlineto{\pgfqpoint{1.375029in}{1.008777in}}%
\pgfpathlineto{\pgfqpoint{1.377048in}{1.008177in}}%
\pgfpathlineto{\pgfqpoint{1.379067in}{1.007577in}}%
\pgfpathlineto{\pgfqpoint{1.381086in}{1.007199in}}%
\pgfpathlineto{\pgfqpoint{1.383104in}{1.006526in}}%
\pgfpathlineto{\pgfqpoint{1.385123in}{1.005926in}}%
\pgfpathlineto{\pgfqpoint{1.387142in}{1.005559in}}%
\pgfpathlineto{\pgfqpoint{1.389161in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{1.391180in}{1.004360in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.003760in}}%
\pgfpathlineto{\pgfqpoint{1.395217in}{1.003160in}}%
\pgfpathlineto{\pgfqpoint{1.397236in}{1.002560in}}%
\pgfpathlineto{\pgfqpoint{1.399255in}{1.001960in}}%
\pgfpathlineto{\pgfqpoint{1.401273in}{1.001578in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{1.000906in}}%
\pgfpathlineto{\pgfqpoint{1.405311in}{1.000306in}}%
\pgfpathlineto{\pgfqpoint{1.407330in}{0.999905in}}%
\pgfpathlineto{\pgfqpoint{1.409349in}{0.999305in}}%
\pgfpathlineto{\pgfqpoint{1.411367in}{0.998930in}}%
\pgfpathlineto{\pgfqpoint{1.413386in}{0.998330in}}%
\pgfpathlineto{\pgfqpoint{1.415405in}{0.997730in}}%
\pgfpathlineto{\pgfqpoint{1.417424in}{0.997130in}}%
\pgfpathlineto{\pgfqpoint{1.419442in}{0.996561in}}%
\pgfpathlineto{\pgfqpoint{1.421461in}{0.995961in}}%
\pgfpathlineto{\pgfqpoint{1.423480in}{0.995361in}}%
\pgfpathlineto{\pgfqpoint{1.425499in}{0.995106in}}%
\pgfpathlineto{\pgfqpoint{1.427518in}{0.994506in}}%
\pgfpathlineto{\pgfqpoint{1.429536in}{0.993906in}}%
\pgfpathlineto{\pgfqpoint{1.431555in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{1.433574in}{0.992706in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.992106in}}%
\pgfpathlineto{\pgfqpoint{1.437611in}{0.991731in}}%
\pgfpathlineto{\pgfqpoint{1.439630in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{1.441649in}{0.990562in}}%
\pgfpathlineto{\pgfqpoint{1.443668in}{0.989890in}}%
\pgfpathlineto{\pgfqpoint{1.445687in}{0.989707in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{0.989107in}}%
\pgfpathlineto{\pgfqpoint{1.449724in}{0.988507in}}%
\pgfpathlineto{\pgfqpoint{1.451743in}{0.987907in}}%
\pgfpathlineto{\pgfqpoint{1.453762in}{0.987307in}}%
\pgfpathlineto{\pgfqpoint{1.455781in}{0.986737in}}%
\pgfpathlineto{\pgfqpoint{1.457799in}{0.986066in}}%
\pgfpathlineto{\pgfqpoint{1.459818in}{0.985690in}}%
\pgfpathlineto{\pgfqpoint{1.461837in}{0.985286in}}%
\pgfpathlineto{\pgfqpoint{1.463856in}{0.984907in}}%
\pgfpathlineto{\pgfqpoint{1.465874in}{0.984307in}}%
\pgfpathlineto{\pgfqpoint{1.467893in}{0.983707in}}%
\pgfpathlineto{\pgfqpoint{1.469912in}{0.983107in}}%
\pgfpathlineto{\pgfqpoint{1.471931in}{0.982508in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{0.981267in}}%
\pgfpathlineto{\pgfqpoint{1.477987in}{0.981087in}}%
\pgfpathlineto{\pgfqpoint{1.480006in}{0.980708in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{1.484043in}{0.979508in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{0.978908in}}%
\pgfpathlineto{\pgfqpoint{1.488081in}{0.978232in}}%
\pgfpathlineto{\pgfqpoint{1.490100in}{0.977860in}}%
\pgfpathlineto{\pgfqpoint{1.492119in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{0.977108in}}%
\pgfpathlineto{\pgfqpoint{1.496156in}{0.976508in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{0.975909in}}%
\pgfpathlineto{\pgfqpoint{1.500194in}{0.975309in}}%
\pgfpathlineto{\pgfqpoint{1.502213in}{0.974633in}}%
\pgfpathlineto{\pgfqpoint{1.504231in}{0.974260in}}%
\pgfpathlineto{\pgfqpoint{1.506250in}{0.973661in}}%
\pgfpathlineto{\pgfqpoint{1.508269in}{0.973509in}}%
\pgfpathlineto{\pgfqpoint{1.510288in}{0.972909in}}%
\pgfpathlineto{\pgfqpoint{1.512306in}{0.972309in}}%
\pgfpathlineto{\pgfqpoint{1.514325in}{0.971633in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{0.971225in}}%
\pgfpathlineto{\pgfqpoint{1.518363in}{0.970661in}}%
\pgfpathlineto{\pgfqpoint{1.520382in}{0.970289in}}%
\pgfpathlineto{\pgfqpoint{1.522400in}{0.969909in}}%
\pgfpathlineto{\pgfqpoint{1.524419in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{1.526438in}{0.968634in}}%
\pgfpathlineto{\pgfqpoint{1.528457in}{0.968226in}}%
\pgfpathlineto{\pgfqpoint{1.530475in}{0.967661in}}%
\pgfpathlineto{\pgfqpoint{1.532494in}{0.967289in}}%
\pgfpathlineto{\pgfqpoint{1.534513in}{0.966910in}}%
\pgfpathlineto{\pgfqpoint{1.536532in}{0.966310in}}%
\pgfpathlineto{\pgfqpoint{1.538551in}{0.965826in}}%
\pgfpathlineto{\pgfqpoint{1.540569in}{0.965226in}}%
\pgfpathlineto{\pgfqpoint{1.542588in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{1.544607in}{0.964510in}}%
\pgfpathlineto{\pgfqpoint{1.546626in}{0.963910in}}%
\pgfpathlineto{\pgfqpoint{1.548645in}{0.963502in}}%
\pgfpathlineto{\pgfqpoint{1.550663in}{0.962826in}}%
\pgfpathlineto{\pgfqpoint{1.552682in}{0.962226in}}%
\pgfpathlineto{\pgfqpoint{1.554701in}{0.961890in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{0.961511in}}%
\pgfpathlineto{\pgfqpoint{1.558738in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{1.560757in}{0.960427in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{0.959827in}}%
\pgfpathlineto{\pgfqpoint{1.564795in}{0.959454in}}%
\pgfpathlineto{\pgfqpoint{1.566814in}{0.959303in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{0.958703in}}%
\pgfpathlineto{\pgfqpoint{1.570851in}{0.958103in}}%
\pgfpathlineto{\pgfqpoint{1.572870in}{0.957427in}}%
\pgfpathlineto{\pgfqpoint{1.574889in}{0.956827in}}%
\pgfpathlineto{\pgfqpoint{1.576907in}{0.956903in}}%
\pgfpathlineto{\pgfqpoint{1.578926in}{0.956303in}}%
\pgfpathlineto{\pgfqpoint{1.580945in}{0.955703in}}%
\pgfpathlineto{\pgfqpoint{1.582964in}{0.955028in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.954611in}}%
\pgfpathlineto{\pgfqpoint{1.587001in}{0.954465in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{0.953903in}}%
\pgfpathlineto{\pgfqpoint{1.591039in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{1.593058in}{0.952628in}}%
\pgfpathlineto{\pgfqpoint{1.595076in}{0.952212in}}%
\pgfpathlineto{\pgfqpoint{1.597095in}{0.952065in}}%
\pgfpathlineto{\pgfqpoint{1.599114in}{0.951504in}}%
\pgfpathlineto{\pgfqpoint{1.601133in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{1.603152in}{0.950412in}}%
\pgfpathlineto{\pgfqpoint{1.605170in}{0.950031in}}%
\pgfpathlineto{\pgfqpoint{1.607189in}{0.949665in}}%
\pgfpathlineto{\pgfqpoint{1.609208in}{0.949028in}}%
\pgfpathlineto{\pgfqpoint{1.611227in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{1.613246in}{0.948012in}}%
\pgfpathlineto{\pgfqpoint{1.615264in}{0.947865in}}%
\pgfpathlineto{\pgfqpoint{1.617283in}{0.947266in}}%
\pgfpathlineto{\pgfqpoint{1.619302in}{0.946629in}}%
\pgfpathlineto{\pgfqpoint{1.621321in}{0.946213in}}%
\pgfpathlineto{\pgfqpoint{1.623339in}{0.945832in}}%
\pgfpathlineto{\pgfqpoint{1.625358in}{0.945466in}}%
\pgfpathlineto{\pgfqpoint{1.627377in}{0.944786in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{0.944413in}}%
\pgfpathlineto{\pgfqpoint{1.631415in}{0.944032in}}%
\pgfpathlineto{\pgfqpoint{1.633433in}{0.943432in}}%
\pgfpathlineto{\pgfqpoint{1.635452in}{0.942986in}}%
\pgfpathlineto{\pgfqpoint{1.637471in}{0.942568in}}%
\pgfpathlineto{\pgfqpoint{1.639490in}{0.942232in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{0.941632in}}%
\pgfpathlineto{\pgfqpoint{1.643527in}{0.941186in}}%
\pgfpathlineto{\pgfqpoint{1.645546in}{0.940769in}}%
\pgfpathlineto{\pgfqpoint{1.647565in}{0.940387in}}%
\pgfpathlineto{\pgfqpoint{1.649584in}{0.939833in}}%
\pgfpathlineto{\pgfqpoint{1.651602in}{0.939387in}}%
\pgfpathlineto{\pgfqpoint{1.653621in}{0.938969in}}%
\pgfpathlineto{\pgfqpoint{1.655640in}{0.938587in}}%
\pgfpathlineto{\pgfqpoint{1.657659in}{0.938033in}}%
\pgfpathlineto{\pgfqpoint{1.659678in}{0.937587in}}%
\pgfpathlineto{\pgfqpoint{1.661696in}{0.937169in}}%
\pgfpathlineto{\pgfqpoint{1.663715in}{0.936787in}}%
\pgfpathlineto{\pgfqpoint{1.665734in}{0.936233in}}%
\pgfpathlineto{\pgfqpoint{1.667753in}{0.935787in}}%
\pgfpathlineto{\pgfqpoint{1.669771in}{0.935370in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{0.934988in}}%
\pgfpathlineto{\pgfqpoint{1.673809in}{0.934434in}}%
\pgfpathlineto{\pgfqpoint{1.675828in}{0.934170in}}%
\pgfpathlineto{\pgfqpoint{1.677847in}{0.933570in}}%
\pgfpathlineto{\pgfqpoint{1.679865in}{0.933188in}}%
\pgfpathlineto{\pgfqpoint{1.681884in}{0.932634in}}%
\pgfpathlineto{\pgfqpoint{1.683903in}{0.932370in}}%
\pgfpathlineto{\pgfqpoint{1.685922in}{0.931988in}}%
\pgfpathlineto{\pgfqpoint{1.687940in}{0.931388in}}%
\pgfpathlineto{\pgfqpoint{1.689959in}{0.931068in}}%
\pgfpathlineto{\pgfqpoint{1.691978in}{0.930570in}}%
\pgfpathlineto{\pgfqpoint{1.693997in}{0.930188in}}%
\pgfpathlineto{\pgfqpoint{1.696016in}{0.929588in}}%
\pgfpathlineto{\pgfqpoint{1.698034in}{0.929450in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{0.928989in}}%
\pgfpathlineto{\pgfqpoint{1.702072in}{0.928389in}}%
\pgfpathlineto{\pgfqpoint{1.704091in}{0.927789in}}%
\pgfpathlineto{\pgfqpoint{1.706110in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{1.708128in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{0.926589in}}%
\pgfpathlineto{\pgfqpoint{1.712166in}{0.926403in}}%
\pgfpathlineto{\pgfqpoint{1.714185in}{0.925989in}}%
\pgfpathlineto{\pgfqpoint{1.716203in}{0.925389in}}%
\pgfpathlineto{\pgfqpoint{1.718222in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{1.720241in}{0.924603in}}%
\pgfpathlineto{\pgfqpoint{1.722260in}{0.924189in}}%
\pgfpathlineto{\pgfqpoint{1.724279in}{0.923589in}}%
\pgfpathlineto{\pgfqpoint{1.726297in}{0.923167in}}%
\pgfpathlineto{\pgfqpoint{1.728316in}{0.922989in}}%
\pgfpathlineto{\pgfqpoint{1.730335in}{0.922390in}}%
\pgfpathlineto{\pgfqpoint{1.732354in}{0.921967in}}%
\pgfpathlineto{\pgfqpoint{1.734372in}{0.921821in}}%
\pgfpathlineto{\pgfqpoint{1.736391in}{0.921190in}}%
\pgfpathlineto{\pgfqpoint{1.738410in}{0.920767in}}%
\pgfpathlineto{\pgfqpoint{1.740429in}{0.920621in}}%
\pgfpathlineto{\pgfqpoint{1.742448in}{0.919936in}}%
\pgfpathlineto{\pgfqpoint{1.744466in}{0.919567in}}%
\pgfpathlineto{\pgfqpoint{1.746485in}{0.919181in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.918821in}}%
\pgfpathlineto{\pgfqpoint{1.750523in}{0.918136in}}%
\pgfpathlineto{\pgfqpoint{1.752542in}{0.917981in}}%
\pgfpathlineto{\pgfqpoint{1.754560in}{0.917622in}}%
\pgfpathlineto{\pgfqpoint{1.756579in}{0.916937in}}%
\pgfpathlineto{\pgfqpoint{1.758598in}{0.916725in}}%
\pgfpathlineto{\pgfqpoint{1.760617in}{0.916181in}}%
\pgfpathlineto{\pgfqpoint{1.762635in}{0.915737in}}%
\pgfpathlineto{\pgfqpoint{1.764654in}{0.915525in}}%
\pgfpathlineto{\pgfqpoint{1.766673in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{0.914622in}}%
\pgfpathlineto{\pgfqpoint{1.770711in}{0.914325in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{0.913725in}}%
\pgfpathlineto{\pgfqpoint{1.774748in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{1.776767in}{0.913125in}}%
\pgfpathlineto{\pgfqpoint{1.778786in}{0.912525in}}%
\pgfpathlineto{\pgfqpoint{1.780804in}{0.912222in}}%
\pgfpathlineto{\pgfqpoint{1.782823in}{0.911925in}}%
\pgfpathlineto{\pgfqpoint{1.784842in}{0.911325in}}%
\pgfpathlineto{\pgfqpoint{1.786861in}{0.910726in}}%
\pgfpathlineto{\pgfqpoint{1.788880in}{0.910811in}}%
\pgfpathlineto{\pgfqpoint{1.790898in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{0.909696in}}%
\pgfpathlineto{\pgfqpoint{1.794936in}{0.909611in}}%
\pgfpathlineto{\pgfqpoint{1.796955in}{0.908926in}}%
\pgfpathlineto{\pgfqpoint{1.798973in}{0.908496in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{0.908350in}}%
\pgfpathlineto{\pgfqpoint{1.803011in}{0.907726in}}%
\pgfpathlineto{\pgfqpoint{1.805030in}{0.907504in}}%
\pgfpathlineto{\pgfqpoint{1.807049in}{0.907150in}}%
\pgfpathlineto{\pgfqpoint{1.809067in}{0.906526in}}%
\pgfpathlineto{\pgfqpoint{1.811086in}{0.906304in}}%
\pgfpathlineto{\pgfqpoint{1.813105in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{1.815124in}{0.905581in}}%
\pgfpathlineto{\pgfqpoint{1.817143in}{0.905104in}}%
\pgfpathlineto{\pgfqpoint{1.819161in}{0.904751in}}%
\pgfpathlineto{\pgfqpoint{1.821180in}{0.904525in}}%
\pgfpathlineto{\pgfqpoint{1.823199in}{0.903904in}}%
\pgfpathlineto{\pgfqpoint{1.825218in}{0.903551in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{0.903325in}}%
\pgfpathlineto{\pgfqpoint{1.829255in}{0.902704in}}%
\pgfpathlineto{\pgfqpoint{1.831274in}{0.902351in}}%
\pgfpathlineto{\pgfqpoint{1.833293in}{0.902125in}}%
\pgfpathlineto{\pgfqpoint{1.835312in}{0.901505in}}%
\pgfpathlineto{\pgfqpoint{1.837330in}{0.901319in}}%
\pgfpathlineto{\pgfqpoint{1.839349in}{0.900925in}}%
\pgfpathlineto{\pgfqpoint{1.841368in}{0.900305in}}%
\pgfpathlineto{\pgfqpoint{1.843387in}{0.900325in}}%
\pgfpathlineto{\pgfqpoint{1.845405in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{1.847424in}{0.899036in}}%
\pgfpathlineto{\pgfqpoint{1.849443in}{0.899126in}}%
\pgfpathlineto{\pgfqpoint{1.851462in}{0.898526in}}%
\pgfpathlineto{\pgfqpoint{1.853481in}{0.898247in}}%
\pgfpathlineto{\pgfqpoint{1.855499in}{0.897926in}}%
\pgfpathlineto{\pgfqpoint{1.857518in}{0.897326in}}%
\pgfpathlineto{\pgfqpoint{1.859537in}{0.897252in}}%
\pgfpathlineto{\pgfqpoint{1.861556in}{0.896726in}}%
\pgfpathlineto{\pgfqpoint{1.863575in}{0.896126in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{0.896052in}}%
\pgfpathlineto{\pgfqpoint{1.867612in}{0.895526in}}%
\pgfpathlineto{\pgfqpoint{1.869631in}{0.895289in}}%
\pgfpathlineto{\pgfqpoint{1.871650in}{0.894852in}}%
\pgfpathlineto{\pgfqpoint{1.873668in}{0.894326in}}%
\pgfpathlineto{\pgfqpoint{1.875687in}{0.894089in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{0.893653in}}%
\pgfpathlineto{\pgfqpoint{1.879725in}{0.893288in}}%
\pgfpathlineto{\pgfqpoint{1.881744in}{0.893144in}}%
\pgfpathlineto{\pgfqpoint{1.883762in}{0.892453in}}%
\pgfpathlineto{\pgfqpoint{1.885781in}{0.892289in}}%
\pgfpathlineto{\pgfqpoint{1.887800in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{1.889819in}{0.891412in}}%
\pgfpathlineto{\pgfqpoint{1.891837in}{0.891089in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{1.895875in}{0.890411in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{0.889889in}}%
\pgfpathlineto{\pgfqpoint{1.899913in}{0.889453in}}%
\pgfpathlineto{\pgfqpoint{1.901931in}{0.889212in}}%
\pgfpathlineto{\pgfqpoint{1.903950in}{0.888945in}}%
\pgfpathlineto{\pgfqpoint{1.905969in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{1.907988in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{1.910007in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{1.912025in}{0.887412in}}%
\pgfpathlineto{\pgfqpoint{1.914044in}{0.886812in}}%
\pgfpathlineto{\pgfqpoint{1.916063in}{0.886903in}}%
\pgfpathlineto{\pgfqpoint{1.918082in}{0.886212in}}%
\pgfpathlineto{\pgfqpoint{1.920100in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.922119in}{0.885703in}}%
\pgfpathlineto{\pgfqpoint{1.924138in}{0.885012in}}%
\pgfpathlineto{\pgfqpoint{1.926157in}{0.885019in}}%
\pgfpathlineto{\pgfqpoint{1.928176in}{0.884412in}}%
\pgfpathlineto{\pgfqpoint{1.930194in}{0.883812in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{0.883903in}}%
\pgfpathlineto{\pgfqpoint{1.934232in}{0.883213in}}%
\pgfpathlineto{\pgfqpoint{1.936251in}{0.883219in}}%
\pgfpathlineto{\pgfqpoint{1.938269in}{0.882703in}}%
\pgfpathlineto{\pgfqpoint{1.940288in}{0.882013in}}%
\pgfpathlineto{\pgfqpoint{1.942307in}{0.882020in}}%
\pgfpathlineto{\pgfqpoint{1.944326in}{0.881413in}}%
\pgfpathlineto{\pgfqpoint{1.946345in}{0.881420in}}%
\pgfpathlineto{\pgfqpoint{1.948363in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{1.950382in}{0.880213in}}%
\pgfpathlineto{\pgfqpoint{1.952401in}{0.880220in}}%
\pgfpathlineto{\pgfqpoint{1.954420in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{1.956438in}{0.879359in}}%
\pgfpathlineto{\pgfqpoint{1.958457in}{0.879020in}}%
\pgfpathlineto{\pgfqpoint{1.960476in}{0.878413in}}%
\pgfpathlineto{\pgfqpoint{1.962495in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{1.964514in}{0.877820in}}%
\pgfpathlineto{\pgfqpoint{1.966532in}{0.877559in}}%
\pgfpathlineto{\pgfqpoint{1.968551in}{0.877220in}}%
\pgfpathlineto{\pgfqpoint{1.970570in}{0.876526in}}%
\pgfpathlineto{\pgfqpoint{1.972589in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{1.974608in}{0.876021in}}%
\pgfpathlineto{\pgfqpoint{1.976626in}{0.875759in}}%
\pgfpathlineto{\pgfqpoint{1.978645in}{0.875421in}}%
\pgfpathlineto{\pgfqpoint{1.980664in}{0.875160in}}%
\pgfpathlineto{\pgfqpoint{1.982683in}{0.874559in}}%
\pgfpathlineto{\pgfqpoint{1.984701in}{0.874221in}}%
\pgfpathlineto{\pgfqpoint{1.986720in}{0.873867in}}%
\pgfpathlineto{\pgfqpoint{1.988739in}{0.873621in}}%
\pgfpathlineto{\pgfqpoint{1.990758in}{0.873361in}}%
\pgfpathlineto{\pgfqpoint{1.992777in}{0.872760in}}%
\pgfpathlineto{\pgfqpoint{1.994795in}{0.872421in}}%
\pgfpathlineto{\pgfqpoint{1.996814in}{0.872068in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{2.000852in}{0.871561in}}%
\pgfpathlineto{\pgfqpoint{2.002870in}{0.870868in}}%
\pgfpathlineto{\pgfqpoint{2.004889in}{0.870809in}}%
\pgfpathlineto{\pgfqpoint{2.006908in}{0.870268in}}%
\pgfpathlineto{\pgfqpoint{2.008927in}{0.870021in}}%
\pgfpathlineto{\pgfqpoint{2.010946in}{0.869761in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{2.014983in}{0.869161in}}%
\pgfpathlineto{\pgfqpoint{2.017002in}{0.868561in}}%
\pgfpathlineto{\pgfqpoint{2.019021in}{0.868222in}}%
\pgfpathlineto{\pgfqpoint{2.021040in}{0.867961in}}%
\pgfpathlineto{\pgfqpoint{2.023058in}{0.867268in}}%
\pgfpathlineto{\pgfqpoint{2.025077in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{2.027096in}{0.866762in}}%
\pgfpathlineto{\pgfqpoint{2.029115in}{0.866663in}}%
\pgfpathlineto{\pgfqpoint{2.031133in}{0.866162in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{0.865469in}}%
\pgfpathlineto{\pgfqpoint{2.035171in}{0.865562in}}%
\pgfpathlineto{\pgfqpoint{2.037190in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{2.039209in}{0.864863in}}%
\pgfpathlineto{\pgfqpoint{2.041227in}{0.864362in}}%
\pgfpathlineto{\pgfqpoint{2.043246in}{0.863996in}}%
\pgfpathlineto{\pgfqpoint{2.045265in}{0.863762in}}%
\pgfpathlineto{\pgfqpoint{2.047284in}{0.863162in}}%
\pgfpathlineto{\pgfqpoint{2.049302in}{0.863063in}}%
\pgfpathlineto{\pgfqpoint{2.051321in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{0.862197in}}%
\pgfpathlineto{\pgfqpoint{2.055359in}{0.861962in}}%
\pgfpathlineto{\pgfqpoint{2.057378in}{0.861688in}}%
\pgfpathlineto{\pgfqpoint{2.059396in}{0.861264in}}%
\pgfpathlineto{\pgfqpoint{2.061415in}{0.860763in}}%
\pgfpathlineto{\pgfqpoint{2.063434in}{0.860397in}}%
\pgfpathlineto{\pgfqpoint{2.065453in}{0.860163in}}%
\pgfpathlineto{\pgfqpoint{2.067472in}{0.859797in}}%
\pgfpathlineto{\pgfqpoint{2.069490in}{0.859464in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{0.859288in}}%
\pgfpathlineto{\pgfqpoint{2.073528in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{2.075547in}{0.858544in}}%
\pgfpathlineto{\pgfqpoint{2.077565in}{0.857997in}}%
\pgfpathlineto{\pgfqpoint{2.079584in}{0.857664in}}%
\pgfpathlineto{\pgfqpoint{2.081603in}{0.857397in}}%
\pgfpathlineto{\pgfqpoint{2.083622in}{0.857064in}}%
\pgfpathlineto{\pgfqpoint{2.085641in}{0.856889in}}%
\pgfpathlineto{\pgfqpoint{2.087659in}{0.856197in}}%
\pgfpathlineto{\pgfqpoint{2.089678in}{0.856043in}}%
\pgfpathlineto{\pgfqpoint{2.091697in}{0.855597in}}%
\pgfpathlineto{\pgfqpoint{2.093716in}{0.855265in}}%
\pgfpathlineto{\pgfqpoint{2.095734in}{0.855089in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{0.854665in}}%
\pgfpathlineto{\pgfqpoint{2.099772in}{0.854385in}}%
\pgfpathlineto{\pgfqpoint{2.101791in}{0.853798in}}%
\pgfpathlineto{\pgfqpoint{2.103810in}{0.853644in}}%
\pgfpathlineto{\pgfqpoint{2.105828in}{0.853198in}}%
\pgfpathlineto{\pgfqpoint{2.107847in}{0.853044in}}%
\pgfpathlineto{\pgfqpoint{2.109866in}{0.852689in}}%
\pgfpathlineto{\pgfqpoint{2.111885in}{0.852265in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{0.851985in}}%
\pgfpathlineto{\pgfqpoint{2.115922in}{0.851398in}}%
\pgfpathlineto{\pgfqpoint{2.117941in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{2.119960in}{0.850798in}}%
\pgfpathlineto{\pgfqpoint{2.121979in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{2.123997in}{0.850186in}}%
\pgfpathlineto{\pgfqpoint{2.126016in}{0.849865in}}%
\pgfpathlineto{\pgfqpoint{2.128035in}{0.849586in}}%
\pgfpathlineto{\pgfqpoint{2.130054in}{0.848998in}}%
\pgfpathlineto{\pgfqpoint{2.132073in}{0.848986in}}%
\pgfpathlineto{\pgfqpoint{2.134091in}{0.848399in}}%
\pgfpathlineto{\pgfqpoint{2.136110in}{0.848386in}}%
\pgfpathlineto{\pgfqpoint{2.138129in}{0.847692in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{2.142166in}{0.847186in}}%
\pgfpathlineto{\pgfqpoint{2.144185in}{0.847045in}}%
\pgfpathlineto{\pgfqpoint{2.146204in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{2.148223in}{0.845999in}}%
\pgfpathlineto{\pgfqpoint{2.150242in}{0.845986in}}%
\pgfpathlineto{\pgfqpoint{2.152260in}{0.845292in}}%
\pgfpathlineto{\pgfqpoint{2.154279in}{0.845386in}}%
\pgfpathlineto{\pgfqpoint{2.156298in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{0.844645in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{2.162354in}{0.844045in}}%
\pgfpathlineto{\pgfqpoint{2.164373in}{0.843587in}}%
\pgfpathlineto{\pgfqpoint{2.166392in}{0.842892in}}%
\pgfpathlineto{\pgfqpoint{2.168411in}{0.842987in}}%
\pgfpathlineto{\pgfqpoint{2.170429in}{0.842292in}}%
\pgfpathlineto{\pgfqpoint{2.172448in}{0.842387in}}%
\pgfpathlineto{\pgfqpoint{2.174467in}{0.841787in}}%
\pgfpathlineto{\pgfqpoint{2.176486in}{0.841787in}}%
\pgfpathlineto{\pgfqpoint{2.178505in}{0.841187in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{0.841045in}}%
\pgfpathlineto{\pgfqpoint{2.182542in}{0.840587in}}%
\pgfpathlineto{\pgfqpoint{2.184561in}{0.840065in}}%
\pgfpathlineto{\pgfqpoint{2.186580in}{0.839987in}}%
\pgfpathlineto{\pgfqpoint{2.188598in}{0.839293in}}%
\pgfpathlineto{\pgfqpoint{2.190617in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{2.192636in}{0.838787in}}%
\pgfpathlineto{\pgfqpoint{2.194655in}{0.838787in}}%
\pgfpathlineto{\pgfqpoint{2.196674in}{0.838187in}}%
\pgfpathlineto{\pgfqpoint{2.198692in}{0.838187in}}%
\pgfpathlineto{\pgfqpoint{2.200711in}{0.837588in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{2.204749in}{0.836988in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{0.836465in}}%
\pgfpathlineto{\pgfqpoint{2.208786in}{0.836388in}}%
\pgfpathlineto{\pgfqpoint{2.210805in}{0.835865in}}%
\pgfpathlineto{\pgfqpoint{2.212824in}{0.835788in}}%
\pgfpathlineto{\pgfqpoint{2.214843in}{0.835359in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{0.835188in}}%
\pgfpathlineto{\pgfqpoint{2.218880in}{0.834588in}}%
\pgfpathlineto{\pgfqpoint{2.220899in}{0.834473in}}%
\pgfpathlineto{\pgfqpoint{2.222918in}{0.833988in}}%
\pgfpathlineto{\pgfqpoint{2.224937in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{2.226955in}{0.833388in}}%
\pgfpathlineto{\pgfqpoint{2.228974in}{0.833002in}}%
\pgfpathlineto{\pgfqpoint{2.230993in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{0.832402in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{2.237049in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{2.239068in}{0.831588in}}%
\pgfpathlineto{\pgfqpoint{2.241087in}{0.831160in}}%
\pgfpathlineto{\pgfqpoint{2.243106in}{0.830714in}}%
\pgfpathlineto{\pgfqpoint{2.245124in}{0.830560in}}%
\pgfpathlineto{\pgfqpoint{2.247143in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{2.249162in}{0.829789in}}%
\pgfpathlineto{\pgfqpoint{2.251181in}{0.829402in}}%
\pgfpathlineto{\pgfqpoint{2.253199in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{2.255218in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{2.257237in}{0.828589in}}%
\pgfpathlineto{\pgfqpoint{2.259256in}{0.828202in}}%
\pgfpathlineto{\pgfqpoint{2.261275in}{0.827989in}}%
\pgfpathlineto{\pgfqpoint{2.263293in}{0.827602in}}%
\pgfpathlineto{\pgfqpoint{2.265312in}{0.827389in}}%
\pgfpathlineto{\pgfqpoint{2.267331in}{0.827003in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.826515in}}%
\pgfpathlineto{\pgfqpoint{2.271369in}{0.826403in}}%
\pgfpathlineto{\pgfqpoint{2.273387in}{0.825915in}}%
\pgfpathlineto{\pgfqpoint{2.275406in}{0.825803in}}%
\pgfpathlineto{\pgfqpoint{2.277425in}{0.825315in}}%
\pgfpathlineto{\pgfqpoint{2.279444in}{0.825203in}}%
\pgfpathlineto{\pgfqpoint{2.281462in}{0.824603in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{0.824520in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{0.824003in}}%
\pgfpathlineto{\pgfqpoint{2.287519in}{0.823790in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{0.823403in}}%
\pgfpathlineto{\pgfqpoint{2.291556in}{0.823190in}}%
\pgfpathlineto{\pgfqpoint{2.293575in}{0.822803in}}%
\pgfpathlineto{\pgfqpoint{2.295594in}{0.822590in}}%
\pgfpathlineto{\pgfqpoint{2.297613in}{0.822203in}}%
\pgfpathlineto{\pgfqpoint{2.299631in}{0.821715in}}%
\pgfpathlineto{\pgfqpoint{2.301650in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{2.303669in}{0.821115in}}%
\pgfpathlineto{\pgfqpoint{2.305688in}{0.821003in}}%
\pgfpathlineto{\pgfqpoint{2.307707in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{2.309725in}{0.820403in}}%
\pgfpathlineto{\pgfqpoint{2.311744in}{0.819916in}}%
\pgfpathlineto{\pgfqpoint{2.313763in}{0.819804in}}%
\pgfpathlineto{\pgfqpoint{2.315782in}{0.819316in}}%
\pgfpathlineto{\pgfqpoint{2.317801in}{0.819204in}}%
\pgfpathlineto{\pgfqpoint{2.319819in}{0.818716in}}%
\pgfpathlineto{\pgfqpoint{2.321838in}{0.818604in}}%
\pgfpathlineto{\pgfqpoint{2.323857in}{0.818116in}}%
\pgfpathlineto{\pgfqpoint{2.325876in}{0.817829in}}%
\pgfpathlineto{\pgfqpoint{2.327894in}{0.817404in}}%
\pgfpathlineto{\pgfqpoint{2.329913in}{0.817229in}}%
\pgfpathlineto{\pgfqpoint{2.331932in}{0.816804in}}%
\pgfpathlineto{\pgfqpoint{2.333951in}{0.816629in}}%
\pgfpathlineto{\pgfqpoint{2.335970in}{0.816204in}}%
\pgfpathlineto{\pgfqpoint{2.337988in}{0.815755in}}%
\pgfpathlineto{\pgfqpoint{2.340007in}{0.815604in}}%
\pgfpathlineto{\pgfqpoint{2.342026in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{2.344045in}{0.815004in}}%
\pgfpathlineto{\pgfqpoint{2.346063in}{0.814555in}}%
\pgfpathlineto{\pgfqpoint{2.348082in}{0.814404in}}%
\pgfpathlineto{\pgfqpoint{2.350101in}{0.813955in}}%
\pgfpathlineto{\pgfqpoint{2.352120in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{2.354139in}{0.813356in}}%
\pgfpathlineto{\pgfqpoint{2.356157in}{0.813205in}}%
\pgfpathlineto{\pgfqpoint{2.358176in}{0.812756in}}%
\pgfpathlineto{\pgfqpoint{2.360195in}{0.812605in}}%
\pgfpathlineto{\pgfqpoint{2.362214in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{2.364232in}{0.812005in}}%
\pgfpathlineto{\pgfqpoint{2.366251in}{0.811645in}}%
\pgfpathlineto{\pgfqpoint{2.368270in}{0.811405in}}%
\pgfpathlineto{\pgfqpoint{2.370289in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{2.372308in}{0.810805in}}%
\pgfpathlineto{\pgfqpoint{2.374326in}{0.810445in}}%
\pgfpathlineto{\pgfqpoint{2.376345in}{0.810205in}}%
\pgfpathlineto{\pgfqpoint{2.378364in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{2.380383in}{0.809605in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{0.809245in}}%
\pgfpathlineto{\pgfqpoint{2.384420in}{0.809005in}}%
\pgfpathlineto{\pgfqpoint{2.386439in}{0.808645in}}%
\pgfpathlineto{\pgfqpoint{2.388458in}{0.808405in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.392495in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{2.394514in}{0.807445in}}%
\pgfpathlineto{\pgfqpoint{2.396533in}{0.807205in}}%
\pgfpathlineto{\pgfqpoint{2.398552in}{0.806757in}}%
\pgfpathlineto{\pgfqpoint{2.400571in}{0.806605in}}%
\pgfpathlineto{\pgfqpoint{2.402589in}{0.806157in}}%
\pgfpathlineto{\pgfqpoint{2.404608in}{0.806006in}}%
\pgfpathlineto{\pgfqpoint{2.406627in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{2.408646in}{0.805406in}}%
\pgfpathlineto{\pgfqpoint{2.410664in}{0.804957in}}%
\pgfpathlineto{\pgfqpoint{2.412683in}{0.804528in}}%
\pgfpathlineto{\pgfqpoint{2.414702in}{0.804357in}}%
\pgfpathlineto{\pgfqpoint{2.416721in}{0.803928in}}%
\pgfpathlineto{\pgfqpoint{2.418740in}{0.803757in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{0.803328in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{0.803157in}}%
\pgfpathlineto{\pgfqpoint{2.424796in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{2.426815in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{2.428834in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{2.430852in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{2.432871in}{0.801528in}}%
\pgfpathlineto{\pgfqpoint{2.434890in}{0.801528in}}%
\pgfpathlineto{\pgfqpoint{2.436909in}{0.800928in}}%
\pgfpathlineto{\pgfqpoint{2.438927in}{0.800928in}}%
\pgfpathlineto{\pgfqpoint{2.440946in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{2.442965in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{2.444984in}{0.799728in}}%
\pgfpathlineto{\pgfqpoint{2.447003in}{0.799728in}}%
\pgfpathlineto{\pgfqpoint{2.449021in}{0.799238in}}%
\pgfpathlineto{\pgfqpoint{2.451040in}{0.799128in}}%
\pgfpathlineto{\pgfqpoint{2.453059in}{0.798638in}}%
\pgfpathlineto{\pgfqpoint{2.455078in}{0.798529in}}%
\pgfpathlineto{\pgfqpoint{2.457096in}{0.798038in}}%
\pgfpathlineto{\pgfqpoint{2.459115in}{0.797929in}}%
\pgfpathlineto{\pgfqpoint{2.461134in}{0.797439in}}%
\pgfpathlineto{\pgfqpoint{2.463153in}{0.797329in}}%
\pgfpathlineto{\pgfqpoint{2.465172in}{0.797119in}}%
\pgfpathlineto{\pgfqpoint{2.467190in}{0.796729in}}%
\pgfpathlineto{\pgfqpoint{2.469209in}{0.796519in}}%
\pgfpathlineto{\pgfqpoint{2.471228in}{0.796129in}}%
\pgfpathlineto{\pgfqpoint{2.473247in}{0.795919in}}%
\pgfpathlineto{\pgfqpoint{2.475266in}{0.795529in}}%
\pgfpathlineto{\pgfqpoint{2.477284in}{0.795487in}}%
\pgfpathlineto{\pgfqpoint{2.479303in}{0.794929in}}%
\pgfpathlineto{\pgfqpoint{2.481322in}{0.794887in}}%
\pgfpathlineto{\pgfqpoint{2.483341in}{0.794329in}}%
\pgfpathlineto{\pgfqpoint{2.485359in}{0.794287in}}%
\pgfpathlineto{\pgfqpoint{2.487378in}{0.793729in}}%
\pgfpathlineto{\pgfqpoint{2.489397in}{0.793687in}}%
\pgfpathlineto{\pgfqpoint{2.491416in}{0.793129in}}%
\pgfpathlineto{\pgfqpoint{2.493435in}{0.793087in}}%
\pgfpathlineto{\pgfqpoint{2.495453in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{2.497472in}{0.792487in}}%
\pgfpathlineto{\pgfqpoint{2.499491in}{0.792039in}}%
\pgfpathlineto{\pgfqpoint{2.501510in}{0.791887in}}%
\pgfpathlineto{\pgfqpoint{2.503528in}{0.791439in}}%
\pgfpathlineto{\pgfqpoint{2.505547in}{0.791287in}}%
\pgfpathlineto{\pgfqpoint{2.507566in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.507566in}{0.802131in}}%
\pgfpathlineto{\pgfqpoint{2.507566in}{0.802131in}}%
\pgfpathlineto{\pgfqpoint{2.505547in}{0.802163in}}%
\pgfpathlineto{\pgfqpoint{2.503528in}{0.802731in}}%
\pgfpathlineto{\pgfqpoint{2.501510in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{2.499491in}{0.803330in}}%
\pgfpathlineto{\pgfqpoint{2.497472in}{0.803363in}}%
\pgfpathlineto{\pgfqpoint{2.495453in}{0.803930in}}%
\pgfpathlineto{\pgfqpoint{2.493435in}{0.803962in}}%
\pgfpathlineto{\pgfqpoint{2.491416in}{0.804400in}}%
\pgfpathlineto{\pgfqpoint{2.489397in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{2.487378in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{2.485359in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{2.483341in}{0.805600in}}%
\pgfpathlineto{\pgfqpoint{2.481322in}{0.805762in}}%
\pgfpathlineto{\pgfqpoint{2.479303in}{0.806200in}}%
\pgfpathlineto{\pgfqpoint{2.477284in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{2.475266in}{0.806800in}}%
\pgfpathlineto{\pgfqpoint{2.473247in}{0.806890in}}%
\pgfpathlineto{\pgfqpoint{2.471228in}{0.807400in}}%
\pgfpathlineto{\pgfqpoint{2.469209in}{0.807489in}}%
\pgfpathlineto{\pgfqpoint{2.467190in}{0.808000in}}%
\pgfpathlineto{\pgfqpoint{2.465172in}{0.808089in}}%
\pgfpathlineto{\pgfqpoint{2.463153in}{0.808599in}}%
\pgfpathlineto{\pgfqpoint{2.461134in}{0.808730in}}%
\pgfpathlineto{\pgfqpoint{2.459115in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{2.457096in}{0.809330in}}%
\pgfpathlineto{\pgfqpoint{2.455078in}{0.809799in}}%
\pgfpathlineto{\pgfqpoint{2.453059in}{0.809929in}}%
\pgfpathlineto{\pgfqpoint{2.451040in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{2.449021in}{0.810529in}}%
\pgfpathlineto{\pgfqpoint{2.447003in}{0.810999in}}%
\pgfpathlineto{\pgfqpoint{2.444984in}{0.810999in}}%
\pgfpathlineto{\pgfqpoint{2.442965in}{0.811599in}}%
\pgfpathlineto{\pgfqpoint{2.440946in}{0.811599in}}%
\pgfpathlineto{\pgfqpoint{2.438927in}{0.812199in}}%
\pgfpathlineto{\pgfqpoint{2.436909in}{0.812199in}}%
\pgfpathlineto{\pgfqpoint{2.434890in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.432871in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.430852in}{0.813399in}}%
\pgfpathlineto{\pgfqpoint{2.428834in}{0.813399in}}%
\pgfpathlineto{\pgfqpoint{2.426815in}{0.813999in}}%
\pgfpathlineto{\pgfqpoint{2.424796in}{0.813999in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{0.814529in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{0.814599in}}%
\pgfpathlineto{\pgfqpoint{2.418740in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{2.416721in}{0.815199in}}%
\pgfpathlineto{\pgfqpoint{2.414702in}{0.815729in}}%
\pgfpathlineto{\pgfqpoint{2.412683in}{0.815798in}}%
\pgfpathlineto{\pgfqpoint{2.410664in}{0.816329in}}%
\pgfpathlineto{\pgfqpoint{2.408646in}{0.816360in}}%
\pgfpathlineto{\pgfqpoint{2.406627in}{0.816929in}}%
\pgfpathlineto{\pgfqpoint{2.404608in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{2.402589in}{0.817529in}}%
\pgfpathlineto{\pgfqpoint{2.400571in}{0.817560in}}%
\pgfpathlineto{\pgfqpoint{2.398552in}{0.818129in}}%
\pgfpathlineto{\pgfqpoint{2.396533in}{0.818160in}}%
\pgfpathlineto{\pgfqpoint{2.394514in}{0.818400in}}%
\pgfpathlineto{\pgfqpoint{2.392495in}{0.818760in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{0.819000in}}%
\pgfpathlineto{\pgfqpoint{2.388458in}{0.819360in}}%
\pgfpathlineto{\pgfqpoint{2.386439in}{0.819600in}}%
\pgfpathlineto{\pgfqpoint{2.384420in}{0.819960in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{0.820200in}}%
\pgfpathlineto{\pgfqpoint{2.380383in}{0.820560in}}%
\pgfpathlineto{\pgfqpoint{2.378364in}{0.820800in}}%
\pgfpathlineto{\pgfqpoint{2.376345in}{0.821160in}}%
\pgfpathlineto{\pgfqpoint{2.374326in}{0.821400in}}%
\pgfpathlineto{\pgfqpoint{2.372308in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{2.370289in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{2.368270in}{0.822359in}}%
\pgfpathlineto{\pgfqpoint{2.366251in}{0.822599in}}%
\pgfpathlineto{\pgfqpoint{2.364232in}{0.822959in}}%
\pgfpathlineto{\pgfqpoint{2.362214in}{0.823199in}}%
\pgfpathlineto{\pgfqpoint{2.360195in}{0.823559in}}%
\pgfpathlineto{\pgfqpoint{2.358176in}{0.824128in}}%
\pgfpathlineto{\pgfqpoint{2.356157in}{0.824159in}}%
\pgfpathlineto{\pgfqpoint{2.354139in}{0.824728in}}%
\pgfpathlineto{\pgfqpoint{2.352120in}{0.824759in}}%
\pgfpathlineto{\pgfqpoint{2.350101in}{0.825328in}}%
\pgfpathlineto{\pgfqpoint{2.348082in}{0.825359in}}%
\pgfpathlineto{\pgfqpoint{2.346063in}{0.825928in}}%
\pgfpathlineto{\pgfqpoint{2.344045in}{0.825959in}}%
\pgfpathlineto{\pgfqpoint{2.342026in}{0.826528in}}%
\pgfpathlineto{\pgfqpoint{2.340007in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{2.337988in}{0.827128in}}%
\pgfpathlineto{\pgfqpoint{2.335970in}{0.827159in}}%
\pgfpathlineto{\pgfqpoint{2.333951in}{0.827694in}}%
\pgfpathlineto{\pgfqpoint{2.331932in}{0.827759in}}%
\pgfpathlineto{\pgfqpoint{2.329913in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{2.327894in}{0.828359in}}%
\pgfpathlineto{\pgfqpoint{2.325876in}{0.828893in}}%
\pgfpathlineto{\pgfqpoint{2.323857in}{0.829086in}}%
\pgfpathlineto{\pgfqpoint{2.321838in}{0.829558in}}%
\pgfpathlineto{\pgfqpoint{2.319819in}{0.829686in}}%
\pgfpathlineto{\pgfqpoint{2.317801in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{2.315782in}{0.830286in}}%
\pgfpathlineto{\pgfqpoint{2.313763in}{0.830758in}}%
\pgfpathlineto{\pgfqpoint{2.311744in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{2.309725in}{0.831358in}}%
\pgfpathlineto{\pgfqpoint{2.307707in}{0.831486in}}%
\pgfpathlineto{\pgfqpoint{2.305688in}{0.831958in}}%
\pgfpathlineto{\pgfqpoint{2.303669in}{0.832086in}}%
\pgfpathlineto{\pgfqpoint{2.301650in}{0.832558in}}%
\pgfpathlineto{\pgfqpoint{2.299631in}{0.832686in}}%
\pgfpathlineto{\pgfqpoint{2.297613in}{0.833158in}}%
\pgfpathlineto{\pgfqpoint{2.295594in}{0.833251in}}%
\pgfpathlineto{\pgfqpoint{2.293575in}{0.833758in}}%
\pgfpathlineto{\pgfqpoint{2.291556in}{0.833851in}}%
\pgfpathlineto{\pgfqpoint{2.289538in}{0.834358in}}%
\pgfpathlineto{\pgfqpoint{2.287519in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{0.834958in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{2.281462in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{2.279444in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{2.277425in}{0.836285in}}%
\pgfpathlineto{\pgfqpoint{2.275406in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{2.273387in}{0.836885in}}%
\pgfpathlineto{\pgfqpoint{2.271369in}{0.837357in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{0.837485in}}%
\pgfpathlineto{\pgfqpoint{2.267331in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{2.265312in}{0.838051in}}%
\pgfpathlineto{\pgfqpoint{2.263293in}{0.838557in}}%
\pgfpathlineto{\pgfqpoint{2.261275in}{0.838651in}}%
\pgfpathlineto{\pgfqpoint{2.259256in}{0.839157in}}%
\pgfpathlineto{\pgfqpoint{2.257237in}{0.839250in}}%
\pgfpathlineto{\pgfqpoint{2.255218in}{0.839757in}}%
\pgfpathlineto{\pgfqpoint{2.253199in}{0.839850in}}%
\pgfpathlineto{\pgfqpoint{2.251181in}{0.840357in}}%
\pgfpathlineto{\pgfqpoint{2.249162in}{0.840450in}}%
\pgfpathlineto{\pgfqpoint{2.247143in}{0.840957in}}%
\pgfpathlineto{\pgfqpoint{2.245124in}{0.841119in}}%
\pgfpathlineto{\pgfqpoint{2.243106in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{2.241087in}{0.841718in}}%
\pgfpathlineto{\pgfqpoint{2.239068in}{0.842250in}}%
\pgfpathlineto{\pgfqpoint{2.237049in}{0.842756in}}%
\pgfpathlineto{\pgfqpoint{2.235030in}{0.842850in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{2.230993in}{0.843450in}}%
\pgfpathlineto{\pgfqpoint{2.228974in}{0.843956in}}%
\pgfpathlineto{\pgfqpoint{2.226955in}{0.844050in}}%
\pgfpathlineto{\pgfqpoint{2.224937in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{2.222918in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{2.220899in}{0.845124in}}%
\pgfpathlineto{\pgfqpoint{2.218880in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{2.216861in}{0.845849in}}%
\pgfpathlineto{\pgfqpoint{2.214843in}{0.845918in}}%
\pgfpathlineto{\pgfqpoint{2.212824in}{0.846449in}}%
\pgfpathlineto{\pgfqpoint{2.210805in}{0.846852in}}%
\pgfpathlineto{\pgfqpoint{2.208786in}{0.847049in}}%
\pgfpathlineto{\pgfqpoint{2.206767in}{0.847452in}}%
\pgfpathlineto{\pgfqpoint{2.204749in}{0.847649in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{0.848156in}}%
\pgfpathlineto{\pgfqpoint{2.200711in}{0.848249in}}%
\pgfpathlineto{\pgfqpoint{2.198692in}{0.848849in}}%
\pgfpathlineto{\pgfqpoint{2.196674in}{0.848849in}}%
\pgfpathlineto{\pgfqpoint{2.194655in}{0.849449in}}%
\pgfpathlineto{\pgfqpoint{2.192636in}{0.849449in}}%
\pgfpathlineto{\pgfqpoint{2.190617in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{2.188598in}{0.850383in}}%
\pgfpathlineto{\pgfqpoint{2.186580in}{0.850649in}}%
\pgfpathlineto{\pgfqpoint{2.184561in}{0.851051in}}%
\pgfpathlineto{\pgfqpoint{2.182542in}{0.851249in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{0.851750in}}%
\pgfpathlineto{\pgfqpoint{2.178505in}{0.851849in}}%
\pgfpathlineto{\pgfqpoint{2.176486in}{0.852449in}}%
\pgfpathlineto{\pgfqpoint{2.174467in}{0.852449in}}%
\pgfpathlineto{\pgfqpoint{2.172448in}{0.853048in}}%
\pgfpathlineto{\pgfqpoint{2.170429in}{0.853383in}}%
\pgfpathlineto{\pgfqpoint{2.168411in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{2.166392in}{0.853983in}}%
\pgfpathlineto{\pgfqpoint{2.164373in}{0.854248in}}%
\pgfpathlineto{\pgfqpoint{2.162354in}{0.854750in}}%
\pgfpathlineto{\pgfqpoint{2.160335in}{0.854848in}}%
\pgfpathlineto{\pgfqpoint{2.158317in}{0.855350in}}%
\pgfpathlineto{\pgfqpoint{2.156298in}{0.855448in}}%
\pgfpathlineto{\pgfqpoint{2.154279in}{0.856048in}}%
\pgfpathlineto{\pgfqpoint{2.152260in}{0.856382in}}%
\pgfpathlineto{\pgfqpoint{2.150242in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{2.148223in}{0.857115in}}%
\pgfpathlineto{\pgfqpoint{2.146204in}{0.857248in}}%
\pgfpathlineto{\pgfqpoint{2.144185in}{0.857749in}}%
\pgfpathlineto{\pgfqpoint{2.142166in}{0.857848in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{0.858349in}}%
\pgfpathlineto{\pgfqpoint{2.138129in}{0.858782in}}%
\pgfpathlineto{\pgfqpoint{2.136110in}{0.859048in}}%
\pgfpathlineto{\pgfqpoint{2.134091in}{0.859515in}}%
\pgfpathlineto{\pgfqpoint{2.132073in}{0.859647in}}%
\pgfpathlineto{\pgfqpoint{2.130054in}{0.860115in}}%
\pgfpathlineto{\pgfqpoint{2.128035in}{0.860247in}}%
\pgfpathlineto{\pgfqpoint{2.126016in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{2.123997in}{0.860847in}}%
\pgfpathlineto{\pgfqpoint{2.121979in}{0.861349in}}%
\pgfpathlineto{\pgfqpoint{2.119960in}{0.861915in}}%
\pgfpathlineto{\pgfqpoint{2.117941in}{0.862047in}}%
\pgfpathlineto{\pgfqpoint{2.115922in}{0.862514in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{0.862647in}}%
\pgfpathlineto{\pgfqpoint{2.111885in}{0.863087in}}%
\pgfpathlineto{\pgfqpoint{2.109866in}{0.863383in}}%
\pgfpathlineto{\pgfqpoint{2.107847in}{0.863748in}}%
\pgfpathlineto{\pgfqpoint{2.105828in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{2.103810in}{0.864348in}}%
\pgfpathlineto{\pgfqpoint{2.101791in}{0.864914in}}%
\pgfpathlineto{\pgfqpoint{2.099772in}{0.865047in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{0.865487in}}%
\pgfpathlineto{\pgfqpoint{2.095734in}{0.865783in}}%
\pgfpathlineto{\pgfqpoint{2.093716in}{0.866087in}}%
\pgfpathlineto{\pgfqpoint{2.091697in}{0.866714in}}%
\pgfpathlineto{\pgfqpoint{2.089678in}{0.866748in}}%
\pgfpathlineto{\pgfqpoint{2.087659in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{2.085641in}{0.867583in}}%
\pgfpathlineto{\pgfqpoint{2.083622in}{0.867887in}}%
\pgfpathlineto{\pgfqpoint{2.081603in}{0.868514in}}%
\pgfpathlineto{\pgfqpoint{2.079584in}{0.868487in}}%
\pgfpathlineto{\pgfqpoint{2.077565in}{0.869114in}}%
\pgfpathlineto{\pgfqpoint{2.075547in}{0.869286in}}%
\pgfpathlineto{\pgfqpoint{2.073528in}{0.869686in}}%
\pgfpathlineto{\pgfqpoint{2.071509in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{2.069490in}{0.870286in}}%
\pgfpathlineto{\pgfqpoint{2.067472in}{0.870913in}}%
\pgfpathlineto{\pgfqpoint{2.065453in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{2.063434in}{0.871513in}}%
\pgfpathlineto{\pgfqpoint{2.061415in}{0.871627in}}%
\pgfpathlineto{\pgfqpoint{2.059396in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.057378in}{0.872382in}}%
\pgfpathlineto{\pgfqpoint{2.055359in}{0.872827in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{0.873313in}}%
\pgfpathlineto{\pgfqpoint{2.051321in}{0.873427in}}%
\pgfpathlineto{\pgfqpoint{2.049302in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{2.047284in}{0.874027in}}%
\pgfpathlineto{\pgfqpoint{2.045265in}{0.874627in}}%
\pgfpathlineto{\pgfqpoint{2.043246in}{0.875113in}}%
\pgfpathlineto{\pgfqpoint{2.041227in}{0.875227in}}%
\pgfpathlineto{\pgfqpoint{2.039209in}{0.875686in}}%
\pgfpathlineto{\pgfqpoint{2.037190in}{0.875827in}}%
\pgfpathlineto{\pgfqpoint{2.035171in}{0.876427in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{0.876760in}}%
\pgfpathlineto{\pgfqpoint{2.031133in}{0.877027in}}%
\pgfpathlineto{\pgfqpoint{2.029115in}{0.877485in}}%
\pgfpathlineto{\pgfqpoint{2.027096in}{0.877627in}}%
\pgfpathlineto{\pgfqpoint{2.025077in}{0.878226in}}%
\pgfpathlineto{\pgfqpoint{2.023058in}{0.878560in}}%
\pgfpathlineto{\pgfqpoint{2.021040in}{0.878826in}}%
\pgfpathlineto{\pgfqpoint{2.019021in}{0.879286in}}%
\pgfpathlineto{\pgfqpoint{2.017002in}{0.879426in}}%
\pgfpathlineto{\pgfqpoint{2.014983in}{0.880026in}}%
\pgfpathlineto{\pgfqpoint{2.012964in}{0.880359in}}%
\pgfpathlineto{\pgfqpoint{2.010946in}{0.880626in}}%
\pgfpathlineto{\pgfqpoint{2.008927in}{0.881086in}}%
\pgfpathlineto{\pgfqpoint{2.006908in}{0.881559in}}%
\pgfpathlineto{\pgfqpoint{2.004889in}{0.881738in}}%
\pgfpathlineto{\pgfqpoint{2.002870in}{0.882159in}}%
\pgfpathlineto{\pgfqpoint{2.000852in}{0.882426in}}%
\pgfpathlineto{\pgfqpoint{1.998833in}{0.882886in}}%
\pgfpathlineto{\pgfqpoint{1.996814in}{0.883359in}}%
\pgfpathlineto{\pgfqpoint{1.994795in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{1.992777in}{0.884107in}}%
\pgfpathlineto{\pgfqpoint{1.990758in}{0.884226in}}%
\pgfpathlineto{\pgfqpoint{1.988739in}{0.884685in}}%
\pgfpathlineto{\pgfqpoint{1.986720in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{1.984701in}{0.885285in}}%
\pgfpathlineto{\pgfqpoint{1.982683in}{0.885906in}}%
\pgfpathlineto{\pgfqpoint{1.980664in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{1.978645in}{0.886485in}}%
\pgfpathlineto{\pgfqpoint{1.976626in}{0.887106in}}%
\pgfpathlineto{\pgfqpoint{1.974608in}{0.887085in}}%
\pgfpathlineto{\pgfqpoint{1.972589in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{1.970570in}{0.888019in}}%
\pgfpathlineto{\pgfqpoint{1.968551in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{1.966532in}{0.888906in}}%
\pgfpathlineto{\pgfqpoint{1.964514in}{0.888885in}}%
\pgfpathlineto{\pgfqpoint{1.962495in}{0.889485in}}%
\pgfpathlineto{\pgfqpoint{1.960476in}{0.889971in}}%
\pgfpathlineto{\pgfqpoint{1.958457in}{0.890085in}}%
\pgfpathlineto{\pgfqpoint{1.956438in}{0.890706in}}%
\pgfpathlineto{\pgfqpoint{1.954420in}{0.890841in}}%
\pgfpathlineto{\pgfqpoint{1.952401in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{1.950382in}{0.891771in}}%
\pgfpathlineto{\pgfqpoint{1.948363in}{0.891884in}}%
\pgfpathlineto{\pgfqpoint{1.946345in}{0.892484in}}%
\pgfpathlineto{\pgfqpoint{1.944326in}{0.892971in}}%
\pgfpathlineto{\pgfqpoint{1.942307in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{1.940288in}{0.893571in}}%
\pgfpathlineto{\pgfqpoint{1.938269in}{0.893840in}}%
\pgfpathlineto{\pgfqpoint{1.936251in}{0.894284in}}%
\pgfpathlineto{\pgfqpoint{1.934232in}{0.894771in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{0.895040in}}%
\pgfpathlineto{\pgfqpoint{1.930194in}{0.895371in}}%
\pgfpathlineto{\pgfqpoint{1.928176in}{0.895971in}}%
\pgfpathlineto{\pgfqpoint{1.926157in}{0.896084in}}%
\pgfpathlineto{\pgfqpoint{1.924138in}{0.896571in}}%
\pgfpathlineto{\pgfqpoint{1.922119in}{0.896840in}}%
\pgfpathlineto{\pgfqpoint{1.920100in}{0.897157in}}%
\pgfpathlineto{\pgfqpoint{1.918082in}{0.897770in}}%
\pgfpathlineto{\pgfqpoint{1.916063in}{0.898040in}}%
\pgfpathlineto{\pgfqpoint{1.914044in}{0.898370in}}%
\pgfpathlineto{\pgfqpoint{1.912025in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{1.910007in}{0.899117in}}%
\pgfpathlineto{\pgfqpoint{1.907988in}{0.899570in}}%
\pgfpathlineto{\pgfqpoint{1.905969in}{0.900170in}}%
\pgfpathlineto{\pgfqpoint{1.903950in}{0.900317in}}%
\pgfpathlineto{\pgfqpoint{1.901931in}{0.900770in}}%
\pgfpathlineto{\pgfqpoint{1.899913in}{0.901248in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{0.901532in}}%
\pgfpathlineto{\pgfqpoint{1.895875in}{0.901970in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{0.902117in}}%
\pgfpathlineto{\pgfqpoint{1.891837in}{0.902732in}}%
\pgfpathlineto{\pgfqpoint{1.889819in}{0.903129in}}%
\pgfpathlineto{\pgfqpoint{1.887800in}{0.903317in}}%
\pgfpathlineto{\pgfqpoint{1.885781in}{0.903932in}}%
\pgfpathlineto{\pgfqpoint{1.883762in}{0.904248in}}%
\pgfpathlineto{\pgfqpoint{1.881744in}{0.904516in}}%
\pgfpathlineto{\pgfqpoint{1.879725in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{0.905448in}}%
\pgfpathlineto{\pgfqpoint{1.875687in}{0.905731in}}%
\pgfpathlineto{\pgfqpoint{1.873668in}{0.906214in}}%
\pgfpathlineto{\pgfqpoint{1.871650in}{0.906647in}}%
\pgfpathlineto{\pgfqpoint{1.869631in}{0.906931in}}%
\pgfpathlineto{\pgfqpoint{1.867612in}{0.907414in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{0.907847in}}%
\pgfpathlineto{\pgfqpoint{1.863575in}{0.908013in}}%
\pgfpathlineto{\pgfqpoint{1.861556in}{0.908613in}}%
\pgfpathlineto{\pgfqpoint{1.859537in}{0.909047in}}%
\pgfpathlineto{\pgfqpoint{1.857518in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{1.855499in}{0.909813in}}%
\pgfpathlineto{\pgfqpoint{1.853481in}{0.910212in}}%
\pgfpathlineto{\pgfqpoint{1.851462in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{1.849443in}{0.911013in}}%
\pgfpathlineto{\pgfqpoint{1.847424in}{0.911342in}}%
\pgfpathlineto{\pgfqpoint{1.845405in}{0.911613in}}%
\pgfpathlineto{\pgfqpoint{1.843387in}{0.912213in}}%
\pgfpathlineto{\pgfqpoint{1.841368in}{0.912714in}}%
\pgfpathlineto{\pgfqpoint{1.839349in}{0.912813in}}%
\pgfpathlineto{\pgfqpoint{1.837330in}{0.913379in}}%
\pgfpathlineto{\pgfqpoint{1.835312in}{0.913913in}}%
\pgfpathlineto{\pgfqpoint{1.833293in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{1.831274in}{0.914507in}}%
\pgfpathlineto{\pgfqpoint{1.829255in}{0.915113in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{0.915212in}}%
\pgfpathlineto{\pgfqpoint{1.825218in}{0.915706in}}%
\pgfpathlineto{\pgfqpoint{1.823199in}{0.916313in}}%
\pgfpathlineto{\pgfqpoint{1.821180in}{0.916412in}}%
\pgfpathlineto{\pgfqpoint{1.819161in}{0.916906in}}%
\pgfpathlineto{\pgfqpoint{1.817143in}{0.917513in}}%
\pgfpathlineto{\pgfqpoint{1.815124in}{0.917756in}}%
\pgfpathlineto{\pgfqpoint{1.813105in}{0.918106in}}%
\pgfpathlineto{\pgfqpoint{1.811086in}{0.918713in}}%
\pgfpathlineto{\pgfqpoint{1.809067in}{0.919210in}}%
\pgfpathlineto{\pgfqpoint{1.807049in}{0.919306in}}%
\pgfpathlineto{\pgfqpoint{1.805030in}{0.919912in}}%
\pgfpathlineto{\pgfqpoint{1.803011in}{0.920410in}}%
\pgfpathlineto{\pgfqpoint{1.800992in}{0.920506in}}%
\pgfpathlineto{\pgfqpoint{1.798973in}{0.921080in}}%
\pgfpathlineto{\pgfqpoint{1.796955in}{0.921610in}}%
\pgfpathlineto{\pgfqpoint{1.794936in}{0.921885in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{0.922280in}}%
\pgfpathlineto{\pgfqpoint{1.790898in}{0.922810in}}%
\pgfpathlineto{\pgfqpoint{1.788880in}{0.923084in}}%
\pgfpathlineto{\pgfqpoint{1.786861in}{0.923410in}}%
\pgfpathlineto{\pgfqpoint{1.784842in}{0.924010in}}%
\pgfpathlineto{\pgfqpoint{1.782823in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{1.780804in}{0.924792in}}%
\pgfpathlineto{\pgfqpoint{1.778786in}{0.925209in}}%
\pgfpathlineto{\pgfqpoint{1.776767in}{0.925809in}}%
\pgfpathlineto{\pgfqpoint{1.774748in}{0.925992in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{0.926409in}}%
\pgfpathlineto{\pgfqpoint{1.770711in}{0.927009in}}%
\pgfpathlineto{\pgfqpoint{1.768692in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{1.766673in}{0.927792in}}%
\pgfpathlineto{\pgfqpoint{1.764654in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{1.762635in}{0.928717in}}%
\pgfpathlineto{\pgfqpoint{1.760617in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{1.758598in}{0.929409in}}%
\pgfpathlineto{\pgfqpoint{1.756579in}{0.929917in}}%
\pgfpathlineto{\pgfqpoint{1.754560in}{0.930192in}}%
\pgfpathlineto{\pgfqpoint{1.752542in}{0.930792in}}%
\pgfpathlineto{\pgfqpoint{1.750523in}{0.931117in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.931392in}}%
\pgfpathlineto{\pgfqpoint{1.746485in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{1.744466in}{0.932565in}}%
\pgfpathlineto{\pgfqpoint{1.742448in}{0.932916in}}%
\pgfpathlineto{\pgfqpoint{1.740429in}{0.933191in}}%
\pgfpathlineto{\pgfqpoint{1.738410in}{0.933765in}}%
\pgfpathlineto{\pgfqpoint{1.736391in}{0.934302in}}%
\pgfpathlineto{\pgfqpoint{1.734372in}{0.934391in}}%
\pgfpathlineto{\pgfqpoint{1.732354in}{0.934965in}}%
\pgfpathlineto{\pgfqpoint{1.730335in}{0.935502in}}%
\pgfpathlineto{\pgfqpoint{1.728316in}{0.936102in}}%
\pgfpathlineto{\pgfqpoint{1.726297in}{0.936165in}}%
\pgfpathlineto{\pgfqpoint{1.724279in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.722260in}{0.937302in}}%
\pgfpathlineto{\pgfqpoint{1.720241in}{0.937368in}}%
\pgfpathlineto{\pgfqpoint{1.718222in}{0.937965in}}%
\pgfpathlineto{\pgfqpoint{1.716203in}{0.938502in}}%
\pgfpathlineto{\pgfqpoint{1.714185in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{1.712166in}{0.939168in}}%
\pgfpathlineto{\pgfqpoint{1.710147in}{0.939702in}}%
\pgfpathlineto{\pgfqpoint{1.708128in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{1.706110in}{0.940880in}}%
\pgfpathlineto{\pgfqpoint{1.704091in}{0.940901in}}%
\pgfpathlineto{\pgfqpoint{1.702072in}{0.941501in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{0.942101in}}%
\pgfpathlineto{\pgfqpoint{1.698034in}{0.942359in}}%
\pgfpathlineto{\pgfqpoint{1.696016in}{0.942701in}}%
\pgfpathlineto{\pgfqpoint{1.693997in}{0.943301in}}%
\pgfpathlineto{\pgfqpoint{1.691978in}{0.943879in}}%
\pgfpathlineto{\pgfqpoint{1.689959in}{0.944101in}}%
\pgfpathlineto{\pgfqpoint{1.687940in}{0.944501in}}%
\pgfpathlineto{\pgfqpoint{1.685922in}{0.945101in}}%
\pgfpathlineto{\pgfqpoint{1.683903in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{1.681884in}{0.945895in}}%
\pgfpathlineto{\pgfqpoint{1.679865in}{0.946301in}}%
\pgfpathlineto{\pgfqpoint{1.677847in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{1.675828in}{0.947479in}}%
\pgfpathlineto{\pgfqpoint{1.673809in}{0.947695in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{0.948100in}}%
\pgfpathlineto{\pgfqpoint{1.669771in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{1.667753in}{0.949221in}}%
\pgfpathlineto{\pgfqpoint{1.665734in}{0.949494in}}%
\pgfpathlineto{\pgfqpoint{1.663715in}{0.949900in}}%
\pgfpathlineto{\pgfqpoint{1.661696in}{0.950478in}}%
\pgfpathlineto{\pgfqpoint{1.659678in}{0.951021in}}%
\pgfpathlineto{\pgfqpoint{1.657659in}{0.951294in}}%
\pgfpathlineto{\pgfqpoint{1.655640in}{0.951700in}}%
\pgfpathlineto{\pgfqpoint{1.653621in}{0.952278in}}%
\pgfpathlineto{\pgfqpoint{1.651602in}{0.952820in}}%
\pgfpathlineto{\pgfqpoint{1.649584in}{0.953094in}}%
\pgfpathlineto{\pgfqpoint{1.647565in}{0.953500in}}%
\pgfpathlineto{\pgfqpoint{1.645546in}{0.954078in}}%
\pgfpathlineto{\pgfqpoint{1.643527in}{0.954620in}}%
\pgfpathlineto{\pgfqpoint{1.641508in}{0.954894in}}%
\pgfpathlineto{\pgfqpoint{1.639490in}{0.955494in}}%
\pgfpathlineto{\pgfqpoint{1.637471in}{0.955877in}}%
\pgfpathlineto{\pgfqpoint{1.635452in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.633433in}{0.956693in}}%
\pgfpathlineto{\pgfqpoint{1.631415in}{0.957293in}}%
\pgfpathlineto{\pgfqpoint{1.629396in}{0.957872in}}%
\pgfpathlineto{\pgfqpoint{1.627377in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{1.625358in}{0.958499in}}%
\pgfpathlineto{\pgfqpoint{1.623339in}{0.959093in}}%
\pgfpathlineto{\pgfqpoint{1.621321in}{0.959672in}}%
\pgfpathlineto{\pgfqpoint{1.619302in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{1.617283in}{0.960299in}}%
\pgfpathlineto{\pgfqpoint{1.615264in}{0.960899in}}%
\pgfpathlineto{\pgfqpoint{1.613246in}{0.961472in}}%
\pgfpathlineto{\pgfqpoint{1.611227in}{0.962072in}}%
\pgfpathlineto{\pgfqpoint{1.609208in}{0.962616in}}%
\pgfpathlineto{\pgfqpoint{1.607189in}{0.962699in}}%
\pgfpathlineto{\pgfqpoint{1.605170in}{0.963292in}}%
\pgfpathlineto{\pgfqpoint{1.603152in}{0.963872in}}%
\pgfpathlineto{\pgfqpoint{1.601133in}{0.964415in}}%
\pgfpathlineto{\pgfqpoint{1.599114in}{0.964700in}}%
\pgfpathlineto{\pgfqpoint{1.597095in}{0.965098in}}%
\pgfpathlineto{\pgfqpoint{1.595076in}{0.965671in}}%
\pgfpathlineto{\pgfqpoint{1.593058in}{0.966215in}}%
\pgfpathlineto{\pgfqpoint{1.591039in}{0.966815in}}%
\pgfpathlineto{\pgfqpoint{1.589020in}{0.967099in}}%
\pgfpathlineto{\pgfqpoint{1.587001in}{0.967498in}}%
\pgfpathlineto{\pgfqpoint{1.584983in}{0.968071in}}%
\pgfpathlineto{\pgfqpoint{1.582964in}{0.968615in}}%
\pgfpathlineto{\pgfqpoint{1.580945in}{0.968899in}}%
\pgfpathlineto{\pgfqpoint{1.578926in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{1.576907in}{0.970099in}}%
\pgfpathlineto{\pgfqpoint{1.574889in}{0.970414in}}%
\pgfpathlineto{\pgfqpoint{1.572870in}{0.971014in}}%
\pgfpathlineto{\pgfqpoint{1.570851in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{0.971899in}}%
\pgfpathlineto{\pgfqpoint{1.566814in}{0.972498in}}%
\pgfpathlineto{\pgfqpoint{1.564795in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{0.973414in}}%
\pgfpathlineto{\pgfqpoint{1.560757in}{0.974014in}}%
\pgfpathlineto{\pgfqpoint{1.558738in}{0.974298in}}%
\pgfpathlineto{\pgfqpoint{1.556720in}{0.974850in}}%
\pgfpathlineto{\pgfqpoint{1.554701in}{0.975430in}}%
\pgfpathlineto{\pgfqpoint{1.552682in}{0.975814in}}%
\pgfpathlineto{\pgfqpoint{1.550663in}{0.976414in}}%
\pgfpathlineto{\pgfqpoint{1.548645in}{0.976698in}}%
\pgfpathlineto{\pgfqpoint{1.546626in}{0.977249in}}%
\pgfpathlineto{\pgfqpoint{1.544607in}{0.977849in}}%
\pgfpathlineto{\pgfqpoint{1.542588in}{0.978418in}}%
\pgfpathlineto{\pgfqpoint{1.540569in}{0.978813in}}%
\pgfpathlineto{\pgfqpoint{1.538551in}{0.979413in}}%
\pgfpathlineto{\pgfqpoint{1.536532in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{1.534513in}{0.980249in}}%
\pgfpathlineto{\pgfqpoint{1.532494in}{0.980830in}}%
\pgfpathlineto{\pgfqpoint{1.530475in}{0.981417in}}%
\pgfpathlineto{\pgfqpoint{1.528457in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{1.526438in}{0.982364in}}%
\pgfpathlineto{\pgfqpoint{1.524419in}{0.982649in}}%
\pgfpathlineto{\pgfqpoint{1.522400in}{0.983249in}}%
\pgfpathlineto{\pgfqpoint{1.520382in}{0.983829in}}%
\pgfpathlineto{\pgfqpoint{1.518363in}{0.984417in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{0.984812in}}%
\pgfpathlineto{\pgfqpoint{1.514325in}{0.985364in}}%
\pgfpathlineto{\pgfqpoint{1.512306in}{0.985648in}}%
\pgfpathlineto{\pgfqpoint{1.510288in}{0.986248in}}%
\pgfpathlineto{\pgfqpoint{1.508269in}{0.986848in}}%
\pgfpathlineto{\pgfqpoint{1.506250in}{0.987416in}}%
\pgfpathlineto{\pgfqpoint{1.504231in}{0.988016in}}%
\pgfpathlineto{\pgfqpoint{1.502213in}{0.988364in}}%
\pgfpathlineto{\pgfqpoint{1.500194in}{0.988648in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{0.989248in}}%
\pgfpathlineto{\pgfqpoint{1.496156in}{0.989848in}}%
\pgfpathlineto{\pgfqpoint{1.494137in}{0.990447in}}%
\pgfpathlineto{\pgfqpoint{1.492119in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{1.490100in}{0.991616in}}%
\pgfpathlineto{\pgfqpoint{1.488081in}{0.991963in}}%
\pgfpathlineto{\pgfqpoint{1.486062in}{0.992247in}}%
\pgfpathlineto{\pgfqpoint{1.484043in}{0.992847in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.993447in}}%
\pgfpathlineto{\pgfqpoint{1.480006in}{0.994047in}}%
\pgfpathlineto{\pgfqpoint{1.477987in}{0.994628in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{0.995768in}}%
\pgfpathlineto{\pgfqpoint{1.471931in}{0.995847in}}%
\pgfpathlineto{\pgfqpoint{1.469912in}{0.996447in}}%
\pgfpathlineto{\pgfqpoint{1.467893in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{1.465874in}{0.997646in}}%
\pgfpathlineto{\pgfqpoint{1.463856in}{0.998246in}}%
\pgfpathlineto{\pgfqpoint{1.461837in}{0.998827in}}%
\pgfpathlineto{\pgfqpoint{1.459818in}{0.999383in}}%
\pgfpathlineto{\pgfqpoint{1.457799in}{0.999967in}}%
\pgfpathlineto{\pgfqpoint{1.455781in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{1.453762in}{1.000646in}}%
\pgfpathlineto{\pgfqpoint{1.451743in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{1.449724in}{1.001846in}}%
\pgfpathlineto{\pgfqpoint{1.447705in}{1.002446in}}%
\pgfpathlineto{\pgfqpoint{1.445687in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.443668in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{1.441649in}{1.003870in}}%
\pgfpathlineto{\pgfqpoint{1.439630in}{1.004470in}}%
\pgfpathlineto{\pgfqpoint{1.437611in}{1.004861in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{1.005445in}}%
\pgfpathlineto{\pgfqpoint{1.433574in}{1.006045in}}%
\pgfpathlineto{\pgfqpoint{1.431555in}{1.006645in}}%
\pgfpathlineto{\pgfqpoint{1.429536in}{1.007245in}}%
\pgfpathlineto{\pgfqpoint{1.427518in}{1.007845in}}%
\pgfpathlineto{\pgfqpoint{1.425499in}{1.008445in}}%
\pgfpathlineto{\pgfqpoint{1.423480in}{1.008670in}}%
\pgfpathlineto{\pgfqpoint{1.421461in}{1.009270in}}%
\pgfpathlineto{\pgfqpoint{1.419442in}{1.009870in}}%
\pgfpathlineto{\pgfqpoint{1.417424in}{1.010260in}}%
\pgfpathlineto{\pgfqpoint{1.415405in}{1.010860in}}%
\pgfpathlineto{\pgfqpoint{1.413386in}{1.011460in}}%
\pgfpathlineto{\pgfqpoint{1.411367in}{1.012060in}}%
\pgfpathlineto{\pgfqpoint{1.409349in}{1.012644in}}%
\pgfpathlineto{\pgfqpoint{1.407330in}{1.013244in}}%
\pgfpathlineto{\pgfqpoint{1.405311in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{1.403292in}{1.014403in}}%
\pgfpathlineto{\pgfqpoint{1.401273in}{1.014691in}}%
\pgfpathlineto{\pgfqpoint{1.399255in}{1.015269in}}%
\pgfpathlineto{\pgfqpoint{1.397236in}{1.015869in}}%
\pgfpathlineto{\pgfqpoint{1.395217in}{1.016469in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.017069in}}%
\pgfpathlineto{\pgfqpoint{1.391180in}{1.017668in}}%
\pgfpathlineto{\pgfqpoint{1.389161in}{1.018268in}}%
\pgfpathlineto{\pgfqpoint{1.387142in}{1.018868in}}%
\pgfpathlineto{\pgfqpoint{1.385123in}{1.019222in}}%
\pgfpathlineto{\pgfqpoint{1.383104in}{1.019822in}}%
\pgfpathlineto{\pgfqpoint{1.381086in}{1.020108in}}%
\pgfpathlineto{\pgfqpoint{1.379067in}{1.020690in}}%
\pgfpathlineto{\pgfqpoint{1.377048in}{1.021290in}}%
\pgfpathlineto{\pgfqpoint{1.375029in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{1.373010in}{1.022490in}}%
\pgfpathlineto{\pgfqpoint{1.370992in}{1.023068in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{1.366954in}{1.024267in}}%
\pgfpathlineto{\pgfqpoint{1.364935in}{1.024867in}}%
\pgfpathlineto{\pgfqpoint{1.362917in}{1.025467in}}%
\pgfpathlineto{\pgfqpoint{1.360898in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{1.358879in}{1.026358in}}%
\pgfpathlineto{\pgfqpoint{1.356860in}{1.026958in}}%
\pgfpathlineto{\pgfqpoint{1.354841in}{1.027522in}}%
\pgfpathlineto{\pgfqpoint{1.352823in}{1.028122in}}%
\pgfpathlineto{\pgfqpoint{1.350804in}{1.028722in}}%
\pgfpathlineto{\pgfqpoint{1.348785in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{1.346766in}{1.029922in}}%
\pgfpathlineto{\pgfqpoint{1.344748in}{1.030522in}}%
\pgfpathlineto{\pgfqpoint{1.342729in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{1.340710in}{1.031722in}}%
\pgfpathlineto{\pgfqpoint{1.338691in}{1.032304in}}%
\pgfpathlineto{\pgfqpoint{1.336672in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{1.334654in}{1.032979in}}%
\pgfpathlineto{\pgfqpoint{1.332635in}{1.033579in}}%
\pgfpathlineto{\pgfqpoint{1.330616in}{1.034179in}}%
\pgfpathlineto{\pgfqpoint{1.328597in}{1.034778in}}%
\pgfpathlineto{\pgfqpoint{1.326578in}{1.035378in}}%
\pgfpathlineto{\pgfqpoint{1.324560in}{1.035957in}}%
\pgfpathlineto{\pgfqpoint{1.322541in}{1.036557in}}%
\pgfpathlineto{\pgfqpoint{1.320522in}{1.037157in}}%
\pgfpathlineto{\pgfqpoint{1.318503in}{1.037757in}}%
\pgfpathlineto{\pgfqpoint{1.316485in}{1.038357in}}%
\pgfpathlineto{\pgfqpoint{1.314466in}{1.038957in}}%
\pgfpathlineto{\pgfqpoint{1.312447in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{1.310428in}{1.040156in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{1.040756in}}%
\pgfpathlineto{\pgfqpoint{1.306391in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{1.304372in}{1.041956in}}%
\pgfpathlineto{\pgfqpoint{1.302353in}{1.042556in}}%
\pgfpathlineto{\pgfqpoint{1.300334in}{1.043156in}}%
\pgfpathlineto{\pgfqpoint{1.298316in}{1.043756in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{1.044356in}}%
\pgfpathlineto{\pgfqpoint{1.294278in}{1.044956in}}%
\pgfpathlineto{\pgfqpoint{1.292259in}{1.045556in}}%
\pgfpathlineto{\pgfqpoint{1.290240in}{1.046156in}}%
\pgfpathlineto{\pgfqpoint{1.288222in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{1.286203in}{1.047355in}}%
\pgfpathlineto{\pgfqpoint{1.284184in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{1.282165in}{1.048555in}}%
\pgfpathlineto{\pgfqpoint{1.280146in}{1.049155in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{1.049755in}}%
\pgfpathlineto{\pgfqpoint{1.276109in}{1.050050in}}%
\pgfpathlineto{\pgfqpoint{1.274090in}{1.050650in}}%
\pgfpathlineto{\pgfqpoint{1.272071in}{1.051250in}}%
\pgfpathlineto{\pgfqpoint{1.270053in}{1.051870in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{1.052510in}}%
\pgfpathlineto{\pgfqpoint{1.266015in}{1.053110in}}%
\pgfpathlineto{\pgfqpoint{1.263996in}{1.053710in}}%
\pgfpathlineto{\pgfqpoint{1.261977in}{1.054310in}}%
\pgfpathlineto{\pgfqpoint{1.259959in}{1.054910in}}%
\pgfpathlineto{\pgfqpoint{1.257940in}{1.055510in}}%
\pgfpathlineto{\pgfqpoint{1.255921in}{1.056110in}}%
\pgfpathlineto{\pgfqpoint{1.253902in}{1.056710in}}%
\pgfpathlineto{\pgfqpoint{1.251884in}{1.057310in}}%
\pgfpathlineto{\pgfqpoint{1.249865in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{1.247846in}{1.058522in}}%
\pgfpathlineto{\pgfqpoint{1.245827in}{1.059122in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.059722in}}%
\pgfpathlineto{\pgfqpoint{1.241790in}{1.060547in}}%
\pgfpathlineto{\pgfqpoint{1.239771in}{1.061448in}}%
\pgfpathlineto{\pgfqpoint{1.237752in}{1.062048in}}%
\pgfpathlineto{\pgfqpoint{1.235733in}{1.062648in}}%
\pgfpathlineto{\pgfqpoint{1.233714in}{1.063248in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{1.063848in}}%
\pgfpathlineto{\pgfqpoint{1.229677in}{1.064468in}}%
\pgfpathlineto{\pgfqpoint{1.227658in}{1.065108in}}%
\pgfpathlineto{\pgfqpoint{1.225639in}{1.065708in}}%
\pgfpathlineto{\pgfqpoint{1.223621in}{1.066308in}}%
\pgfpathlineto{\pgfqpoint{1.221602in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{1.219583in}{1.067508in}}%
\pgfpathlineto{\pgfqpoint{1.217564in}{1.068121in}}%
\pgfpathlineto{\pgfqpoint{1.215545in}{1.068721in}}%
\pgfpathlineto{\pgfqpoint{1.213527in}{1.069321in}}%
\pgfpathlineto{\pgfqpoint{1.211508in}{1.069921in}}%
\pgfpathlineto{\pgfqpoint{1.209489in}{1.070521in}}%
\pgfpathlineto{\pgfqpoint{1.207470in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{1.205452in}{1.071741in}}%
\pgfpathlineto{\pgfqpoint{1.203433in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{1.201414in}{1.072941in}}%
\pgfpathlineto{\pgfqpoint{1.199395in}{1.073582in}}%
\pgfpathlineto{\pgfqpoint{1.197376in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{1.195358in}{1.074782in}}%
\pgfpathlineto{\pgfqpoint{1.193339in}{1.075382in}}%
\pgfpathlineto{\pgfqpoint{1.191320in}{1.076217in}}%
\pgfpathlineto{\pgfqpoint{1.189301in}{1.076817in}}%
\pgfpathlineto{\pgfqpoint{1.187283in}{1.077417in}}%
\pgfpathlineto{\pgfqpoint{1.185264in}{1.078037in}}%
\pgfpathlineto{\pgfqpoint{1.183245in}{1.078637in}}%
\pgfpathlineto{\pgfqpoint{1.181226in}{1.079236in}}%
\pgfpathlineto{\pgfqpoint{1.179207in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{1.177189in}{1.080436in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{1.081077in}}%
\pgfpathlineto{\pgfqpoint{1.173151in}{1.081993in}}%
\pgfpathlineto{\pgfqpoint{1.171132in}{1.082593in}}%
\pgfpathlineto{\pgfqpoint{1.169113in}{1.083214in}}%
\pgfpathlineto{\pgfqpoint{1.167095in}{1.083814in}}%
\pgfpathlineto{\pgfqpoint{1.165076in}{1.084414in}}%
\pgfpathlineto{\pgfqpoint{1.163057in}{1.085014in}}%
\pgfpathlineto{\pgfqpoint{1.161038in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{1.159020in}{1.086435in}}%
\pgfpathlineto{\pgfqpoint{1.157001in}{1.087035in}}%
\pgfpathlineto{\pgfqpoint{1.154982in}{1.087651in}}%
\pgfpathlineto{\pgfqpoint{1.152963in}{1.088275in}}%
\pgfpathlineto{\pgfqpoint{1.150944in}{1.088908in}}%
\pgfpathlineto{\pgfqpoint{1.148926in}{1.089508in}}%
\pgfpathlineto{\pgfqpoint{1.146907in}{1.090413in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{1.142869in}{1.091613in}}%
\pgfpathlineto{\pgfqpoint{1.140851in}{1.092463in}}%
\pgfpathlineto{\pgfqpoint{1.138832in}{1.093074in}}%
\pgfpathlineto{\pgfqpoint{1.136813in}{1.093674in}}%
\pgfpathlineto{\pgfqpoint{1.134794in}{1.094274in}}%
\pgfpathlineto{\pgfqpoint{1.132775in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{1.130757in}{1.095507in}}%
\pgfpathlineto{\pgfqpoint{1.128738in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{1.126719in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{1.124700in}{1.097874in}}%
\pgfpathlineto{\pgfqpoint{1.122681in}{1.098473in}}%
\pgfpathlineto{\pgfqpoint{1.120663in}{1.099073in}}%
\pgfpathlineto{\pgfqpoint{1.118644in}{1.099706in}}%
\pgfpathlineto{\pgfqpoint{1.116625in}{1.100335in}}%
\pgfpathlineto{\pgfqpoint{1.114606in}{1.100935in}}%
\pgfpathlineto{\pgfqpoint{1.112588in}{1.102062in}}%
\pgfpathlineto{\pgfqpoint{1.110569in}{1.102673in}}%
\pgfpathlineto{\pgfqpoint{1.108550in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{1.106531in}{1.103935in}}%
\pgfpathlineto{\pgfqpoint{1.104512in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{1.102494in}{1.105135in}}%
\pgfpathlineto{\pgfqpoint{1.100475in}{1.105961in}}%
\pgfpathlineto{\pgfqpoint{1.098456in}{1.106872in}}%
\pgfpathlineto{\pgfqpoint{1.096437in}{1.107505in}}%
\pgfpathlineto{\pgfqpoint{1.094419in}{1.108134in}}%
\pgfpathlineto{\pgfqpoint{1.092400in}{1.108734in}}%
\pgfpathlineto{\pgfqpoint{1.090381in}{1.109561in}}%
\pgfpathlineto{\pgfqpoint{1.088362in}{1.110161in}}%
\pgfpathlineto{\pgfqpoint{1.086343in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{1.084325in}{1.111734in}}%
\pgfpathlineto{\pgfqpoint{1.082306in}{1.112560in}}%
\pgfpathlineto{\pgfqpoint{1.080287in}{1.113160in}}%
\pgfpathlineto{\pgfqpoint{1.078268in}{1.113760in}}%
\pgfpathlineto{\pgfqpoint{1.076249in}{1.114704in}}%
\pgfpathlineto{\pgfqpoint{1.074231in}{1.115560in}}%
\pgfpathlineto{\pgfqpoint{1.072212in}{1.116160in}}%
\pgfpathlineto{\pgfqpoint{1.070193in}{1.116760in}}%
\pgfpathlineto{\pgfqpoint{1.068174in}{1.117631in}}%
\pgfpathlineto{\pgfqpoint{1.066156in}{1.118560in}}%
\pgfpathlineto{\pgfqpoint{1.064137in}{1.119160in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{1.119759in}}%
\pgfpathlineto{\pgfqpoint{1.060099in}{1.120595in}}%
\pgfpathlineto{\pgfqpoint{1.058080in}{1.121557in}}%
\pgfpathlineto{\pgfqpoint{1.056062in}{1.122159in}}%
\pgfpathlineto{\pgfqpoint{1.054043in}{1.122759in}}%
\pgfpathlineto{\pgfqpoint{1.052024in}{1.123594in}}%
\pgfpathlineto{\pgfqpoint{1.050005in}{1.124557in}}%
\pgfpathlineto{\pgfqpoint{1.047987in}{1.125159in}}%
\pgfpathlineto{\pgfqpoint{1.045968in}{1.125994in}}%
\pgfpathlineto{\pgfqpoint{1.043949in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{1.041930in}{1.127262in}}%
\pgfpathlineto{\pgfqpoint{1.039911in}{1.128391in}}%
\pgfpathlineto{\pgfqpoint{1.037893in}{1.128993in}}%
\pgfpathlineto{\pgfqpoint{1.035874in}{1.129593in}}%
\pgfpathlineto{\pgfqpoint{1.033855in}{1.130791in}}%
\pgfpathlineto{\pgfqpoint{1.031836in}{1.131391in}}%
\pgfpathlineto{\pgfqpoint{1.029818in}{1.131993in}}%
\pgfpathlineto{\pgfqpoint{1.027799in}{1.132903in}}%
\pgfpathlineto{\pgfqpoint{1.025780in}{1.133791in}}%
\pgfpathlineto{\pgfqpoint{1.023761in}{1.134390in}}%
\pgfpathlineto{\pgfqpoint{1.021742in}{1.135235in}}%
\pgfpathlineto{\pgfqpoint{1.019724in}{1.135903in}}%
\pgfpathlineto{\pgfqpoint{1.017705in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{1.015686in}{1.137635in}}%
\pgfpathlineto{\pgfqpoint{1.013667in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{1.139433in}}%
\pgfpathlineto{\pgfqpoint{1.009630in}{1.140033in}}%
\pgfpathlineto{\pgfqpoint{1.007611in}{1.140670in}}%
\pgfpathlineto{\pgfqpoint{1.005592in}{1.141551in}}%
\pgfpathlineto{\pgfqpoint{1.003573in}{1.142432in}}%
\pgfpathlineto{\pgfqpoint{1.001555in}{1.143034in}}%
\pgfpathlineto{\pgfqpoint{0.999536in}{1.143951in}}%
\pgfpathlineto{\pgfqpoint{0.997517in}{1.144832in}}%
\pgfpathlineto{\pgfqpoint{0.995498in}{1.145682in}}%
\pgfpathlineto{\pgfqpoint{0.993479in}{1.146351in}}%
\pgfpathlineto{\pgfqpoint{0.991461in}{1.147232in}}%
\pgfpathlineto{\pgfqpoint{0.989442in}{1.148121in}}%
\pgfpathlineto{\pgfqpoint{0.987423in}{1.148750in}}%
\pgfpathlineto{\pgfqpoint{0.985404in}{1.149606in}}%
\pgfpathlineto{\pgfqpoint{0.983386in}{1.150521in}}%
\pgfpathlineto{\pgfqpoint{0.981367in}{1.151406in}}%
\pgfpathlineto{\pgfqpoint{0.979348in}{1.152006in}}%
\pgfpathlineto{\pgfqpoint{0.977329in}{1.153212in}}%
\pgfpathlineto{\pgfqpoint{0.975310in}{1.153806in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.154406in}}%
\pgfpathlineto{\pgfqpoint{0.971273in}{1.155606in}}%
\pgfpathlineto{\pgfqpoint{0.969254in}{1.156205in}}%
\pgfpathlineto{\pgfqpoint{0.967235in}{1.157068in}}%
\pgfpathlineto{\pgfqpoint{0.965216in}{1.158005in}}%
\pgfpathlineto{\pgfqpoint{0.963198in}{1.158868in}}%
\pgfpathlineto{\pgfqpoint{0.961179in}{1.159774in}}%
\pgfpathlineto{\pgfqpoint{0.959160in}{1.160668in}}%
\pgfpathlineto{\pgfqpoint{0.957141in}{1.161268in}}%
\pgfpathlineto{\pgfqpoint{0.955123in}{1.162467in}}%
\pgfpathlineto{\pgfqpoint{0.953104in}{1.163067in}}%
\pgfpathlineto{\pgfqpoint{0.951085in}{1.163973in}}%
\pgfpathlineto{\pgfqpoint{0.949066in}{1.164867in}}%
\pgfpathlineto{\pgfqpoint{0.947047in}{1.165736in}}%
\pgfpathlineto{\pgfqpoint{0.945029in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{0.943010in}{1.167536in}}%
\pgfpathlineto{\pgfqpoint{0.940991in}{1.168173in}}%
\pgfpathlineto{\pgfqpoint{0.938972in}{1.169336in}}%
\pgfpathlineto{\pgfqpoint{0.936954in}{1.169938in}}%
\pgfpathlineto{\pgfqpoint{0.934935in}{1.170848in}}%
\pgfpathlineto{\pgfqpoint{0.932916in}{1.171738in}}%
\pgfpathlineto{\pgfqpoint{0.930897in}{1.172647in}}%
\pgfpathlineto{\pgfqpoint{0.928878in}{1.173537in}}%
\pgfpathlineto{\pgfqpoint{0.926860in}{1.174447in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{1.175080in}}%
\pgfpathlineto{\pgfqpoint{0.922822in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{0.920803in}{1.177134in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.178012in}}%
\pgfpathlineto{\pgfqpoint{0.916766in}{1.178934in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{1.179812in}}%
\pgfpathlineto{\pgfqpoint{0.912728in}{1.180734in}}%
\pgfpathlineto{\pgfqpoint{0.910709in}{1.181360in}}%
\pgfpathlineto{\pgfqpoint{0.908691in}{1.182503in}}%
\pgfpathlineto{\pgfqpoint{0.906672in}{1.183160in}}%
\pgfpathlineto{\pgfqpoint{0.904653in}{1.184303in}}%
\pgfpathlineto{\pgfqpoint{0.902634in}{1.185246in}}%
\pgfpathlineto{\pgfqpoint{0.900615in}{1.186133in}}%
\pgfpathlineto{\pgfqpoint{0.898597in}{1.187057in}}%
\pgfpathlineto{\pgfqpoint{0.896578in}{1.187933in}}%
\pgfpathlineto{\pgfqpoint{0.894559in}{1.188857in}}%
\pgfpathlineto{\pgfqpoint{0.892540in}{1.189733in}}%
\pgfpathlineto{\pgfqpoint{0.890522in}{1.190657in}}%
\pgfpathlineto{\pgfqpoint{0.888503in}{1.191834in}}%
\pgfpathlineto{\pgfqpoint{0.886484in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.884465in}{1.193633in}}%
\pgfpathlineto{\pgfqpoint{0.882446in}{1.194256in}}%
\pgfpathlineto{\pgfqpoint{0.880428in}{1.195433in}}%
\pgfpathlineto{\pgfqpoint{0.878409in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{0.876390in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.198433in}}%
\pgfpathlineto{\pgfqpoint{0.872352in}{1.199033in}}%
\pgfpathlineto{\pgfqpoint{0.870334in}{1.200232in}}%
\pgfpathlineto{\pgfqpoint{0.868315in}{1.200855in}}%
\pgfpathlineto{\pgfqpoint{0.866296in}{1.202032in}}%
\pgfpathlineto{\pgfqpoint{0.864277in}{1.203186in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{1.204100in}}%
\pgfpathlineto{\pgfqpoint{0.860240in}{1.205017in}}%
\pgfpathlineto{\pgfqpoint{0.858221in}{1.205900in}}%
\pgfpathlineto{\pgfqpoint{0.856202in}{1.206816in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.207986in}}%
\pgfpathlineto{\pgfqpoint{0.852165in}{1.208888in}}%
\pgfpathlineto{\pgfqpoint{0.850146in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{1.210985in}}%
\pgfpathlineto{\pgfqpoint{0.846108in}{1.211888in}}%
\pgfpathlineto{\pgfqpoint{0.844090in}{1.212842in}}%
\pgfpathlineto{\pgfqpoint{0.842071in}{1.213973in}}%
\pgfpathlineto{\pgfqpoint{0.840052in}{1.214642in}}%
\pgfpathlineto{\pgfqpoint{0.838033in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{0.836014in}{1.216973in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{1.217933in}}%
\pgfpathlineto{\pgfqpoint{0.831977in}{1.219106in}}%
\pgfpathlineto{\pgfqpoint{0.829958in}{1.219972in}}%
\pgfpathlineto{\pgfqpoint{0.827939in}{1.220905in}}%
\pgfpathlineto{\pgfqpoint{0.825921in}{1.222105in}}%
\pgfpathlineto{\pgfqpoint{0.823902in}{1.223006in}}%
\pgfpathlineto{\pgfqpoint{0.821883in}{1.223943in}}%
\pgfpathlineto{\pgfqpoint{0.819864in}{1.225105in}}%
\pgfpathlineto{\pgfqpoint{0.817845in}{1.226014in}}%
\pgfpathlineto{\pgfqpoint{0.815827in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{0.813808in}{1.228166in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{0.809770in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{0.807751in}{1.231405in}}%
\pgfpathlineto{\pgfqpoint{0.805733in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{0.803714in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{0.801695in}{1.234451in}}%
\pgfpathlineto{\pgfqpoint{0.799676in}{1.235604in}}%
\pgfpathlineto{\pgfqpoint{0.797658in}{1.236804in}}%
\pgfpathlineto{\pgfqpoint{0.795639in}{1.238004in}}%
\pgfpathlineto{\pgfqpoint{0.793620in}{1.238650in}}%
\pgfpathlineto{\pgfqpoint{0.791601in}{1.239850in}}%
\pgfpathlineto{\pgfqpoint{0.789582in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{0.787564in}{1.242204in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.243118in}}%
\pgfpathlineto{\pgfqpoint{0.783526in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{0.781507in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{0.779489in}{1.246445in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{1.247360in}}%
\pgfpathlineto{\pgfqpoint{0.775451in}{1.248517in}}%
\pgfpathlineto{\pgfqpoint{0.773432in}{1.249472in}}%
\pgfpathlineto{\pgfqpoint{0.771413in}{1.250645in}}%
\pgfpathlineto{\pgfqpoint{0.769395in}{1.251895in}}%
\pgfpathlineto{\pgfqpoint{0.767376in}{1.252759in}}%
\pgfpathlineto{\pgfqpoint{0.765357in}{1.253959in}}%
\pgfpathlineto{\pgfqpoint{0.763338in}{1.254915in}}%
\pgfpathlineto{\pgfqpoint{0.761319in}{1.256114in}}%
\pgfpathlineto{\pgfqpoint{0.759301in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.757282in}{1.258518in}}%
\pgfpathlineto{\pgfqpoint{0.755263in}{1.259718in}}%
\pgfpathlineto{\pgfqpoint{0.753244in}{1.260918in}}%
\pgfpathlineto{\pgfqpoint{0.751226in}{1.262118in}}%
\pgfpathlineto{\pgfqpoint{0.749207in}{1.263317in}}%
\pgfpathlineto{\pgfqpoint{0.747188in}{1.264517in}}%
\pgfpathlineto{\pgfqpoint{0.745169in}{1.265717in}}%
\pgfpathlineto{\pgfqpoint{0.743150in}{1.266680in}}%
\pgfpathlineto{\pgfqpoint{0.741132in}{1.267880in}}%
\pgfpathlineto{\pgfqpoint{0.739113in}{1.269080in}}%
\pgfpathlineto{\pgfqpoint{0.737094in}{1.270280in}}%
\pgfpathlineto{\pgfqpoint{0.735075in}{1.271479in}}%
\pgfpathlineto{\pgfqpoint{0.733057in}{1.272736in}}%
\pgfpathlineto{\pgfqpoint{0.731038in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{0.729019in}{1.275128in}}%
\pgfpathlineto{\pgfqpoint{0.727000in}{1.276686in}}%
\pgfpathlineto{\pgfqpoint{0.724981in}{1.277886in}}%
\pgfpathlineto{\pgfqpoint{0.722963in}{1.279086in}}%
\pgfpathlineto{\pgfqpoint{0.720944in}{1.280282in}}%
\pgfpathlineto{\pgfqpoint{0.718925in}{1.281499in}}%
\pgfpathlineto{\pgfqpoint{0.716906in}{1.282763in}}%
\pgfpathlineto{\pgfqpoint{0.714887in}{1.284189in}}%
\pgfpathlineto{\pgfqpoint{0.712869in}{1.285385in}}%
\pgfpathlineto{\pgfqpoint{0.710850in}{1.286963in}}%
\pgfpathlineto{\pgfqpoint{0.708831in}{1.288158in}}%
\pgfpathlineto{\pgfqpoint{0.706812in}{1.289584in}}%
\pgfpathlineto{\pgfqpoint{0.704794in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{0.702775in}{1.292059in}}%
\pgfpathlineto{\pgfqpoint{0.700756in}{1.294085in}}%
\pgfpathlineto{\pgfqpoint{0.698737in}{1.295285in}}%
\pgfpathlineto{\pgfqpoint{0.696718in}{1.296497in}}%
\pgfpathlineto{\pgfqpoint{0.694700in}{1.298025in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{1.299496in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{1.300944in}}%
\pgfpathlineto{\pgfqpoint{0.688643in}{1.302496in}}%
\pgfpathlineto{\pgfqpoint{0.686625in}{1.303944in}}%
\pgfpathlineto{\pgfqpoint{0.684606in}{1.305748in}}%
\pgfpathlineto{\pgfqpoint{0.682587in}{1.306998in}}%
\pgfpathlineto{\pgfqpoint{0.680568in}{1.308743in}}%
\pgfpathlineto{\pgfqpoint{0.678549in}{1.310522in}}%
\pgfpathlineto{\pgfqpoint{0.676531in}{1.312044in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.313503in}}%
\pgfpathlineto{\pgfqpoint{0.672493in}{1.315303in}}%
\pgfpathlineto{\pgfqpoint{0.670474in}{1.317131in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{1.318917in}}%
\pgfpathlineto{\pgfqpoint{0.666437in}{1.320953in}}%
\pgfpathlineto{\pgfqpoint{0.664418in}{1.322781in}}%
\pgfpathlineto{\pgfqpoint{0.662399in}{1.324601in}}%
\pgfpathlineto{\pgfqpoint{0.660380in}{1.326704in}}%
\pgfpathlineto{\pgfqpoint{0.658362in}{1.328168in}}%
\pgfpathlineto{\pgfqpoint{0.656343in}{1.330258in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{1.332330in}}%
\pgfpathlineto{\pgfqpoint{0.652305in}{1.334130in}}%
\pgfpathlineto{\pgfqpoint{0.650286in}{1.336210in}}%
\pgfpathlineto{\pgfqpoint{0.648268in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{0.646249in}{1.340671in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{1.342809in}}%
\pgfpathlineto{\pgfqpoint{0.642211in}{1.344609in}}%
\pgfpathlineto{\pgfqpoint{0.640193in}{1.347887in}}%
\pgfpathlineto{\pgfqpoint{0.638174in}{1.350108in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{1.352637in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{1.355066in}}%
\pgfpathlineto{\pgfqpoint{0.632117in}{1.357617in}}%
\pgfpathlineto{\pgfqpoint{0.630099in}{1.359946in}}%
\pgfpathlineto{\pgfqpoint{0.628080in}{1.362004in}}%
\pgfpathlineto{\pgfqpoint{0.626061in}{1.364652in}}%
\pgfpathlineto{\pgfqpoint{0.624042in}{1.367328in}}%
\pgfpathlineto{\pgfqpoint{0.622024in}{1.369005in}}%
\pgfpathlineto{\pgfqpoint{0.620005in}{1.371667in}}%
\pgfpathlineto{\pgfqpoint{0.617986in}{1.373514in}}%
\pgfpathlineto{\pgfqpoint{0.615967in}{1.376262in}}%
\pgfpathlineto{\pgfqpoint{0.613948in}{1.378726in}}%
\pgfpathlineto{\pgfqpoint{0.611930in}{1.381380in}}%
\pgfpathlineto{\pgfqpoint{0.609911in}{1.384001in}}%
\pgfpathlineto{\pgfqpoint{0.607892in}{1.386400in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{0.603854in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{0.601836in}{1.393395in}}%
\pgfpathlineto{\pgfqpoint{0.599817in}{1.395609in}}%
\pgfpathlineto{\pgfqpoint{0.597798in}{1.398431in}}%
\pgfpathlineto{\pgfqpoint{0.595779in}{1.401056in}}%
\pgfpathlineto{\pgfqpoint{0.593761in}{1.403693in}}%
\pgfpathlineto{\pgfqpoint{0.591742in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{0.589723in}{1.409607in}}%
\pgfpathlineto{\pgfqpoint{0.587704in}{1.413461in}}%
\pgfpathlineto{\pgfqpoint{0.585685in}{1.416461in}}%
\pgfpathlineto{\pgfqpoint{0.583667in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{0.581648in}{1.423197in}}%
\pgfpathlineto{\pgfqpoint{0.579629in}{1.426019in}}%
\pgfpathlineto{\pgfqpoint{0.577610in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{0.575592in}{1.432002in}}%
\pgfpathlineto{\pgfqpoint{0.573573in}{1.435059in}}%
\pgfpathlineto{\pgfqpoint{0.571554in}{1.438317in}}%
\pgfpathlineto{\pgfqpoint{0.569535in}{1.441401in}}%
\pgfpathlineto{\pgfqpoint{0.567516in}{1.444594in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{1.448074in}}%
\pgfpathlineto{\pgfqpoint{0.563479in}{1.451249in}}%
\pgfpathlineto{\pgfqpoint{0.561460in}{1.454948in}}%
\pgfpathlineto{\pgfqpoint{0.559441in}{1.459072in}}%
\pgfpathlineto{\pgfqpoint{0.557422in}{1.463619in}}%
\pgfpathlineto{\pgfqpoint{0.555404in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{0.553385in}{1.472319in}}%
\pgfpathlineto{\pgfqpoint{0.551366in}{1.476043in}}%
\pgfpathlineto{\pgfqpoint{0.549347in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{0.547329in}{1.483481in}}%
\pgfpathlineto{\pgfqpoint{0.545310in}{1.487765in}}%
\pgfpathlineto{\pgfqpoint{0.543291in}{1.491179in}}%
\pgfpathlineto{\pgfqpoint{0.541272in}{1.493216in}}%
\pgfpathlineto{\pgfqpoint{0.539253in}{1.496447in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{1.499862in}}%
\pgfpathlineto{\pgfqpoint{0.535216in}{1.502427in}}%
\pgfpathlineto{\pgfqpoint{0.533197in}{1.506709in}}%
\pgfpathlineto{\pgfqpoint{0.531178in}{1.510650in}}%
\pgfpathlineto{\pgfqpoint{0.529160in}{1.514084in}}%
\pgfpathlineto{\pgfqpoint{0.527141in}{1.517662in}}%
\pgfpathlineto{\pgfqpoint{0.525122in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{0.523103in}{1.526469in}}%
\pgfpathlineto{\pgfqpoint{0.521084in}{1.530733in}}%
\pgfpathlineto{\pgfqpoint{0.519066in}{1.537832in}}%
\pgfpathlineto{\pgfqpoint{0.517047in}{1.541980in}}%
\pgfpathlineto{\pgfqpoint{0.515028in}{1.546391in}}%
\pgfpathlineto{\pgfqpoint{0.513009in}{1.548604in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{1.550057in}}%
\pgfpathlineto{\pgfqpoint{0.508972in}{1.551449in}}%
\pgfpathlineto{\pgfqpoint{0.506953in}{1.552376in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{1.553648in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{1.554381in}}%
\pgfpathlineto{\pgfqpoint{0.500897in}{1.554953in}}%
\pgfpathlineto{\pgfqpoint{0.498878in}{1.555811in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{1.556347in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.557232in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.557349in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.556475in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.554875in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.553447in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{1.550193in}}%
\pgfpathlineto{\pgfqpoint{0.498878in}{1.547716in}}%
\pgfpathlineto{\pgfqpoint{0.500897in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{1.538066in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{0.506953in}{1.526174in}}%
\pgfpathlineto{\pgfqpoint{0.508972in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{1.495994in}}%
\pgfpathlineto{\pgfqpoint{0.513009in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{0.515028in}{1.402769in}}%
\pgfpathlineto{\pgfqpoint{0.517047in}{1.326460in}}%
\pgfpathlineto{\pgfqpoint{0.519066in}{1.249687in}}%
\pgfpathlineto{\pgfqpoint{0.521084in}{1.184455in}}%
\pgfpathlineto{\pgfqpoint{0.523103in}{1.121003in}}%
\pgfpathlineto{\pgfqpoint{0.525122in}{1.064748in}}%
\pgfpathlineto{\pgfqpoint{0.527141in}{1.009520in}}%
\pgfpathlineto{\pgfqpoint{0.529160in}{0.961304in}}%
\pgfpathlineto{\pgfqpoint{0.531178in}{0.917104in}}%
\pgfpathlineto{\pgfqpoint{0.533197in}{0.876272in}}%
\pgfpathlineto{\pgfqpoint{0.535216in}{0.842096in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.807001in}}%
\pgfpathlineto{\pgfqpoint{0.539253in}{0.775456in}}%
\pgfpathlineto{\pgfqpoint{0.541272in}{0.746265in}}%
\pgfpathlineto{\pgfqpoint{0.543291in}{0.721791in}}%
\pgfpathlineto{\pgfqpoint{0.545310in}{0.699203in}}%
\pgfpathlineto{\pgfqpoint{0.547329in}{0.679965in}}%
\pgfpathlineto{\pgfqpoint{0.549347in}{0.656869in}}%
\pgfpathlineto{\pgfqpoint{0.551366in}{0.637083in}}%
\pgfpathlineto{\pgfqpoint{0.553385in}{0.621126in}}%
\pgfpathlineto{\pgfqpoint{0.555404in}{0.608109in}}%
\pgfpathlineto{\pgfqpoint{0.557422in}{0.594615in}}%
\pgfpathlineto{\pgfqpoint{0.559441in}{0.584992in}}%
\pgfpathlineto{\pgfqpoint{0.561460in}{0.574206in}}%
\pgfpathlineto{\pgfqpoint{0.563479in}{0.564729in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{0.558837in}}%
\pgfpathlineto{\pgfqpoint{0.567516in}{0.551343in}}%
\pgfpathlineto{\pgfqpoint{0.569535in}{0.544910in}}%
\pgfpathlineto{\pgfqpoint{0.571554in}{0.540439in}}%
\pgfpathlineto{\pgfqpoint{0.573573in}{0.535739in}}%
\pgfpathlineto{\pgfqpoint{0.575592in}{0.531299in}}%
\pgfpathlineto{\pgfqpoint{0.577610in}{0.527896in}}%
\pgfpathlineto{\pgfqpoint{0.579629in}{0.522694in}}%
\pgfpathlineto{\pgfqpoint{0.581648in}{0.521176in}}%
\pgfpathlineto{\pgfqpoint{0.583667in}{0.518914in}}%
\pgfpathlineto{\pgfqpoint{0.585685in}{0.515306in}}%
\pgfpathlineto{\pgfqpoint{0.587704in}{0.510904in}}%
\pgfpathlineto{\pgfqpoint{0.589723in}{0.506879in}}%
\pgfpathlineto{\pgfqpoint{0.591742in}{0.504462in}}%
\pgfpathlineto{\pgfqpoint{0.593761in}{0.501761in}}%
\pgfpathlineto{\pgfqpoint{0.595779in}{0.498856in}}%
\pgfpathlineto{\pgfqpoint{0.597798in}{0.496436in}}%
\pgfpathlineto{\pgfqpoint{0.599817in}{0.494321in}}%
\pgfpathlineto{\pgfqpoint{0.601836in}{0.491420in}}%
\pgfpathlineto{\pgfqpoint{0.603854in}{0.488500in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{0.607892in}{0.485343in}}%
\pgfpathlineto{\pgfqpoint{0.609911in}{0.483587in}}%
\pgfpathlineto{\pgfqpoint{0.611930in}{0.480806in}}%
\pgfpathlineto{\pgfqpoint{0.613948in}{0.479419in}}%
\pgfpathlineto{\pgfqpoint{0.615967in}{0.477282in}}%
\pgfpathlineto{\pgfqpoint{0.617986in}{0.474389in}}%
\pgfpathlineto{\pgfqpoint{0.620005in}{0.472181in}}%
\pgfpathlineto{\pgfqpoint{0.622024in}{0.469519in}}%
\pgfpathlineto{\pgfqpoint{0.624042in}{0.467361in}}%
\pgfpathlineto{\pgfqpoint{0.626061in}{0.466448in}}%
\pgfpathlineto{\pgfqpoint{0.628080in}{0.464599in}}%
\pgfpathlineto{\pgfqpoint{0.630099in}{0.462961in}}%
\pgfpathlineto{\pgfqpoint{0.632117in}{0.461309in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{0.459910in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{0.458410in}}%
\pgfpathlineto{\pgfqpoint{0.638174in}{0.456280in}}%
\pgfpathlineto{\pgfqpoint{0.640193in}{0.455120in}}%
\pgfpathlineto{\pgfqpoint{0.642211in}{0.453676in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.453469in}}%
\pgfpathlineto{\pgfqpoint{0.646249in}{0.452547in}}%
\pgfpathlineto{\pgfqpoint{0.648268in}{0.451782in}}%
\pgfpathlineto{\pgfqpoint{0.650286in}{0.450692in}}%
\pgfpathlineto{\pgfqpoint{0.652305in}{0.450455in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.449550in}}%
\pgfpathlineto{\pgfqpoint{0.656343in}{0.448596in}}%
\pgfpathlineto{\pgfqpoint{0.658362in}{0.447117in}}%
\pgfpathlineto{\pgfqpoint{0.660380in}{0.446892in}}%
\pgfpathlineto{\pgfqpoint{0.662399in}{0.446111in}}%
\pgfpathlineto{\pgfqpoint{0.664418in}{0.445794in}}%
\pgfpathlineto{\pgfqpoint{0.666437in}{0.445949in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{0.445220in}}%
\pgfpathlineto{\pgfqpoint{0.670474in}{0.444397in}}%
\pgfpathlineto{\pgfqpoint{0.672493in}{0.443624in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{0.443224in}}%
\pgfpathlineto{\pgfqpoint{0.676531in}{0.443016in}}%
\pgfpathlineto{\pgfqpoint{0.678549in}{0.442780in}}%
\pgfpathlineto{\pgfqpoint{0.680568in}{0.441959in}}%
\pgfpathlineto{\pgfqpoint{0.682587in}{0.441427in}}%
\pgfpathlineto{\pgfqpoint{0.684606in}{0.440763in}}%
\pgfpathlineto{\pgfqpoint{0.686625in}{0.440578in}}%
\pgfpathlineto{\pgfqpoint{0.688643in}{0.440264in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{0.440264in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.439718in}}%
\pgfpathlineto{\pgfqpoint{0.694700in}{0.439667in}}%
\pgfpathlineto{\pgfqpoint{0.696718in}{0.439702in}}%
\pgfpathlineto{\pgfqpoint{0.698737in}{0.439541in}}%
\pgfpathlineto{\pgfqpoint{0.700756in}{0.439541in}}%
\pgfpathlineto{\pgfqpoint{0.702775in}{0.439455in}}%
\pgfpathlineto{\pgfqpoint{0.704794in}{0.439041in}}%
\pgfpathlineto{\pgfqpoint{0.706812in}{0.438889in}}%
\pgfpathlineto{\pgfqpoint{0.708831in}{0.438648in}}%
\pgfpathlineto{\pgfqpoint{0.710850in}{0.438380in}}%
\pgfpathlineto{\pgfqpoint{0.712869in}{0.438048in}}%
\pgfpathlineto{\pgfqpoint{0.714887in}{0.437539in}}%
\pgfpathlineto{\pgfqpoint{0.716906in}{0.437497in}}%
\pgfpathlineto{\pgfqpoint{0.718925in}{0.437497in}}%
\pgfpathlineto{\pgfqpoint{0.720944in}{0.437497in}}%
\pgfpathlineto{\pgfqpoint{0.722963in}{0.437497in}}%
\pgfpathlineto{\pgfqpoint{0.724981in}{0.437497in}}%
\pgfpathlineto{\pgfqpoint{0.727000in}{0.437582in}}%
\pgfpathlineto{\pgfqpoint{0.729019in}{0.437651in}}%
\pgfpathlineto{\pgfqpoint{0.731038in}{0.437497in}}%
\pgfpathlineto{\pgfqpoint{0.733057in}{0.437497in}}%
\pgfpathlineto{\pgfqpoint{0.735075in}{0.437528in}}%
\pgfpathlineto{\pgfqpoint{0.737094in}{0.437200in}}%
\pgfpathlineto{\pgfqpoint{0.739113in}{0.437037in}}%
\pgfpathlineto{\pgfqpoint{0.741132in}{0.437037in}}%
\pgfpathlineto{\pgfqpoint{0.743150in}{0.437037in}}%
\pgfpathlineto{\pgfqpoint{0.745169in}{0.437005in}}%
\pgfpathlineto{\pgfqpoint{0.747188in}{0.437017in}}%
\pgfpathlineto{\pgfqpoint{0.749207in}{0.436928in}}%
\pgfpathlineto{\pgfqpoint{0.751226in}{0.436928in}}%
\pgfpathlineto{\pgfqpoint{0.753244in}{0.436928in}}%
\pgfpathlineto{\pgfqpoint{0.755263in}{0.436928in}}%
\pgfpathlineto{\pgfqpoint{0.757282in}{0.436897in}}%
\pgfpathlineto{\pgfqpoint{0.759301in}{0.436897in}}%
\pgfpathlineto{\pgfqpoint{0.761319in}{0.436603in}}%
\pgfpathlineto{\pgfqpoint{0.763338in}{0.436603in}}%
\pgfpathlineto{\pgfqpoint{0.765357in}{0.436603in}}%
\pgfpathlineto{\pgfqpoint{0.767376in}{0.436603in}}%
\pgfpathlineto{\pgfqpoint{0.769395in}{0.436603in}}%
\pgfpathlineto{\pgfqpoint{0.771413in}{0.436603in}}%
\pgfpathlineto{\pgfqpoint{0.773432in}{0.436328in}}%
\pgfpathlineto{\pgfqpoint{0.773432in}{0.437226in}}%
\pgfpathlineto{\pgfqpoint{0.773432in}{0.437226in}}%
\pgfpathlineto{\pgfqpoint{0.771413in}{0.437191in}}%
\pgfpathlineto{\pgfqpoint{0.769395in}{0.437191in}}%
\pgfpathlineto{\pgfqpoint{0.767376in}{0.437191in}}%
\pgfpathlineto{\pgfqpoint{0.765357in}{0.437191in}}%
\pgfpathlineto{\pgfqpoint{0.763338in}{0.437191in}}%
\pgfpathlineto{\pgfqpoint{0.761319in}{0.437191in}}%
\pgfpathlineto{\pgfqpoint{0.759301in}{0.437377in}}%
\pgfpathlineto{\pgfqpoint{0.757282in}{0.437377in}}%
\pgfpathlineto{\pgfqpoint{0.755263in}{0.437826in}}%
\pgfpathlineto{\pgfqpoint{0.753244in}{0.437826in}}%
\pgfpathlineto{\pgfqpoint{0.751226in}{0.437826in}}%
\pgfpathlineto{\pgfqpoint{0.749207in}{0.437826in}}%
\pgfpathlineto{\pgfqpoint{0.747188in}{0.437977in}}%
\pgfpathlineto{\pgfqpoint{0.745169in}{0.438229in}}%
\pgfpathlineto{\pgfqpoint{0.743150in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{0.741132in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{0.739113in}{0.438437in}}%
\pgfpathlineto{\pgfqpoint{0.737094in}{0.438514in}}%
\pgfpathlineto{\pgfqpoint{0.735075in}{0.438426in}}%
\pgfpathlineto{\pgfqpoint{0.733057in}{0.438937in}}%
\pgfpathlineto{\pgfqpoint{0.731038in}{0.438937in}}%
\pgfpathlineto{\pgfqpoint{0.729019in}{0.439743in}}%
\pgfpathlineto{\pgfqpoint{0.727000in}{0.440052in}}%
\pgfpathlineto{\pgfqpoint{0.724981in}{0.440377in}}%
\pgfpathlineto{\pgfqpoint{0.722963in}{0.440377in}}%
\pgfpathlineto{\pgfqpoint{0.720944in}{0.440377in}}%
\pgfpathlineto{\pgfqpoint{0.718925in}{0.440377in}}%
\pgfpathlineto{\pgfqpoint{0.716906in}{0.440377in}}%
\pgfpathlineto{\pgfqpoint{0.714887in}{0.440574in}}%
\pgfpathlineto{\pgfqpoint{0.712869in}{0.441026in}}%
\pgfpathlineto{\pgfqpoint{0.710850in}{0.441653in}}%
\pgfpathlineto{\pgfqpoint{0.708831in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{0.706812in}{0.441625in}}%
\pgfpathlineto{\pgfqpoint{0.704794in}{0.441713in}}%
\pgfpathlineto{\pgfqpoint{0.702775in}{0.442018in}}%
\pgfpathlineto{\pgfqpoint{0.700756in}{0.443132in}}%
\pgfpathlineto{\pgfqpoint{0.698737in}{0.443132in}}%
\pgfpathlineto{\pgfqpoint{0.696718in}{0.443451in}}%
\pgfpathlineto{\pgfqpoint{0.694700in}{0.443725in}}%
\pgfpathlineto{\pgfqpoint{0.692681in}{0.443915in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{0.444089in}}%
\pgfpathlineto{\pgfqpoint{0.688643in}{0.444089in}}%
\pgfpathlineto{\pgfqpoint{0.686625in}{0.444734in}}%
\pgfpathlineto{\pgfqpoint{0.684606in}{0.445029in}}%
\pgfpathlineto{\pgfqpoint{0.682587in}{0.445326in}}%
\pgfpathlineto{\pgfqpoint{0.680568in}{0.445753in}}%
\pgfpathlineto{\pgfqpoint{0.678549in}{0.446372in}}%
\pgfpathlineto{\pgfqpoint{0.676531in}{0.446376in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{0.446408in}}%
\pgfpathlineto{\pgfqpoint{0.672493in}{0.447448in}}%
\pgfpathlineto{\pgfqpoint{0.670474in}{0.448115in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{0.448731in}}%
\pgfpathlineto{\pgfqpoint{0.666437in}{0.449922in}}%
\pgfpathlineto{\pgfqpoint{0.664418in}{0.450557in}}%
\pgfpathlineto{\pgfqpoint{0.662399in}{0.451920in}}%
\pgfpathlineto{\pgfqpoint{0.660380in}{0.452819in}}%
\pgfpathlineto{\pgfqpoint{0.658362in}{0.453073in}}%
\pgfpathlineto{\pgfqpoint{0.656343in}{0.453994in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.454719in}}%
\pgfpathlineto{\pgfqpoint{0.652305in}{0.455254in}}%
\pgfpathlineto{\pgfqpoint{0.650286in}{0.456217in}}%
\pgfpathlineto{\pgfqpoint{0.648268in}{0.458247in}}%
\pgfpathlineto{\pgfqpoint{0.646249in}{0.459162in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{0.460399in}}%
\pgfpathlineto{\pgfqpoint{0.642211in}{0.461392in}}%
\pgfpathlineto{\pgfqpoint{0.640193in}{0.465227in}}%
\pgfpathlineto{\pgfqpoint{0.638174in}{0.466947in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{0.468897in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{0.470276in}}%
\pgfpathlineto{\pgfqpoint{0.632117in}{0.472477in}}%
\pgfpathlineto{\pgfqpoint{0.630099in}{0.473704in}}%
\pgfpathlineto{\pgfqpoint{0.628080in}{0.475185in}}%
\pgfpathlineto{\pgfqpoint{0.626061in}{0.476696in}}%
\pgfpathlineto{\pgfqpoint{0.624042in}{0.478183in}}%
\pgfpathlineto{\pgfqpoint{0.622024in}{0.480104in}}%
\pgfpathlineto{\pgfqpoint{0.620005in}{0.481762in}}%
\pgfpathlineto{\pgfqpoint{0.617986in}{0.483153in}}%
\pgfpathlineto{\pgfqpoint{0.615967in}{0.485779in}}%
\pgfpathlineto{\pgfqpoint{0.613948in}{0.488682in}}%
\pgfpathlineto{\pgfqpoint{0.611930in}{0.490654in}}%
\pgfpathlineto{\pgfqpoint{0.609911in}{0.492912in}}%
\pgfpathlineto{\pgfqpoint{0.607892in}{0.494276in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{0.495021in}}%
\pgfpathlineto{\pgfqpoint{0.603854in}{0.497837in}}%
\pgfpathlineto{\pgfqpoint{0.601836in}{0.499958in}}%
\pgfpathlineto{\pgfqpoint{0.599817in}{0.501615in}}%
\pgfpathlineto{\pgfqpoint{0.597798in}{0.504300in}}%
\pgfpathlineto{\pgfqpoint{0.595779in}{0.507879in}}%
\pgfpathlineto{\pgfqpoint{0.593761in}{0.510974in}}%
\pgfpathlineto{\pgfqpoint{0.591742in}{0.514031in}}%
\pgfpathlineto{\pgfqpoint{0.589723in}{0.517133in}}%
\pgfpathlineto{\pgfqpoint{0.587704in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{0.585685in}{0.528384in}}%
\pgfpathlineto{\pgfqpoint{0.583667in}{0.531734in}}%
\pgfpathlineto{\pgfqpoint{0.581648in}{0.537391in}}%
\pgfpathlineto{\pgfqpoint{0.579629in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{0.577610in}{0.545309in}}%
\pgfpathlineto{\pgfqpoint{0.575592in}{0.548385in}}%
\pgfpathlineto{\pgfqpoint{0.573573in}{0.555944in}}%
\pgfpathlineto{\pgfqpoint{0.571554in}{0.563242in}}%
\pgfpathlineto{\pgfqpoint{0.569535in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{0.567516in}{0.575135in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{0.580599in}}%
\pgfpathlineto{\pgfqpoint{0.563479in}{0.588625in}}%
\pgfpathlineto{\pgfqpoint{0.561460in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{0.559441in}{0.611316in}}%
\pgfpathlineto{\pgfqpoint{0.557422in}{0.628808in}}%
\pgfpathlineto{\pgfqpoint{0.555404in}{0.642430in}}%
\pgfpathlineto{\pgfqpoint{0.553385in}{0.659889in}}%
\pgfpathlineto{\pgfqpoint{0.551366in}{0.678247in}}%
\pgfpathlineto{\pgfqpoint{0.549347in}{0.696615in}}%
\pgfpathlineto{\pgfqpoint{0.547329in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{0.545310in}{0.740909in}}%
\pgfpathlineto{\pgfqpoint{0.543291in}{0.767514in}}%
\pgfpathlineto{\pgfqpoint{0.541272in}{0.791993in}}%
\pgfpathlineto{\pgfqpoint{0.539253in}{0.819914in}}%
\pgfpathlineto{\pgfqpoint{0.537235in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{0.535216in}{0.884055in}}%
\pgfpathlineto{\pgfqpoint{0.533197in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.531178in}{0.959745in}}%
\pgfpathlineto{\pgfqpoint{0.529160in}{1.003853in}}%
\pgfpathlineto{\pgfqpoint{0.527141in}{1.047783in}}%
\pgfpathlineto{\pgfqpoint{0.525122in}{1.098620in}}%
\pgfpathlineto{\pgfqpoint{0.523103in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{0.521084in}{1.227277in}}%
\pgfpathlineto{\pgfqpoint{0.519066in}{1.308424in}}%
\pgfpathlineto{\pgfqpoint{0.517047in}{1.384028in}}%
\pgfpathlineto{\pgfqpoint{0.515028in}{1.449539in}}%
\pgfpathlineto{\pgfqpoint{0.513009in}{1.487479in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{1.511571in}}%
\pgfpathlineto{\pgfqpoint{0.508972in}{1.525280in}}%
\pgfpathlineto{\pgfqpoint{0.506953in}{1.534183in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{1.541323in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{1.546288in}}%
\pgfpathlineto{\pgfqpoint{0.500897in}{1.549566in}}%
\pgfpathlineto{\pgfqpoint{0.498878in}{1.551276in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{1.553358in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.555144in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.557075in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.557875in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.020801in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.556695in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{1.553335in}}%
\pgfpathlineto{\pgfqpoint{0.506953in}{1.551416in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{1.548776in}}%
\pgfpathlineto{\pgfqpoint{0.513009in}{1.546976in}}%
\pgfpathlineto{\pgfqpoint{0.515028in}{1.543857in}}%
\pgfpathlineto{\pgfqpoint{0.525122in}{1.518061in}}%
\pgfpathlineto{\pgfqpoint{0.551366in}{1.468868in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{1.440672in}}%
\pgfpathlineto{\pgfqpoint{0.571554in}{1.430353in}}%
\pgfpathlineto{\pgfqpoint{0.591742in}{1.399998in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{0.609911in}{1.377081in}}%
\pgfpathlineto{\pgfqpoint{0.620005in}{1.364723in}}%
\pgfpathlineto{\pgfqpoint{0.630099in}{1.352964in}}%
\pgfpathlineto{\pgfqpoint{0.636155in}{1.345886in}}%
\pgfpathlineto{\pgfqpoint{0.646249in}{1.334607in}}%
\pgfpathlineto{\pgfqpoint{0.676531in}{1.306411in}}%
\pgfpathlineto{\pgfqpoint{0.698737in}{1.289614in}}%
\pgfpathlineto{\pgfqpoint{0.702775in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{0.708831in}{1.282655in}}%
\pgfpathlineto{\pgfqpoint{0.743150in}{1.260698in}}%
\pgfpathlineto{\pgfqpoint{0.755263in}{1.253619in}}%
\pgfpathlineto{\pgfqpoint{0.773432in}{1.243420in}}%
\pgfpathlineto{\pgfqpoint{0.836014in}{1.210545in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{0.955123in}{1.156553in}}%
\pgfpathlineto{\pgfqpoint{0.959160in}{1.154753in}}%
\pgfpathlineto{\pgfqpoint{1.009630in}{1.134236in}}%
\pgfpathlineto{\pgfqpoint{1.015686in}{1.131956in}}%
\pgfpathlineto{\pgfqpoint{1.031836in}{1.125717in}}%
\pgfpathlineto{\pgfqpoint{1.037893in}{1.123438in}}%
\pgfpathlineto{\pgfqpoint{1.068174in}{1.112159in}}%
\pgfpathlineto{\pgfqpoint{1.080287in}{1.107720in}}%
\pgfpathlineto{\pgfqpoint{1.086343in}{1.105680in}}%
\pgfpathlineto{\pgfqpoint{1.092400in}{1.103401in}}%
\pgfpathlineto{\pgfqpoint{1.100475in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{1.134794in}{1.088763in}}%
\pgfpathlineto{\pgfqpoint{1.150944in}{1.083483in}}%
\pgfpathlineto{\pgfqpoint{1.167095in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{1.185264in}{1.072325in}}%
\pgfpathlineto{\pgfqpoint{1.201414in}{1.067046in}}%
\pgfpathlineto{\pgfqpoint{1.239771in}{1.055168in}}%
\pgfpathlineto{\pgfqpoint{1.253902in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{1.358879in}{1.019893in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{1.017013in}}%
\pgfpathlineto{\pgfqpoint{1.385123in}{1.012574in}}%
\pgfpathlineto{\pgfqpoint{1.391180in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{1.417424in}{1.003695in}}%
\pgfpathlineto{\pgfqpoint{1.433574in}{0.999376in}}%
\pgfpathlineto{\pgfqpoint{1.443668in}{0.996736in}}%
\pgfpathlineto{\pgfqpoint{1.449724in}{0.995176in}}%
\pgfpathlineto{\pgfqpoint{1.461837in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.482025in}{0.986777in}}%
\pgfpathlineto{\pgfqpoint{1.492119in}{0.984138in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{0.982578in}}%
\pgfpathlineto{\pgfqpoint{1.506250in}{0.980538in}}%
\pgfpathlineto{\pgfqpoint{1.512306in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{1.673809in}{0.941064in}}%
\pgfpathlineto{\pgfqpoint{1.677847in}{0.940224in}}%
\pgfpathlineto{\pgfqpoint{1.698034in}{0.935905in}}%
\pgfpathlineto{\pgfqpoint{1.708128in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{1.712166in}{0.932785in}}%
\pgfpathlineto{\pgfqpoint{1.716203in}{0.931945in}}%
\pgfpathlineto{\pgfqpoint{1.734372in}{0.928106in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.925106in}}%
\pgfpathlineto{\pgfqpoint{1.762635in}{0.922227in}}%
\pgfpathlineto{\pgfqpoint{1.782823in}{0.918267in}}%
\pgfpathlineto{\pgfqpoint{1.788880in}{0.916948in}}%
\pgfpathlineto{\pgfqpoint{1.803011in}{0.914068in}}%
\pgfpathlineto{\pgfqpoint{1.829255in}{0.908909in}}%
\pgfpathlineto{\pgfqpoint{1.841368in}{0.906509in}}%
\pgfpathlineto{\pgfqpoint{1.845405in}{0.905669in}}%
\pgfpathlineto{\pgfqpoint{1.853481in}{0.904229in}}%
\pgfpathlineto{\pgfqpoint{1.891837in}{0.896911in}}%
\pgfpathlineto{\pgfqpoint{1.901931in}{0.894991in}}%
\pgfpathlineto{\pgfqpoint{2.142166in}{0.852517in}}%
\pgfpathlineto{\pgfqpoint{2.146204in}{0.851917in}}%
\pgfpathlineto{\pgfqpoint{2.174467in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{2.176486in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{0.846398in}}%
\pgfpathlineto{\pgfqpoint{2.188598in}{0.844838in}}%
\pgfpathlineto{\pgfqpoint{2.194655in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{2.196674in}{0.843518in}}%
\pgfpathlineto{\pgfqpoint{2.198692in}{0.843518in}}%
\pgfpathlineto{\pgfqpoint{2.202730in}{0.842678in}}%
\pgfpathlineto{\pgfqpoint{2.230993in}{0.838119in}}%
\pgfpathlineto{\pgfqpoint{2.243106in}{0.836199in}}%
\pgfpathlineto{\pgfqpoint{2.265312in}{0.832720in}}%
\pgfpathlineto{\pgfqpoint{2.279444in}{0.830680in}}%
\pgfpathlineto{\pgfqpoint{2.283481in}{0.829840in}}%
\pgfpathlineto{\pgfqpoint{2.303669in}{0.826601in}}%
\pgfpathlineto{\pgfqpoint{2.309725in}{0.825881in}}%
\pgfpathlineto{\pgfqpoint{2.315782in}{0.824801in}}%
\pgfpathlineto{\pgfqpoint{2.321838in}{0.824081in}}%
\pgfpathlineto{\pgfqpoint{2.327894in}{0.822881in}}%
\pgfpathlineto{\pgfqpoint{2.333951in}{0.822161in}}%
\pgfpathlineto{\pgfqpoint{2.340007in}{0.821081in}}%
\pgfpathlineto{\pgfqpoint{2.358176in}{0.818442in}}%
\pgfpathlineto{\pgfqpoint{2.378364in}{0.815322in}}%
\pgfpathlineto{\pgfqpoint{2.398552in}{0.812443in}}%
\pgfpathlineto{\pgfqpoint{2.416721in}{0.809563in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{0.808843in}}%
\pgfpathlineto{\pgfqpoint{2.428834in}{0.807763in}}%
\pgfpathlineto{\pgfqpoint{2.430852in}{0.807763in}}%
\pgfpathlineto{\pgfqpoint{2.432871in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{2.434890in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{2.436909in}{0.806564in}}%
\pgfpathlineto{\pgfqpoint{2.438927in}{0.806564in}}%
\pgfpathlineto{\pgfqpoint{2.440946in}{0.805964in}}%
\pgfpathlineto{\pgfqpoint{2.442965in}{0.805964in}}%
\pgfpathlineto{\pgfqpoint{2.444984in}{0.805364in}}%
\pgfpathlineto{\pgfqpoint{2.449021in}{0.804884in}}%
\pgfpathlineto{\pgfqpoint{2.455078in}{0.804164in}}%
\pgfpathlineto{\pgfqpoint{2.461134in}{0.803084in}}%
\pgfpathlineto{\pgfqpoint{2.467190in}{0.802364in}}%
\pgfpathlineto{\pgfqpoint{2.483341in}{0.799965in}}%
\pgfpathlineto{\pgfqpoint{2.503528in}{0.797085in}}%
\pgfpathlineto{\pgfqpoint{2.507566in}{0.796485in}}%
\pgfpathlineto{\pgfqpoint{2.507566in}{0.796485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509585in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.509585in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.509585in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.509585in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.555975in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.554295in}}%
\pgfpathlineto{\pgfqpoint{0.500897in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{1.536898in}}%
\pgfpathlineto{\pgfqpoint{0.506953in}{1.530179in}}%
\pgfpathlineto{\pgfqpoint{0.508972in}{1.519500in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{1.503783in}}%
\pgfpathlineto{\pgfqpoint{0.513009in}{1.474147in}}%
\pgfpathlineto{\pgfqpoint{0.515028in}{1.426154in}}%
\pgfpathlineto{\pgfqpoint{0.525122in}{1.081684in}}%
\pgfpathlineto{\pgfqpoint{0.529160in}{0.982578in}}%
\pgfpathlineto{\pgfqpoint{0.533197in}{0.897510in}}%
\pgfpathlineto{\pgfqpoint{0.541272in}{0.769129in}}%
\pgfpathlineto{\pgfqpoint{0.549347in}{0.676742in}}%
\pgfpathlineto{\pgfqpoint{0.553385in}{0.640508in}}%
\pgfpathlineto{\pgfqpoint{0.559441in}{0.598154in}}%
\pgfpathlineto{\pgfqpoint{0.563479in}{0.576677in}}%
\pgfpathlineto{\pgfqpoint{0.569535in}{0.556760in}}%
\pgfpathlineto{\pgfqpoint{0.573573in}{0.545841in}}%
\pgfpathlineto{\pgfqpoint{0.575592in}{0.539842in}}%
\pgfpathlineto{\pgfqpoint{0.577610in}{0.536603in}}%
\pgfpathlineto{\pgfqpoint{0.579629in}{0.531563in}}%
\pgfpathlineto{\pgfqpoint{0.581648in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{0.587704in}{0.517405in}}%
\pgfpathlineto{\pgfqpoint{0.589723in}{0.512006in}}%
\pgfpathlineto{\pgfqpoint{0.603854in}{0.493169in}}%
\pgfpathlineto{\pgfqpoint{0.605873in}{0.490889in}}%
\pgfpathlineto{\pgfqpoint{0.609911in}{0.488250in}}%
\pgfpathlineto{\pgfqpoint{0.617986in}{0.478771in}}%
\pgfpathlineto{\pgfqpoint{0.634136in}{0.465093in}}%
\pgfpathlineto{\pgfqpoint{0.640193in}{0.460174in}}%
\pgfpathlineto{\pgfqpoint{0.642211in}{0.457534in}}%
\pgfpathlineto{\pgfqpoint{0.646249in}{0.455854in}}%
\pgfpathlineto{\pgfqpoint{0.648268in}{0.455014in}}%
\pgfpathlineto{\pgfqpoint{0.650286in}{0.453455in}}%
\pgfpathlineto{\pgfqpoint{0.656343in}{0.451295in}}%
\pgfpathlineto{\pgfqpoint{0.658362in}{0.450095in}}%
\pgfpathlineto{\pgfqpoint{0.660380in}{0.449855in}}%
\pgfpathlineto{\pgfqpoint{0.670474in}{0.446256in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{0.444816in}}%
\pgfpathlineto{\pgfqpoint{0.678549in}{0.444576in}}%
\pgfpathlineto{\pgfqpoint{0.684606in}{0.442896in}}%
\pgfpathlineto{\pgfqpoint{0.720944in}{0.438937in}}%
\pgfpathlineto{\pgfqpoint{0.729019in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{0.733057in}{0.438217in}}%
\pgfpathlineto{\pgfqpoint{0.741132in}{0.437737in}}%
\pgfpathlineto{\pgfqpoint{0.755263in}{0.437377in}}%
\pgfpathlineto{\pgfqpoint{0.763338in}{0.436897in}}%
\pgfpathlineto{\pgfqpoint{0.773432in}{0.436777in}}%
\pgfpathlineto{\pgfqpoint{0.773432in}{0.436777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211469in}{1.159140in}}%
\pgfpathlineto{\pgfqpoint{2.454029in}{1.159140in}}%
\pgfpathlineto{\pgfqpoint{2.454029in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{1.211469in}{1.502339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255913in}{1.419006in}}%
\pgfpathlineto{\pgfqpoint{1.478135in}{1.419006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567024in,y=1.380117in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Our certificate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255913in}{1.264073in}}%
\pgfpathlineto{\pgfqpoint{1.478135in}{1.264073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567024in,y=1.225184in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Na\"ive certificate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/datasets/all_radii.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488784in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787525in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787525in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462125in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462125in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999859in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999859in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537592in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513188in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in,y=0.399532in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.661814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in,y=0.623552in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.885834in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.885834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in,y=0.847572in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.109854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in,y=1.071592in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.333875in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.333875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in,y=1.295612in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in,y=1.519633in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.997844in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.295804in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.115803in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.048589in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{0.994036in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{0.953038in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{0.919443in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{0.865014in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{0.842384in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{0.821503in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.803020in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.785572in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.770200in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.755751in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.705933in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.695270in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.675455in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.666422in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.648891in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.641116in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.633624in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.619466in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.612978in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.606779in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.595051in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.589710in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.584523in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.579491in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.574579in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.570115in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.565688in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.561465in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.557409in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.553441in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.549615in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.546075in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.542684in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.539383in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.536278in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.533108in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.530227in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.527128in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.524311in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.521563in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.519149in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.516492in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.514197in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.511608in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.509427in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.507195in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.504981in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.503129in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.500915in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.499153in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.497051in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.495169in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.493434in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.491735in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.490098in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.488327in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.486727in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.484957in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.483578in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.481981in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.480561in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.479216in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.477848in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.476560in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.475232in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.473920in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.472531in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.471513in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.470189in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.469149in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.467975in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.466936in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.465630in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.464712in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.463676in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.462739in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.461853in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.460968in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.459916in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.458959in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.457202in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.455592in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.454688in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.454103in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.453214in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.452500in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.455495in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.455495in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.456198in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.456903in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.457735in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.458425in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.459117in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.460002in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.460888in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.461610in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.462601in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.463497in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.464383in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.465268in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.466279in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.467191in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.468221in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.470480in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.471431in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.472693in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.473849in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.475133in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.476400in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.477568in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.478896in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.480088in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.481552in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.483041in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.484632in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.486045in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.489448in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.491036in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.492807in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.494535in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.496200in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.498185in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.500199in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.502169in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.504303in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.506517in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.508738in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.510951in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.513323in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.515746in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.518117in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.520779in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.526334in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.529076in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.531926in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.535025in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.538343in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.541725in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.544995in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.548778in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.552470in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.556368in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.560511in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.564336in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.568780in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.573234in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.577662in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.582407in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.587411in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.597736in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.603197in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.608981in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.614844in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.621043in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.627836in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.634654in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.642013in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.657559in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.665962in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.674915in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.684299in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.704153in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.714918in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.726093in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.737847in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.750347in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.763917in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.778334in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.793953in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.811038in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{0.830098in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{0.873715in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{0.898823in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{0.928020in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{0.961543in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.002007in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.119135in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.302349in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.394486in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.436412in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.361094in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.276936in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.225508in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.181069in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.108932in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.079493in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.051957in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.026828in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.004259in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.983160in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.963809in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.945586in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.913878in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.899349in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.885486in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.859703in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.847912in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.836641in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.825719in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.815116in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.795199in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.786035in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.776702in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.768120in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.759734in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.751558in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.736265in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.729046in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.715270in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.701598in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.695309in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.688930in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.682940in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.676951in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.671257in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.665520in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.659943in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.654552in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.649162in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.644317in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.634477in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.629633in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.624978in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.620591in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.612082in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.603629in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.599913in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.595720in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.592117in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.588408in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.584677in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.581083in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.577965in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.574359in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.570765in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.567645in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.564524in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.561404in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.558269in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.555561in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.552552in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.549557in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.541377in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.538899in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.536253in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.533858in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.531212in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.528750in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.526643in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.524247in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.522133in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.519737in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.515415in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.513368in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.511090in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.509044in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.505270in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.503407in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.501538in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.499690in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.497876in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.496079in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.494208in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.492711in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.490898in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.511914in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.511914in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.513934in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.516031in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.517994in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.519791in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.521811in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.523796in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.525760in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.527970in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.530350in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.532343in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.534849in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.537123in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.539629in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.542135in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.544411in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.546807in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.549485in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.551881in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.554805in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.557375in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.560479in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.565980in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.568773in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.574980in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.578084in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.581079in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.584298in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.587580in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.590914in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.594503in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.597612in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.601200in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.604794in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.608616in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.612206in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.615800in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.619736in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.623694in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.627518in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.631711in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.635902in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.640328in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.644700in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.649313in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.653920in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.658638in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.663327in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.668306in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.673336in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.678593in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.683811in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.689202in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.700277in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.705800in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.712087in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.724066in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.730386in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.751156in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.758184in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.765653in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.773049in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.780748in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.788663in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.797019in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.814074in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.823189in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.842068in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.862810in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.873452in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.884942in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.896871in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.909326in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.922121in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.935812in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.950753in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.966015in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.000253in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.018758in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.038869in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.061344in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.085332in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.110985in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.139768in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.210429in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.253681in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.304081in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.391711in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.460389in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.364908in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.274747in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.222427in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.182439in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.150041in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.099553in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.078560in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.059717in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.042175in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.026023in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.011242in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.997644in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.985151in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.973435in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.962461in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.942217in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.932781in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.923815in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.907126in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.899274in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.891773in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.884443in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.877465in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.870708in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.851599in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.845613in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.839817in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.834245in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.823503in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.818378in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.813399in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.808539in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.803845in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.794818in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.790492in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.786222in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.782090in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.778065in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.774104in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.770275in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.766477in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.762756in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.759084in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.755518in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.751965in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.748536in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.745126in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.738572in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.732286in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.729216in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.726224in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.720360in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.717513in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.714744in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.711985in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.706643in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.704071in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.701503in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.696512in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.694061in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.691660in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.689322in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.687012in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.684702in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.682470in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.678056in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.675889in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.673748in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.671644in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.669583in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.667533in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.665532in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.663540in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.661573in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.659637in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.655835in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.653949in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.652145in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.650315in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.648543in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.646770in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.643294in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.641602in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.639918in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.638236in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.657522in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.657522in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.659155in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.660809in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.662524in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.664192in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.665930in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.667677in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.669449in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.673040in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.674880in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.678623in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.682425in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.684365in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.686319in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.688316in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.690348in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.696556in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.698681in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.700830in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.705273in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.707513in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.709770in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.712124in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.714475in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.716846in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.719269in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.724234in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.729340in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.731977in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.734649in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.737380in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.740163in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.742993in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.745855in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.748774in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.751770in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.754789in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.757922in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.761084in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.764281in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.767574in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.770926in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.774333in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.777793in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.781320in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.784929in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.788623in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.792389in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.796274in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.800258in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.808467in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.812728in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.817113in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.821587in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.826214in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.830975in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.835933in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.846155in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.851489in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.856965in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.862638in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.868545in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.880819in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.887299in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.901089in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.908335in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.915915in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.923790in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.932102in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.940787in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.949869in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.959460in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.969589in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.991779in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.004160in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.017312in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.047079in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.064151in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.082803in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.103420in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.126958in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.154397in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.187478in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.227624in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.443606in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.380259in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.287278in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.193502in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.137434in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.083558in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{1.061089in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.017777in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.995221in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.973637in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.951210in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.929517in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.907588in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.884289in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.889361in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.899067in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.920927in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.943625in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.964434in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.987165in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.029268in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{1.054429in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{1.077689in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.099493in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{1.125632in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.151871in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.177891in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.205777in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.261426in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.296175in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.339652in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.391089in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.451174in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.334247in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.239041in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.165368in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.102070in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.050693in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.910861in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.847840in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.816160in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.786343in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.761185in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.737730in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.716294in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.696437in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.673517in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.656096in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.638264in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.626060in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.668337in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.704429in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.726302in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.776008in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.796980in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.817850in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.898671in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.930519in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.957843in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.992223in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.033848in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.094502in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.145671in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.214630in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.284233in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.379265in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.394630in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.290830in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{0.985731in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{0.928899in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{0.865025in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{0.805187in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.763421in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.723527in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.689307in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.659035in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.628913in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.535830in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.515719in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.495485in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.459493in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.456376in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.466164in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.484019in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.507516in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.530653in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.554165in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.628520in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.655665in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.684803in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.717198in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.751063in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.787599in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{0.889268in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{0.960489in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.025607in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.349256in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.428837in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.299076in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.117469in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.051149in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{0.957291in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{0.923732in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{0.894600in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{0.869365in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{0.846609in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{0.825800in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.807029in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.789762in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.774267in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.759834in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.746198in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.733624in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.721671in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.710426in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.699712in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.689529in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.679877in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.670669in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.661637in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.653225in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.645256in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.637818in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.630469in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.623651in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.610812in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.604879in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.599124in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.593723in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.588587in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.569461in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.565122in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.560872in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.556976in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.552992in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.549273in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.545731in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.542189in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.539001in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.535725in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.532626in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.529527in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.526694in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.523949in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.521292in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.518636in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.516157in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.513677in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.511375in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.509073in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.506859in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.504823in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.502609in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.500661in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.498625in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.496677in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.494817in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.493135in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.491452in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.489682in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.488088in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.486317in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.484812in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.483306in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.481801in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.480384in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.478968in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.477728in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.476400in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.475160in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.473832in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.471441in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.470290in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.468076in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.466925in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.465951in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.464977in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.464003in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.463118in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.462232in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.461258in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.460284in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.459488in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.458602in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.457717in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.457008in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.456211in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.455503in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.454706in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.453998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.448400in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.290508in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.239594in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.157653in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.124350in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.095239in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.068644in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.044086in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.021564in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.982031in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.964062in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.947530in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.932315in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.917580in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.903804in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.890866in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.866427in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.844265in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.833603in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.823540in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.813836in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.795388in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.786762in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.770110in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.762324in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.754657in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.747349in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.740041in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.726025in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.719436in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.712848in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.706498in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.700508in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.694519in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.688529in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.682898in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.677268in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.671877in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.666486in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.661455in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.656303in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.646480in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.641808in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.637256in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.628391in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.624078in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.619765in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.615812in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.611619in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.607905in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.604072in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.600238in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.596645in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.593290in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.585983in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.579514in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.576159in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.572925in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.566815in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.563820in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.560945in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.558070in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.555075in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.549564in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.547168in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.544293in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.541778in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.539262in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.536866in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.534470in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.532074in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.529798in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.527522in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.525246in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.522969in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.520693in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.518777in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.516620in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.512667in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.510750in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.508833in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.507036in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.505120in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.503323in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.501406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.225025in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.184958in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.152219in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.124955in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.080682in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.061934in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.028795in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.014277in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.000902in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.988465in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.976862in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.966025in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.955771in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.946043in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.936784in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.919522in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.911521in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.903804in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.896431in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.889252in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.875763in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.869362in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.863166in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.857119in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.851289in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.840200in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.834896in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.829718in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.815063in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.810479in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.805998in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.801642in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.793240in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.785227in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.781363in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.777602in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.773898in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.770275in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.763222in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.759769in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.756409in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.753105in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.749870in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.746680in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.743583in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.740530in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.737535in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.734609in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.731717in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.728870in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.726081in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.723360in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.720663in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.718033in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.715439in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.712889in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.710386in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.707917in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.705493in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.703093in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.700715in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.698417in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.693868in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.689455in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.687306in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.683065in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.680996in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.678950in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.676926in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.674949in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.672983in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.671039in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.665358in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.663494in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.661688in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.659882in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.658110in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.656350in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.654601in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.652909in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.651206in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.647879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.447390in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.385674in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.336088in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.291727in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.254361in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.199640in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.170065in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{1.118266in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{1.069389in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{1.045747in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.023523in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{1.001829in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.980401in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.957822in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.936571in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.914257in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.881407in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.356756in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.261637in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.189999in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.123871in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.011861in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.970650in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.934352in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.904642in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.873256in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.842827in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.815154in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.789518in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.767355in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.746151in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.723749in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.699909in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.680263in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.658819in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.647199in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.411734in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.320043in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.005669in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{0.877146in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{0.816080in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.775510in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.737295in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.703253in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.671919in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.642289in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.615757in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.590437in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.567940in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.544997in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.523186in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.501501in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.479393in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.462829in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.453866in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544339in}{0.493349in}}%
\pgfpathlineto{\pgfqpoint{1.372128in}{0.493349in}}%
\pgfpathlineto{\pgfqpoint{1.372128in}{0.991482in}}%
\pgfpathlineto{\pgfqpoint{0.544339in}{0.991482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.908149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.869260in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cora}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.753216in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.753216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.714327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Citeseer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.598283in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.598283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.559394in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pubmed}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/datasets/large_radii.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488784in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892527in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892527in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296270in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296270in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700013in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700013in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103755in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103755in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507498in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498141in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.397795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.660425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.622162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.846530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.109160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.070897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.333527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.295265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.519633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.450786in}}{\pgfqpoint{2.507498in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.295397in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.115118in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.047799in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{0.993162in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.952101in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.918453in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.889343in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.863940in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.841275in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.820361in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.784374in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.768978in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.754508in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.740784in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.728118in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.715946in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.704612in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.693933in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.683734in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.665040in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.655916in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.647482in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.639695in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.632191in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.624839in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.611513in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.605305in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.599293in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.593558in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.588208in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.583014in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.577974in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.573054in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.568584in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.559920in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.555857in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.551884in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.548052in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.544506in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.541110in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.537804in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.534694in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.531519in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.525530in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.522709in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.519956in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.517538in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.514878in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.512578in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.509986in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.507802in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.505566in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.503349in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.501494in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.499276in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.497512in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.495406in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.493521in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.491784in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.490082in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.488442in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.486669in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.485067in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.483293in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.481913in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.480313in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.478891in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.477544in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.476173in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.474883in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.473553in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.472240in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.470848in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.469828in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.468503in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.467461in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.466285in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.465244in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.463937in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.463017in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.461979in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.461041in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.460154in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.459267in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.458213in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.457255in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.456382in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.455495in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.454609in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.453882in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.452977in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.452392in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.451501in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.450786in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.453786in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.453786in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.454490in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.455196in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.456029in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.456720in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.457413in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.458300in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.459187in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.459910in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.460903in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.461800in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.462687in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.463574in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.464586in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.465500in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.466531in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.467529in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.468794in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.471011in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.472168in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.473454in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.474723in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.475893in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.477223in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.478416in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.479883in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.481374in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.482967in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.484383in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.486018in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.487791in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.489382in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.491156in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.492886in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.494554in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.496542in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.498559in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.500532in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.502670in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.504887in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.507111in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.509328in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.511704in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.514131in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.519171in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.521832in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.524735in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.527481in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.530335in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.533439in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.536762in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.540149in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.543424in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.547213in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.550911in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.554815in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.558965in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.562795in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.567246in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.571708in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.576142in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.580894in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.585906in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.591154in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.596247in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.601717in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.607510in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.613382in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.619590in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.626394in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.633223in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.640593in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.647987in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.656163in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.673546in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.682945in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.692631in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.702829in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.713611in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.749095in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.762686in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.777126in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.809880in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.828970in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.849737in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.897801in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.927044in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.960618in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.118455in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.301953in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.489244in}}{\pgfqpoint{2.507498in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.360789in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.224993in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.180485in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.141526in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.108236in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.078752in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.026004in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.003401in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.982269in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.962888in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.944636in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.928069in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.912880in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.898328in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.884444in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.871343in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.858620in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.846812in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.824584in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.813964in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.803845in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.794016in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.784839in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.775490in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.758497in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.742637in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.734991in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.727761in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.720602in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.713963in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.706764in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.700270in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.693971in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.687583in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.681584in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.675585in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.669883in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.664136in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.658551in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.653152in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.647753in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.642900in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.637847in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.633045in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.628194in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.623532in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.619138in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.610615in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.606355in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.602149in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.598428in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.594228in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.590619in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.586905in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.583168in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.579568in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.576445in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.572834in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.569235in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.566109in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.562984in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.559859in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.556719in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.554007in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.550993in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.547993in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.545342in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.542801in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.539801in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.537319in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.534669in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.532270in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.529620in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.527154in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.525044in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.522644in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.518127in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.515847in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.513798in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.511749in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.509467in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.507418in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.505574in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.503638in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.501772in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.499900in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.498049in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.496233in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.494433in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.492559in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.491060in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.489244in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.510292in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.510292in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.512316in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.514416in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.516381in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.518181in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.520204in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.522192in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.524160in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.526373in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.530753in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.533263in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.535540in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.538050in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.540560in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.542840in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.545240in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.547922in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.550321in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.553250in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.555824in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.558933in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.561333in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.564442in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.567239in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.570239in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.573456in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.579564in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.582789in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.589415in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.593009in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.599717in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.603316in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.607144in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.610740in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.614339in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.618281in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.622246in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.626076in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.630275in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.634472in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.638905in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.643284in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.647904in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.652518in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.657243in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.661940in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.666927in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.671964in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.677229in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.682456in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.687855in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.693254in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.698947in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.704479in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.710775in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.716774in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.722774in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.742706in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.749905in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.764424in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.779543in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.787470in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.795839in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.804238in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.812920in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.822049in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.831349in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.850995in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.861733in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.883899in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.895847in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.908321in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.934847in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.949811in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.965097in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.981645in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.999388in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.017922in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.038064in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.060574in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.084599in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.139120in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.172540in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.209890in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.253209in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.303687in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.391454in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.636811in}}{\pgfqpoint{2.507498in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.364609in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.274308in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.221907in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.181857in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.149409in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.122278in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.098842in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.077817in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.058945in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.041376in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.025199in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.996776in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.984263in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.972529in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.961538in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.951143in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.941262in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.931811in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.922832in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.914258in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.906117in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.898253in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.890740in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.883399in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.876410in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.869642in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.863097in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.856701in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.844508in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.838704in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.833123in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.827686in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.817231in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.807377in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.798091in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.789302in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.785026in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.780888in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.772889in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.769054in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.765250in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.761523in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.757845in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.750715in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.747281in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.743866in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.740553in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.737301in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.734120in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.731006in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.727931in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.724935in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.721977in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.719062in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.716210in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.713436in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.710673in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.707990in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.705324in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.700175in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.697656in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.695176in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.692722in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.690317in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.687975in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.685662in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.683349in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.681113in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.678868in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.676692in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.672377in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.670270in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.668206in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.666153in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.664149in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.662153in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.660183in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.658245in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.654437in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.652547in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.650741in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.647133in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.645358in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.643594in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.641876in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.640181in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.638495in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.636811in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.656126in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.656126in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.657762in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.659419in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.662807in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.664547in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.666297in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.668072in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.669857in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.671668in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.673511in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.675386in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.677260in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.679145in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.681068in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.684968in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.686968in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.689003in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.691040in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.693132in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.695220in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.697349in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.699501in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.701707in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.703951in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.706195in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.708455in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.710813in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.713167in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.715542in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.717968in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.720411in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.722941in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.725472in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.730697in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.733373in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.736108in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.738895in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.741730in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.744596in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.747520in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.750520in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.753544in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.756681in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.759849in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.766348in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.769705in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.776584in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.780116in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.783731in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.787430in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.791202in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.799084in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.803143in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.811573in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.815965in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.820445in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.825080in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.829848in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.834813in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.845052in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.850394in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.855878in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.861561in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.867476in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.873492in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.879769in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.886260in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.893032in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.900071in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.907328in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.914920in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.922807in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.931132in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.939830in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.958532in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.968677in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.979394in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.990901in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.003302in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.016474in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.030750in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.063386in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.102716in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.126290in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.153771in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.186903in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.227112in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.280019in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.369835in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{0.531177in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.443429in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.379983in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{1.286859in}}%
\pgfpathlineto{\pgfqpoint{0.498877in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{0.500896in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{1.161627in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{1.060319in}}%
\pgfpathlineto{\pgfqpoint{0.513008in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{0.515027in}{1.016940in}}%
\pgfpathlineto{\pgfqpoint{0.517046in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{0.519065in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{0.521083in}{0.950269in}}%
\pgfpathlineto{\pgfqpoint{0.523102in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{0.525121in}{0.906579in}}%
\pgfpathlineto{\pgfqpoint{0.527139in}{0.883245in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{0.531177in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.531177in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.531177in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{0.527139in}{0.898046in}}%
\pgfpathlineto{\pgfqpoint{0.525121in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{0.523102in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{0.521083in}{0.963514in}}%
\pgfpathlineto{\pgfqpoint{0.519065in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{0.517046in}{1.007585in}}%
\pgfpathlineto{\pgfqpoint{0.515027in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{0.513008in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{1.124962in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{1.151242in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{0.500896in}{1.205231in}}%
\pgfpathlineto{\pgfqpoint{0.498877in}{1.260966in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{1.295770in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.390830in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{0.531177in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.333900in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.238547in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.164759in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{1.101364in}}%
\pgfpathlineto{\pgfqpoint{0.498877in}{1.049906in}}%
\pgfpathlineto{\pgfqpoint{0.500896in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{0.948134in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{0.909858in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.877713in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{0.846739in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{0.815009in}}%
\pgfpathlineto{\pgfqpoint{0.513008in}{0.785147in}}%
\pgfpathlineto{\pgfqpoint{0.515027in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{0.517046in}{0.736459in}}%
\pgfpathlineto{\pgfqpoint{0.519065in}{0.714990in}}%
\pgfpathlineto{\pgfqpoint{0.521083in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{0.523102in}{0.672146in}}%
\pgfpathlineto{\pgfqpoint{0.525121in}{0.654698in}}%
\pgfpathlineto{\pgfqpoint{0.527139in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{0.624615in}}%
\pgfpathlineto{\pgfqpoint{0.531177in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.531177in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.531177in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{0.666958in}}%
\pgfpathlineto{\pgfqpoint{0.527139in}{0.678012in}}%
\pgfpathlineto{\pgfqpoint{0.525121in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{0.523102in}{0.725012in}}%
\pgfpathlineto{\pgfqpoint{0.521083in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{0.519065in}{0.774795in}}%
\pgfpathlineto{\pgfqpoint{0.517046in}{0.795800in}}%
\pgfpathlineto{\pgfqpoint{0.515027in}{0.816703in}}%
\pgfpathlineto{\pgfqpoint{0.513008in}{0.842858in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{0.897649in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.929546in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{0.956912in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{0.991346in}}%
\pgfpathlineto{\pgfqpoint{0.500896in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{0.498877in}{1.093784in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{1.145032in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.214097in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.283808in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.378988in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{0.531177in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.290416in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{0.984844in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{0.927924in}}%
\pgfpathlineto{\pgfqpoint{0.498877in}{0.863951in}}%
\pgfpathlineto{\pgfqpoint{0.500896in}{0.804020in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{0.762189in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{0.722234in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.687960in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{0.657642in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{0.627473in}}%
\pgfpathlineto{\pgfqpoint{0.513008in}{0.601513in}}%
\pgfpathlineto{\pgfqpoint{0.515027in}{0.577616in}}%
\pgfpathlineto{\pgfqpoint{0.517046in}{0.556385in}}%
\pgfpathlineto{\pgfqpoint{0.519065in}{0.534245in}}%
\pgfpathlineto{\pgfqpoint{0.521083in}{0.514103in}}%
\pgfpathlineto{\pgfqpoint{0.523102in}{0.493838in}}%
\pgfpathlineto{\pgfqpoint{0.525121in}{0.473087in}}%
\pgfpathlineto{\pgfqpoint{0.527139in}{0.457790in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{0.449641in}}%
\pgfpathlineto{\pgfqpoint{0.531177in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.531177in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.531177in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{0.454668in}}%
\pgfpathlineto{\pgfqpoint{0.527139in}{0.464472in}}%
\pgfpathlineto{\pgfqpoint{0.525121in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.523102in}{0.505888in}}%
\pgfpathlineto{\pgfqpoint{0.521083in}{0.529061in}}%
\pgfpathlineto{\pgfqpoint{0.519065in}{0.552608in}}%
\pgfpathlineto{\pgfqpoint{0.517046in}{0.576425in}}%
\pgfpathlineto{\pgfqpoint{0.515027in}{0.600257in}}%
\pgfpathlineto{\pgfqpoint{0.513008in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{0.654266in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{0.683450in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.715895in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{0.749812in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{0.786405in}}%
\pgfpathlineto{\pgfqpoint{0.500896in}{0.825840in}}%
\pgfpathlineto{\pgfqpoint{0.498877in}{0.888231in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{0.959563in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.024782in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.348932in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.428637in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.116787in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.050363in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{0.997153in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.922749in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.868297in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.845506in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.824665in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.805865in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.788571in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.773052in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.758597in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.744939in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.732347in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.720374in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.709112in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.698381in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.678516in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.669293in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.660247in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.651823in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.643841in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.636392in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.629031in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.622202in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.609343in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.603402in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.597637in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.592228in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.587084in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.581940in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.576974in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.572363in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.567929in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.563583in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.559326in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.555424in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.551434in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.544162in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.540614in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.537422in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.531037in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.527933in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.525095in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.522346in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.519685in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.517025in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.514542in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.512058in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.509753in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.507447in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.505230in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.503190in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.500973in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.499022in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.496982in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.495031in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.493169in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.491484in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.489799in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.488025in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.486429in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.484655in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.483148in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.481640in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.480133in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.478714in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.477295in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.476053in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.474723in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.473481in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.472151in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.470998in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.469757in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.468604in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.467540in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.466387in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.465234in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.464258in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.463283in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.462307in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.461421in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.460534in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.459558in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.458583in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.457785in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.456898in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.456011in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.455301in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.454503in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.453794in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.452996in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.452286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.448231in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.376121in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.290094in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.239101in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.195187in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.157033in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.123678in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.094522in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.067886in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.020733in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.000096in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.981138in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.963141in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.946583in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.931346in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.916588in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.902790in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.889832in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.877233in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.865355in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.853957in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.843158in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.832480in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.822401in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.812683in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.803444in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.794205in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.785567in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.777168in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.768889in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.761090in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.753411in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.746092in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.738773in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.731934in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.724735in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.718136in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.711537in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.705178in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.699179in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.693180in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.687181in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.681542in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.675903in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.670503in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.665104in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.660065in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.649986in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.645067in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.640388in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.635828in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.631389in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.626950in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.622630in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.618311in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.614351in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.610152in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.606433in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.602593in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.598754in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.595154in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.591795in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.588075in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.584476in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.581116in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.571398in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.568398in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.565279in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.562279in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.559399in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.556520in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.553520in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.550881in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.548001in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.545601in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.542722in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.540202in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.537683in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.535283in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.532883in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.530484in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.528204in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.525924in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.523645in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.521365in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.519085in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.517165in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.515006in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.512966in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.511046in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.509127in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.507207in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.505407in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.503487in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.501688in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.499768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.367222in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.277164in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.224509in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.184380in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.151590in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.124284in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.079942in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.061165in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.043831in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.027974in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.013434in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.000039in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.987582in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.954838in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.945095in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.935821in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.926982in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.918533in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.910518in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.902790in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.895406in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.888216in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.881335in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.874706in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.862089in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.856032in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.850193in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.844549in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.839088in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.833775in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.828589in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.823540in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.813911in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.809320in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.804832in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.800470in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.796222in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.792055in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.787990in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.784029in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.780159in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.776392in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.769054in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.765481in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.761989in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.758532in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.755166in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.751857in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.748617in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.745423in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.742320in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.736263in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.733332in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.730436in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.727585in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.724791in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.722067in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.719365in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.716731in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.711579in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.709072in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.706599in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.704172in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.701767in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.699386in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.697085in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.694806in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.692528in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.690307in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.688109in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.685956in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.683827in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.681709in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.679636in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.677587in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.675560in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.673580in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.669664in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.667752in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.665852in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.663974in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.662108in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.658490in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.656715in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.654952in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.653200in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.651506in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.649800in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.648128in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.646468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.385407in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{1.291314in}}%
\pgfpathlineto{\pgfqpoint{0.498877in}{1.253890in}}%
\pgfpathlineto{\pgfqpoint{0.500896in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{1.117585in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{0.513008in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{0.515027in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{0.517046in}{1.000967in}}%
\pgfpathlineto{\pgfqpoint{0.519065in}{0.979506in}}%
\pgfpathlineto{\pgfqpoint{0.521083in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{0.523102in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{0.525121in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{0.527139in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{0.880358in}}%
\pgfpathlineto{\pgfqpoint{0.531177in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.356444in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.189428in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{0.498877in}{1.071845in}}%
\pgfpathlineto{\pgfqpoint{0.500896in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{0.969740in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{0.933385in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.903630in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{0.872194in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{0.841718in}}%
\pgfpathlineto{\pgfqpoint{0.513008in}{0.814003in}}%
\pgfpathlineto{\pgfqpoint{0.515027in}{0.788326in}}%
\pgfpathlineto{\pgfqpoint{0.517046in}{0.766129in}}%
\pgfpathlineto{\pgfqpoint{0.519065in}{0.744893in}}%
\pgfpathlineto{\pgfqpoint{0.521083in}{0.722456in}}%
\pgfpathlineto{\pgfqpoint{0.523102in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{0.525121in}{0.678902in}}%
\pgfpathlineto{\pgfqpoint{0.527139in}{0.657425in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{0.645787in}}%
\pgfpathlineto{\pgfqpoint{0.531177in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{1.411507in}}%
\pgfpathlineto{\pgfqpoint{0.492821in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{0.496859in}{0.943744in}}%
\pgfpathlineto{\pgfqpoint{0.498877in}{0.876091in}}%
\pgfpathlineto{\pgfqpoint{0.500896in}{0.814930in}}%
\pgfpathlineto{\pgfqpoint{0.502915in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.504934in}{0.736023in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.701928in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{0.670546in}}%
\pgfpathlineto{\pgfqpoint{0.510990in}{0.640870in}}%
\pgfpathlineto{\pgfqpoint{0.513008in}{0.614296in}}%
\pgfpathlineto{\pgfqpoint{0.515027in}{0.588937in}}%
\pgfpathlineto{\pgfqpoint{0.517046in}{0.566405in}}%
\pgfpathlineto{\pgfqpoint{0.519065in}{0.543427in}}%
\pgfpathlineto{\pgfqpoint{0.521083in}{0.521582in}}%
\pgfpathlineto{\pgfqpoint{0.523102in}{0.499863in}}%
\pgfpathlineto{\pgfqpoint{0.525121in}{0.477720in}}%
\pgfpathlineto{\pgfqpoint{0.527139in}{0.461131in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{0.452155in}}%
\pgfpathlineto{\pgfqpoint{0.531177in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624154in}{1.004207in}}%
\pgfpathlineto{\pgfqpoint{2.451943in}{1.004207in}}%
\pgfpathlineto{\pgfqpoint{2.451943in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{1.624154in}{1.502339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668598in}{1.419006in}}%
\pgfpathlineto{\pgfqpoint{1.890820in}{1.419006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979709in,y=1.380117in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cora}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668598in}{1.264073in}}%
\pgfpathlineto{\pgfqpoint{1.890820in}{1.264073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979709in,y=1.225184in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Citeseer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668598in}{1.109140in}}%
\pgfpathlineto{\pgfqpoint{1.890820in}{1.109140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979709in,y=1.070251in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pubmed}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/datasets/large_radii_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488784in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787525in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787525in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462125in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462125in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999859in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999859in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537592in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513188in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.399532in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.661814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.623552in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.885834in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.885834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.847572in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.109854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.071592in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.333875in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.333875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.295612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.519633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.997844in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.452500in}}{\pgfqpoint{2.537592in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.386779in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.295804in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.115803in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.048589in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{0.994036in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{0.953038in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{0.919443in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{0.890378in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{0.865014in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{0.842384in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{0.821503in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.803020in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.785572in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.770200in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.755751in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.705933in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.695270in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.675455in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.666422in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.648891in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.641116in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.633624in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.619466in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.612978in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.606779in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.595051in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.589710in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.584523in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.579491in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.574579in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.570115in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.565688in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.561465in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.557409in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.553441in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.549615in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.546075in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.542684in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.539383in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.536278in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.533108in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.530227in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.527128in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.524311in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.521563in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.519149in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.516492in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.514197in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.511608in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.509427in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.507195in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.504981in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.503129in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.500915in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.499153in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.497051in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.495169in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.493434in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.491735in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.490098in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.488327in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.486727in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.484957in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.483578in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.481981in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.480561in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.479216in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.477848in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.476560in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.475232in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.473920in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.472531in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.471513in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.470189in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.469149in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.467975in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.466936in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.465630in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.464712in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.463676in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.462739in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.461853in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.460968in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.459916in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.458959in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.457202in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.456317in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.455592in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.454688in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.454103in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.453214in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.452500in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.455495in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.455495in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.456198in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.456903in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.457735in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.458425in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.459117in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.460002in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.460888in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.461610in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.462601in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.463497in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.464383in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.465268in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.466279in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.467191in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.468221in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.470480in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.471431in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.472693in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.473849in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.475133in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.476400in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.477568in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.478896in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.480088in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.481552in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.483041in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.484632in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.486045in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.489448in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.491036in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.492807in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.494535in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.496200in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.498185in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.500199in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.502169in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.504303in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.506517in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.508738in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.510951in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.513323in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.515746in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.518117in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.520779in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.526334in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.529076in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.531926in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.535025in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.538343in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.541725in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.544995in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.548778in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.552470in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.556368in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.560511in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.564336in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.568780in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.573234in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.577662in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.582407in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.587411in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.597736in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.603197in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.608981in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.614844in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.621043in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.627836in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.634654in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.642013in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.657559in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.665962in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.674915in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.684299in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.704153in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.714918in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.726093in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.737847in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.750347in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.763917in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.778334in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.793953in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.811038in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{0.830098in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{0.873715in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{0.898823in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{0.928020in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{0.961543in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.002007in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.119135in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.302349in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.394486in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.490898in}}{\pgfqpoint{2.537592in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.436412in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.361094in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.276936in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.225508in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.181069in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.108932in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.079493in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.051957in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.026828in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.004259in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.983160in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.963809in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.945586in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.913878in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.899349in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.885486in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.859703in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.847912in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.836641in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.825719in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.815116in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.795199in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.786035in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.776702in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.768120in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.759734in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.751558in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.736265in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.729046in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.715270in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.701598in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.695309in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.688930in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.682940in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.676951in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.671257in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.665520in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.659943in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.654552in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.649162in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.644317in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.634477in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.629633in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.624978in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.620591in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.612082in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.603629in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.599913in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.595720in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.592117in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.588408in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.584677in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.581083in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.577965in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.574359in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.570765in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.567645in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.564524in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.561404in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.558269in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.555561in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.552552in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.549557in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.541377in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.538899in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.536253in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.533858in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.531212in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.528750in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.526643in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.524247in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.522133in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.519737in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.515415in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.513368in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.511090in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.509044in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.505270in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.503407in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.501538in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.499690in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.497876in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.496079in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.494208in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.492711in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.490898in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.511914in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.511914in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.513934in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.516031in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.517994in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.519791in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.521811in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.523796in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.525760in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.527970in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.530350in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.532343in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.534849in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.537123in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.539629in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.542135in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.544411in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.546807in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.549485in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.551881in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.554805in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.557375in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.560479in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.565980in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.568773in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.574980in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.578084in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.581079in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.584298in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.587580in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.590914in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.594503in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.597612in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.601200in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.604794in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.608616in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.612206in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.615800in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.619736in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.623694in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.627518in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.631711in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.635902in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.640328in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.644700in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.649313in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.653920in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.658638in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.663327in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.668306in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.673336in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.678593in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.683811in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.689202in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.700277in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.705800in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.712087in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.724066in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.730386in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.751156in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.758184in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.765653in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.773049in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.780748in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.788663in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.797019in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.814074in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.823189in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.842068in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.862810in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.873452in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.884942in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.896871in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.909326in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.922121in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.935812in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.950753in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.966015in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.000253in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.018758in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.038869in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.061344in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.085332in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.110985in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.139768in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.210429in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.253681in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.304081in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.391711in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.460389in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.638236in}}{\pgfqpoint{2.537592in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.364908in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.274747in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.222427in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.182439in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.150041in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.099553in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.078560in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.059717in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.042175in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.026023in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.011242in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.997644in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.985151in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.973435in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.962461in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.942217in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.932781in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.923815in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.907126in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.899274in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.891773in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.884443in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.877465in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.870708in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.851599in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.845613in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.839817in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.834245in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.823503in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.818378in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.813399in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.808539in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.803845in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.794818in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.790492in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.786222in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.782090in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.778065in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.774104in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.770275in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.766477in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.762756in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.759084in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.755518in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.751965in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.748536in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.745126in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.741818in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.738572in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.732286in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.729216in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.726224in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.720360in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.717513in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.714744in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.711985in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.706643in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.704071in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.701503in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.696512in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.694061in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.691660in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.689322in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.687012in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.684702in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.682470in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.678056in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.675889in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.673748in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.671644in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.669583in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.667533in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.665532in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.663540in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.661573in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.659637in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.657713in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.655835in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.653949in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.652145in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.650315in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.648543in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.646770in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.643294in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.641602in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.639918in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.638236in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.657522in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.657522in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.659155in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.660809in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.662524in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.664192in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.665930in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.667677in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.669449in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.673040in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.674880in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.678623in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.682425in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.684365in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.686319in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.688316in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.690348in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.696556in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.698681in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.700830in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.705273in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.707513in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.709770in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.712124in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.714475in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.716846in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.719269in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.724234in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.729340in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.731977in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.734649in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.737380in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.740163in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.742993in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.745855in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.748774in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.751770in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.754789in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.757922in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.761084in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.764281in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.767574in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.770926in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.774333in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.777793in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.781320in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.784929in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.788623in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.792389in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.796274in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.800258in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.808467in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.812728in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.817113in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.821587in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.826214in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.830975in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.835933in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.846155in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.851489in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.856965in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.862638in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.868545in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.880819in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.887299in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.901089in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.908335in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.915915in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.923790in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.932102in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.940787in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.949869in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.959460in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.969589in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.991779in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.004160in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.017312in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.047079in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.064151in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.082803in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.103420in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.126958in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.154397in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.187478in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.227624in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.468611in}}{\pgfqpoint{2.537592in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.456073in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.320660in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.272484in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.233146in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.199914in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.143987in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.121004in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.099207in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.080124in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.061364in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.044262in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{1.028128in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{1.012443in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.985282in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.971575in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.958418in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.947148in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.934706in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.924424in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.913543in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.902357in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.892454in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.855075in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.837717in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.812265in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.804865in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.796586in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.788253in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.780722in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.773320in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.765778in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.758363in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.750821in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.743745in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.729718in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.723063in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.716415in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.709768in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.703120in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.697380in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.690732in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.684075in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.678336in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.671688in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.659312in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.653415in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.647665in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.642337in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.636025in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.624959in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.613338in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.608337in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.603342in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.597608in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.592618in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.587632in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.572662in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.567682in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.562696in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.558624in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.553638in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.548629in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.545281in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.536228in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.531554in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.527921in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.524164in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.520503in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.516742in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.513082in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.509352in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.502336in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.498606in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.491626in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.489188in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.485865in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.482499in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.480101in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.476776in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.473452in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.471011in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.468611in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.505359in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.505359in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.508942in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.513148in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.516472in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.520459in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.524044in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.527991in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.531980in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.536189in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.540180in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.544498in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.548745in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.552699in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.557683in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.561931in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.566912in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.571128in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.580993in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.585337in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.589970in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.595209in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.604823in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.610450in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.615436in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.620670in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.625656in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.631311in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.636297in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.641926in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.647585in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.658880in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.664448in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.670753in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.676388in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.682629in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.688698in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.694659in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.700898in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.707217in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.713854in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.739022in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.745669in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.752560in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.760528in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.767175in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.780712in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.787360in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.794007in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.801977in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.824082in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.831164in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.839039in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.854673in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.861767in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.869387in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.877063in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.885617in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.893606in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.901289in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.909356in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.917985in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.935328in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.943985in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.953002in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.962973in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.972348in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.981769in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.991495in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{1.002485in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{1.024640in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{1.036079in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{1.059774in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{1.072322in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{1.086550in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.100330in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.115801in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.149086in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.168504in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.239162in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.267751in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.301536in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.391439in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.437514in}}{\pgfqpoint{2.537592in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.451941in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.333794in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.294256in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.260378in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.204489in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.179470in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.154884in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.132897in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.111204in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.091340in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.072102in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{1.053331in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{1.035744in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{1.019332in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.957174in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.942617in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.928343in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.915196in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.901881in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.889507in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.865464in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.853805in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.842337in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.831962in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.820492in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.809960in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.799989in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.790404in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.780192in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.770938in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.761100in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.752073in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.742669in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.733545in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.725483in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.717174in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.708267in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.699958in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.691891in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.683581in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.675485in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.659533in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.644809in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.638196in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.623433in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.616197in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.609549in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.603126in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.596479in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.589831in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.583403in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.576755in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.570640in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.558205in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.553058in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.546572in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.541631in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.535986in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.531038in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.520921in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.515935in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.510117in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.505666in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.501357in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.496531in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.492234in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.487576in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.483961in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.478975in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.468212in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.464919in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.457977in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.456213in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.452890in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.449759in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.447801in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.445329in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.443702in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.441084in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.439799in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.439899in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.438574in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.438274in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.437514in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.438459in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.438030in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.454177in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.454177in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.455742in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.458681in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.461244in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.464268in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.467596in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.471021in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.474388in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.477754in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.480780in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.484955in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.488315in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.492497in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.495820in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.500040in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.503869in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.508387in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.513071in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.516370in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.521395in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.525574in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.530559in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.535586in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.540234in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.545244in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.549724in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.554722in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.560242in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.565725in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.570710in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.581865in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.588218in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.593208in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.599569in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.605712in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.611202in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.617345in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.636525in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.650703in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.664887in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.671535in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.679588in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.686524in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.694074in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.702085in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.709964in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.724888in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.733231in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.741089in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.749398in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.758614in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.766924in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.775300in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.783610in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.792831in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.801656in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.819786in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.828561in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.838584in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.847650in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.857343in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.887856in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.898089in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.908557in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.930468in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.941324in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.952881in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.964826in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.975610in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.987927in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{1.001289in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{1.013854in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{1.027793in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.040418in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{1.055462in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{1.070957in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{1.086608in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.103068in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.120392in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.138418in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.159270in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.180492in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.203767in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.228604in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.256588in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.287051in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.359881in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.406422in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.468413in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{1.635393in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.443606in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.380259in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.287278in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.193502in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.137434in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.083558in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{1.061089in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.017777in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.995221in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.973637in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.951210in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.929517in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.907588in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.884289in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.873453in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.889361in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.899067in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.920927in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.943625in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.964434in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.987165in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.029268in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{1.054429in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{1.077689in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.099493in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{1.125632in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.151871in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.177891in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.205777in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.261426in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.296175in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.339652in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.391089in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.451174in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{1.635393in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.334247in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.239041in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.165368in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.102070in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.050693in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.910861in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.847840in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.816160in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.786343in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.761185in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.737730in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.716294in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.696437in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.673517in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.656096in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.638264in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.626060in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.668337in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.704429in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.726302in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.776008in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.796980in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.817850in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.898671in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.930519in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.957843in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.992223in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.033848in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.094502in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.145671in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.214630in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.284233in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.379265in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{1.635393in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.394630in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.290830in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{0.985731in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{0.928899in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{0.865025in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{0.805187in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.763421in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.723527in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.689307in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.659035in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.628913in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.535830in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.515719in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.495485in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.474766in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.459493in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.451357in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.456376in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.466164in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.484019in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.507516in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.530653in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.554165in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.601740in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.628520in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.655665in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.684803in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.717198in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.751063in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.787599in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{0.889268in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{0.960489in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.025607in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.349256in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.428837in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{1.646257in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.366847in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.281614in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.198323in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.131006in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.080048in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.036896in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.962465in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.934595in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.902705in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.876415in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.854313in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.831113in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.808008in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.788933in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.767427in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.755913in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.736075in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.719464in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.694280in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.660053in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.732709in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.780246in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.831516in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.851563in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.875280in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.898312in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.917128in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.936567in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.956576in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.972365in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.998590in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.090383in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.130962in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.199716in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.256707in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.326973in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.404603in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{1.646257in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.409763in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.332861in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.266229in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.188179in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.130106in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.009255in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.955967in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.910122in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.857274in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.763251in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.727687in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.692425in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.627105in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.591718in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.553663in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.523577in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.492798in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.464069in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.501260in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.548312in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.593315in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.632362in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.670753in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.703171in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.740733in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.781437in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.815308in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.852866in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.894502in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.936331in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.978542in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.019115in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.075510in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.126866in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.293831in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.365467in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.299076in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.117469in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.051149in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{0.998021in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{0.957291in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{0.923732in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{0.894600in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{0.869365in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{0.846609in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{0.825800in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{0.807029in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.789762in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.774267in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.759834in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.746198in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.733624in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.721671in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.710426in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.699712in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.689529in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.679877in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.670669in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.661637in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.653225in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.645256in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.637818in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.630469in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.623651in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.610812in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.604879in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.599124in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.593723in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.588587in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.569461in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.565122in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.560872in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.556976in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.552992in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.549273in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.545731in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.542189in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.539001in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.535725in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.532626in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.529527in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.526694in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.523949in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.521292in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.518636in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.516157in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.513677in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.511375in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.509073in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.506859in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.504823in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.502609in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.500661in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.498625in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.496677in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.494817in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.493135in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.491452in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.489682in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.488088in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.486317in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.484812in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.483306in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.481801in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.480384in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.478968in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.477728in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.476400in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.475160in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.473832in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.472681in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.471441in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.470290in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.468076in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.466925in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.465951in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.464977in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.464003in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.463118in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.462232in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.461258in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.460284in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.459488in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.458602in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.457717in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.457008in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.456211in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.455503in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.454706in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.453998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.448400in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.290508in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.239594in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.195749in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.157653in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.124350in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.095239in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.068644in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.044086in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.021564in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{0.982031in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.964062in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.947530in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.932315in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.917580in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.903804in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.890866in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.878287in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.866427in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.844265in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.833603in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.823540in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.813836in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.795388in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.786762in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.770110in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.762324in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.754657in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.747349in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.740041in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.726025in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.719436in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.712848in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.706498in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.700508in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.694519in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.688529in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.682898in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.677268in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.671877in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.666486in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.661455in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.656303in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.646480in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.641808in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.637256in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.632823in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.628391in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.624078in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.619765in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.615812in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.611619in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.607905in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.604072in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.600238in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.596645in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.593290in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.585983in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.579514in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.576159in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.572925in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.569930in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.566815in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.563820in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.560945in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.558070in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.555075in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.552440in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.549564in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.547168in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.544293in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.541778in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.539262in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.536866in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.534470in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.532074in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.529798in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.527522in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.525246in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.522969in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.520693in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.518777in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.516620in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.512667in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.510750in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.508833in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.507036in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.505120in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.503323in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.501406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.225025in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.184958in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.152219in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.124955in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.101487in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.080682in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.061934in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.028795in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.014277in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.000902in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.988465in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{0.976862in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.966025in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.955771in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.946043in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.936784in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.919522in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.911521in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.903804in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.896431in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.889252in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.875763in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.869362in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.863166in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.857119in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.851289in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.845653in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.840200in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.834896in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.829718in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.815063in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.810479in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.805998in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.801642in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.793240in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.785227in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.781363in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.777602in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.773898in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.770275in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.763222in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.759769in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.756409in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.753105in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.749870in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.746680in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.743583in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.740530in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.737535in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.734609in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.731717in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.728870in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.726081in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.723360in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.720663in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.718033in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.715439in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.712889in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.710386in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.707917in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.705493in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.703093in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.700715in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.698417in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.693868in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.691650in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.689455in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.687306in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.683065in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.680996in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.678950in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.676926in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.674949in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.672983in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.671039in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.665358in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.663494in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.661688in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.659882in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.658110in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.656350in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.654601in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.652909in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.651206in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.647879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.458515in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.387055in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.330883in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.287010in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.250449in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.219538in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.191286in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.166690in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.144754in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.124147in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.106198in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.088583in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.072296in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{1.057339in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{1.029088in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.016790in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{1.003827in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.991529in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.980229in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.957959in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.927713in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.909100in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.899794in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.890820in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.882178in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.873536in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.864895in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.856918in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.840964in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.817698in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.809721in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.802408in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.794764in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.787452in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.780139in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.772827in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.765847in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.751887in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.738593in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.732277in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.725630in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.718318in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.712003in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.705355in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.699040in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.692725in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.674777in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.668462in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.662479in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.656828in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.650846in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.644863in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.639545in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.628244in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.622594in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.617608in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.612290in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.601987in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.596669in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.591683in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.587030in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.582044in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.576726in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.572738in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.567752in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.563099in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.558446in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.554457in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.550136in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.545815in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.541827in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.537506in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.533518in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.529197in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.525541in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.521552in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.517564in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.510584in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.506928in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.503272in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.500280in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.496624in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.493300in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.489977in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.486985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.394699in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.346837in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.307617in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.273715in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.243801in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.216547in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.191618in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.167688in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.146083in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.124811in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.105866in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.087585in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{1.069970in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{1.037397in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.021775in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{1.007483in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.992859in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.979231in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.965272in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.951977in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.940011in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.927381in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.915416in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.892149in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.881181in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.870213in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.859909in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.838637in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.828666in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.819027in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.809388in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.799749in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.790443in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.781136in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.772162in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.754546in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.746237in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.737595in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.729286in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.720644in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.712335in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.704358in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.696381in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.688736in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.673447in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.666135in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.658490in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.651510in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.643866in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.637218in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.630239in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.623591in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.616944in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.603316in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.597333in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.591018in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.584703in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.579385in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.573070in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.567420in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.562102in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.556451in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.551133in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.545815in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.540830in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.535180in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.530194in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.525541in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.520887in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.516234in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.511581in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.507260in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.502274in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.498618in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.494297in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.490641in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.486653in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.479008in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.476017in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.472693in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.469037in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.466378in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.463054in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.457736in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.455410in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.453748in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.451421in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.449759in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.448097in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.447100in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.446103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.447390in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.385674in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.336088in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.291727in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.254361in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.199640in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.170065in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{1.118266in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{1.069389in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{1.045747in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.023523in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{1.001829in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.980401in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.957822in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.936571in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.914257in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.881407in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.356756in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.261637in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.189999in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.123871in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.011861in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.970650in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.934352in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.904642in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.873256in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.842827in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.815154in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.789518in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.767355in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.746151in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.723749in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.699909in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.680263in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.658819in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.647199in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.411734in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.320043in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.005669in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{0.877146in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{0.816080in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.775510in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.737295in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.703253in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.671919in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.642289in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.615757in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.590437in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.567940in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.544997in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.523186in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.501501in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.479393in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.462829in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.453866in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.385725in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.304293in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.227515in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.165361in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.123149in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.046371in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.010142in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.983552in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.950647in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.924390in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.883840in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.862568in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.821354in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.803738in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.783795in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.763521in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.737263in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.696381in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.428269in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.349164in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.280030in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.214552in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.155722in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.098554in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.987541in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.896803in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.808059in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.771498in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.736931in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.701034in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.631236in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.593013in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.558446in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.520555in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544339in}{0.493349in}}%
\pgfpathlineto{\pgfqpoint{1.372128in}{0.493349in}}%
\pgfpathlineto{\pgfqpoint{1.372128in}{1.301348in}}%
\pgfpathlineto{\pgfqpoint{0.544339in}{1.301348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{1.218015in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{1.218015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=1.179126in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cora}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{1.063082in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{1.063082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=1.024193in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Citeseer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.908149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.869260in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pubmed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.753216in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.753216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.714327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont WebKB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.598283in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.598283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.559394in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Reuters}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/datasets/large_radii_amn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488784in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787525in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787525in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462125in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462125in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999859in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999859in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537592in,y=0.347516in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513188in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.399532in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.661814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.623552in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.885834in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.885834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.847572in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.109854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.071592in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.333875in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.333875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.295612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.519633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.997844in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.468611in}}{\pgfqpoint{2.537592in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.456073in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.320660in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.272484in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.233146in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.199914in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.143987in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.121004in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.099207in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.080124in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.061364in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.044262in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{1.028128in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{1.012443in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{0.985282in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.971575in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.958418in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.947148in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.934706in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.924424in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.913543in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.902357in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.892454in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.855075in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.837717in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.812265in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.804865in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.796586in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.788253in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.780722in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.773320in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.765778in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.758363in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.750821in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.743745in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.729718in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.723063in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.716415in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.709768in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.703120in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.697380in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.690732in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.684075in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.678336in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.671688in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.659312in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.653415in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.647665in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.642337in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.636025in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.624959in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.613338in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.608337in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.603342in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.597608in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.592618in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.587632in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.577648in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.572662in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.567682in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.562696in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.558624in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.553638in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.548629in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.545281in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.536228in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.531554in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.527921in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.524164in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.520503in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.516742in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.513082in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.509352in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.502336in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.498606in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.494948in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.491626in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.489188in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.485865in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.482499in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.480101in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.476776in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.473452in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.471011in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.468611in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.505359in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.505359in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.508942in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.513148in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.516472in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.520459in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.524044in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.527991in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.531980in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.536189in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.540180in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.544498in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.548745in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.552699in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.557683in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.561931in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.566912in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.571128in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.580993in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.585337in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.589970in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.595209in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.604823in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.610450in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.615436in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.620670in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.625656in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.631311in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.636297in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.641926in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.647585in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.658880in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.664448in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.670753in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.676388in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.682629in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.688698in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.694659in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.700898in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.707217in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.713854in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.739022in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.745669in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.752560in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.760528in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.767175in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.780712in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.787360in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.794007in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.801977in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.824082in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.831164in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.839039in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.854673in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.861767in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.869387in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.877063in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.885617in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.893606in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.901289in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.909356in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.917985in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.935328in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.943985in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.953002in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.962973in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.972348in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.981769in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.991495in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{1.002485in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{1.024640in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{1.036079in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{1.059774in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{1.072322in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{1.086550in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.100330in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.115801in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.149086in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.168504in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.189394in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.239162in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.267751in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.301536in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.391439in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.437514in}}{\pgfqpoint{2.537592in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.451941in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.333794in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.294256in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.260378in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.204489in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.179470in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.154884in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.132897in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.111204in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.091340in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.072102in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{1.053331in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{1.035744in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{1.019332in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.957174in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.942617in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.928343in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.915196in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.901881in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.889507in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.865464in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.853805in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.842337in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.831962in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.820492in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.809960in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.799989in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.790404in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.780192in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.770938in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.761100in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.752073in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.742669in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.733545in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.725483in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.717174in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.708267in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.699958in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.691891in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.683581in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.675485in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.659533in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.644809in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.638196in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.623433in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.616197in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.609549in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.603126in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.596479in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.589831in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.583403in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.576755in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.570640in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.558205in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.553058in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.546572in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.541631in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.535986in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.531038in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.525703in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.520921in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.515935in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.510117in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.505666in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.501357in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.496531in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.492234in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.487576in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.483961in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.478975in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.472225in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.468212in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.464919in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.457977in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.456213in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.452890in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.449759in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.447801in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.445329in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.443702in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.441084in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.439799in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.439899in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.438574in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.438274in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.437514in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.438459in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.438030in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.454177in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.454177in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.455742in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.458681in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.461244in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.464268in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.467596in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.471021in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.474388in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.477754in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.480780in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.484955in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.488315in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.492497in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.495820in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.500040in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.503869in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.508387in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.513071in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.516370in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.521395in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.525574in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.530559in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.535586in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.540234in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.545244in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.549724in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.554722in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.560242in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.565725in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.570710in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.581865in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.588218in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.593208in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.599569in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.605712in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.611202in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.617345in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.636525in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.650703in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.664887in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.671535in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.679588in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.686524in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.694074in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.702085in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.709964in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.724888in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.733231in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.741089in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.749398in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.758614in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.766924in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.775300in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.783610in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.792831in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.801656in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.819786in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.828561in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.838584in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.847650in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.857343in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.887856in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.898089in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.908557in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.930468in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.941324in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.952881in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.964826in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.975610in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.987927in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{1.001289in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{1.013854in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{1.027793in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.040418in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{1.055462in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{1.070957in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{1.086608in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.103068in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.120392in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.138418in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.159270in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.180492in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.203767in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.228604in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.256588in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.287051in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.359881in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.406422in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.468413in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{1.646257in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.366847in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.281614in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.198323in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.131006in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.080048in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.036896in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.962465in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.934595in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.902705in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.876415in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.854313in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.831113in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.808008in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.788933in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.767427in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.755913in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.736075in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.719464in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.694280in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.660053in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.732709in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.780246in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.831516in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.851563in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.875280in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.898312in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.917128in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.936567in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.956576in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.972365in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.998590in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.090383in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.130962in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.199716in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.256707in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.326973in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.404603in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{2.048808in}{1.120101in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.437794in}}{\pgfqpoint{1.646257in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.409763in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.332861in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.266229in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.188179in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.130106in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.009255in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.955967in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.910122in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.857274in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.763251in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.727687in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.692425in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.627105in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.591718in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.553663in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.523577in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.492798in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.464069in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.501260in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.548312in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.593315in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.632362in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.670753in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.703171in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.740733in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.781437in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.815308in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.852866in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.894502in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.936331in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.978542in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.019115in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.075510in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.126866in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.240925in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.293831in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.365467in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.458515in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.387055in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.330883in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.287010in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.250449in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.219538in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.191286in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.166690in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.144754in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.124147in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.106198in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.088583in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.072296in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{1.057339in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{1.029088in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.016790in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{1.003827in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.991529in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.980229in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.957959in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.927713in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.909100in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.899794in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.890820in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.882178in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.873536in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.864895in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.856918in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.840964in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.825010in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.817698in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.809721in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.802408in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.794764in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.787452in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.780139in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.772827in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.765847in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.751887in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.738593in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.732277in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.725630in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.718318in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.712003in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.705355in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.699040in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.692725in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.674777in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.668462in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.662479in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.656828in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.650846in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.644863in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.639545in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.633895in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.628244in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.622594in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.617608in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.612290in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.606972in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.601987in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.596669in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.591683in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.587030in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.582044in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.576726in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.572738in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.567752in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.563099in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.558446in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.554457in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.550136in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.545815in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.541827in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.537506in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.533518in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.529197in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.525541in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.521552in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.517564in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.510584in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.506928in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.503272in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.500280in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.496624in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.493300in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.489977in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.486985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{1.394699in}}%
\pgfpathlineto{\pgfqpoint{1.718689in}{1.346837in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{1.307617in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.273715in}}%
\pgfpathlineto{\pgfqpoint{1.880563in}{1.243801in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{1.216547in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.191618in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{1.167688in}}%
\pgfpathlineto{\pgfqpoint{1.999859in}{1.146083in}}%
\pgfpathlineto{\pgfqpoint{2.022117in}{1.124811in}}%
\pgfpathlineto{\pgfqpoint{2.042437in}{1.105866in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.087585in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{1.069970in}}%
\pgfpathlineto{\pgfqpoint{2.094549in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.109621in}{1.037397in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.021775in}}%
\pgfpathlineto{\pgfqpoint{2.137127in}{1.007483in}}%
\pgfpathlineto{\pgfqpoint{2.149754in}{0.992859in}}%
\pgfpathlineto{\pgfqpoint{2.161733in}{0.979231in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{0.965272in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.951977in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{0.940011in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{0.927381in}}%
\pgfpathlineto{\pgfqpoint{2.213844in}{0.915416in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{2.231817in}{0.892149in}}%
\pgfpathlineto{\pgfqpoint{2.240310in}{0.881181in}}%
\pgfpathlineto{\pgfqpoint{2.248505in}{0.870213in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{0.859909in}}%
\pgfpathlineto{\pgfqpoint{2.264080in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{2.271495in}{0.838637in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{0.828666in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.819027in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.809388in}}%
\pgfpathlineto{\pgfqpoint{2.299001in}{0.799749in}}%
\pgfpathlineto{\pgfqpoint{2.305400in}{0.790443in}}%
\pgfpathlineto{\pgfqpoint{2.311628in}{0.781136in}}%
\pgfpathlineto{\pgfqpoint{2.317694in}{0.772162in}}%
\pgfpathlineto{\pgfqpoint{2.323606in}{0.763188in}}%
\pgfpathlineto{\pgfqpoint{2.329373in}{0.754546in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{0.746237in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{0.737595in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{0.729286in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{0.720644in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{0.712335in}}%
\pgfpathlineto{\pgfqpoint{2.361268in}{0.704358in}}%
\pgfpathlineto{\pgfqpoint{2.366185in}{0.696381in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{0.688736in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{2.380343in}{0.673447in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.666135in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{0.658490in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{0.651510in}}%
\pgfpathlineto{\pgfqpoint{2.397976in}{0.643866in}}%
\pgfpathlineto{\pgfqpoint{2.402184in}{0.637218in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{0.630239in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{0.623591in}}%
\pgfpathlineto{\pgfqpoint{2.414372in}{0.616944in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{0.603316in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{0.597333in}}%
\pgfpathlineto{\pgfqpoint{2.429691in}{0.591018in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{0.584703in}}%
\pgfpathlineto{\pgfqpoint{2.436989in}{0.579385in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.573070in}}%
\pgfpathlineto{\pgfqpoint{2.444067in}{0.567420in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{0.562102in}}%
\pgfpathlineto{\pgfqpoint{2.450936in}{0.556451in}}%
\pgfpathlineto{\pgfqpoint{2.454296in}{0.551133in}}%
\pgfpathlineto{\pgfqpoint{2.457609in}{0.545815in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{0.540830in}}%
\pgfpathlineto{\pgfqpoint{2.464096in}{0.535180in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{0.530194in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{0.525541in}}%
\pgfpathlineto{\pgfqpoint{2.473502in}{0.520887in}}%
\pgfpathlineto{\pgfqpoint{2.476554in}{0.516234in}}%
\pgfpathlineto{\pgfqpoint{2.479568in}{0.511581in}}%
\pgfpathlineto{\pgfqpoint{2.482543in}{0.507260in}}%
\pgfpathlineto{\pgfqpoint{2.485480in}{0.502274in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{0.498618in}}%
\pgfpathlineto{\pgfqpoint{2.491247in}{0.494297in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{0.490641in}}%
\pgfpathlineto{\pgfqpoint{2.496875in}{0.486653in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.479008in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{0.476017in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{0.472693in}}%
\pgfpathlineto{\pgfqpoint{2.510377in}{0.469037in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.466378in}}%
\pgfpathlineto{\pgfqpoint{2.515567in}{0.463054in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{2.520644in}{0.457736in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{0.455410in}}%
\pgfpathlineto{\pgfqpoint{2.525613in}{0.453748in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.451421in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{0.449759in}}%
\pgfpathlineto{\pgfqpoint{2.532874in}{0.448097in}}%
\pgfpathlineto{\pgfqpoint{2.535245in}{0.447100in}}%
\pgfpathlineto{\pgfqpoint{2.537592in}{0.446103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.385725in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.304293in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.227515in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.165361in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.123149in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.046371in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{1.010142in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.983552in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.950647in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.924390in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.883840in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.862568in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.821354in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.803738in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.783795in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.763521in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.737263in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.696381in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.787525in}{1.428269in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{1.349164in}}%
\pgfpathlineto{\pgfqpoint{1.180956in}{1.280030in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.214552in}}%
\pgfpathlineto{\pgfqpoint{1.300251in}{1.155722in}}%
\pgfpathlineto{\pgfqpoint{1.342830in}{1.098554in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{1.410013in}{0.987541in}}%
\pgfpathlineto{\pgfqpoint{1.437520in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.896803in}}%
\pgfpathlineto{\pgfqpoint{1.484383in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{0.808059in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.771498in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.736931in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{0.701034in}}%
\pgfpathlineto{\pgfqpoint{1.571887in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{1.586045in}{0.631236in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{0.593013in}}%
\pgfpathlineto{\pgfqpoint{1.612020in}{0.558446in}}%
\pgfpathlineto{\pgfqpoint{1.623999in}{0.520555in}}%
\pgfpathlineto{\pgfqpoint{1.635393in}{0.482664in}}%
\pgfpathlineto{\pgfqpoint{1.646257in}{0.437794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544339in}{0.493349in}}%
\pgfpathlineto{\pgfqpoint{1.348947in}{0.493349in}}%
\pgfpathlineto{\pgfqpoint{1.348947in}{0.836549in}}%
\pgfpathlineto{\pgfqpoint{0.544339in}{0.836549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.753216in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.753216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.714327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont WebKB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.598283in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.598283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.559394in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Reuters}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/datasets/small_radii.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488784in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974414in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974414in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460044in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460044in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945674in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945674in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431304in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431304in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557170in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.397795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.660425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.622162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.846530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.109160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.070897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.333527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.295265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.519633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{1.192492in}}{\pgfqpoint{2.625555in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.509367in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.509367in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.489941in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.489941in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.470235in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.470235in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.453189in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.453189in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.398275in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.398275in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.347565in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.347565in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.337733in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.337733in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.329062in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.329062in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.320193in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.320193in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.311049in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.311049in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.302362in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.302362in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.295397in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.295397in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.301953in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.301953in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.326464in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.326464in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.344752in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.344752in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.353543in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.353543in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.363442in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.363442in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.373340in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.373340in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.383900in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.383900in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.404996in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.404996in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.460049in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.460049in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.475993in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.475993in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.495130in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.495130in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.514192in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.514192in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.536596in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.536596in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{1.331720in}}{\pgfqpoint{2.625555in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.541258in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.541258in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.522569in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.508759in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.508759in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.495382in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.495382in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.473478in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.473478in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.463819in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.463819in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.454138in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.454138in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.445323in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.445323in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.436224in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.427954in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.427954in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.419244in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.419244in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.411776in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.411776in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.403732in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.403732in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.396469in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.396469in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.388507in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.388507in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.381237in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.381237in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.373933in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.373933in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.367082in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.367082in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.360789in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.360789in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.331720in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.331720in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.331720in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.355972in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.355972in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.355972in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.355972in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.391454in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.391454in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.397159in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.397159in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.403745in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.403745in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.410119in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.410119in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.417007in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.417007in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.437413in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.437413in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.445062in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.445062in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.452430in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.452430in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.476878in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.476878in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.485435in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.485435in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.494973in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.494973in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.504989in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.504989in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.514103in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.514103in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.524483in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.524483in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.535389in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.546936in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.546936in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{1.267489in}}{\pgfqpoint{2.625555in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.540110in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.540110in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.520967in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.520967in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.476687in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.476687in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.456356in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.456356in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.436223in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.436223in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.417994in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.417994in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.401921in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.401921in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.388511in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.388511in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.376099in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.376099in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.364609in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.364609in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.353567in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.353567in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.343219in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.343219in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.333132in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.333132in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.323230in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.323230in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.314020in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.314020in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.305080in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.305080in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.296677in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.296677in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.288542in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.288542in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.281122in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.281122in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.274308in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.274308in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.272938in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.272938in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.272938in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.272938in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.280019in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.280019in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.286761in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.286761in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.294133in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.294133in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.302164in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.302164in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.310499in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.310499in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.319169in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.328254in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.328254in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.337838in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.337838in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.358689in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.358689in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.369835in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.369835in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.381472in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.381472in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.393469in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.393469in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.407927in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.407927in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.423682in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.423682in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.462395in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.462395in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.483968in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.483968in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.535219in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.535219in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.546439in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.546439in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.528430in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.443429in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.443429in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.379983in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.379983in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.286859in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.286859in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.161627in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.161627in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.060319in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.060319in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.016940in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.016940in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.950269in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.950269in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.906579in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.906579in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.883245in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.883245in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.898046in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.898046in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.963514in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.963514in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.007585in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.007585in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.124962in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.124962in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.151242in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.151242in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.205231in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.205231in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.260966in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.260966in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.295770in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.295770in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.390830in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.390830in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.528430in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.333900in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.333900in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.238547in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.238547in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.164759in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.164759in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.101364in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.101364in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.049906in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.049906in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{0.948134in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{0.948134in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{0.909858in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{0.909858in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{0.877713in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{0.877713in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{0.846739in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{0.846739in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{0.815009in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{0.815009in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{0.785147in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.785147in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.736459in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.736459in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.714990in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.714990in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.672146in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.672146in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.654698in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.654698in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.624615in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.624615in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.666958in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.666958in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.678012in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.678012in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.725012in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.725012in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.774795in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.774795in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.795800in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.795800in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.816703in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.816703in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.842858in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{0.842858in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{0.897649in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{0.897649in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{0.929546in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{0.929546in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{0.956912in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{0.956912in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{0.991346in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{0.991346in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.093784in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.093784in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.145032in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.145032in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.214097in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.214097in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.283808in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.283808in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.378988in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.378988in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.528430in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.290416in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.290416in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{0.984844in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{0.984844in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{0.927924in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{0.927924in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{0.863951in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{0.863951in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{0.804020in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{0.804020in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{0.762189in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{0.762189in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{0.722234in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{0.722234in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{0.687960in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{0.687960in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{0.657642in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{0.657642in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{0.627473in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{0.627473in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{0.601513in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.601513in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.577616in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.577616in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.556385in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.556385in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.534245in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.534245in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.514103in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.514103in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.493838in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.493838in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.473087in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.473087in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.457790in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.457790in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.449641in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.449641in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.454668in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.454668in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.464472in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.464472in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.505888in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.505888in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.529061in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.529061in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.552608in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.552608in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.576425in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.576425in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.600257in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.600257in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{0.654266in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{0.654266in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{0.683450in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{0.683450in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{0.715895in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{0.715895in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{0.749812in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{0.749812in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{0.786405in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{0.786405in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{0.825840in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{0.825840in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{0.888231in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{0.888231in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{0.959563in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{0.959563in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.024782in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.024782in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.348932in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.348932in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.428637in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.428637in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.492536in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.492536in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.473114in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.473114in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.439592in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.439592in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.426201in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.426201in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.413697in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.413697in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.401636in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.401636in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.341243in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.341243in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.323329in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.323329in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.305770in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.305770in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.194118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.544097in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.544097in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.516621in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.516621in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.504743in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.504743in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.494664in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.494664in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.484225in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.484225in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.474627in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.474627in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.465508in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.465508in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.456989in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.456989in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.448231in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.448231in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.424594in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.424594in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.417155in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.417155in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.410316in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.410316in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.402757in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.402757in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.395678in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.395678in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.388839in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.388839in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.382120in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.382120in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.376121in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.376121in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.343846in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.343846in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.343846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.543274in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.543274in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.528093in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.528093in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.480327in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.480327in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.459376in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.459376in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.439260in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.439260in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.420838in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.420838in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.404924in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.404924in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.390990in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.390990in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.378785in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.378785in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.367222in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.367222in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.356128in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.356128in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.345526in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.345526in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.335485in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.335485in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.325742in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.325742in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.316594in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.316594in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{1.307790in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.307790in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{1.299421in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.299421in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{1.291337in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.291337in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{1.283941in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.283941in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{1.277164in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.277164in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{1.270214in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.270214in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.270214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.385407in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.385407in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.291314in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.291314in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.253890in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.253890in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{1.117585in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.117585in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{1.000967in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.000967in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.979506in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.979506in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.880358in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.880358in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.356444in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.356444in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.189428in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.189428in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{1.071845in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.071845in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{0.969740in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{0.969740in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{0.933385in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{0.933385in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{0.903630in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{0.903630in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{0.872194in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{0.872194in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{0.841718in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{0.841718in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{0.814003in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.814003in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.788326in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.788326in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.766129in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.766129in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.744893in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.744893in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.722456in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.722456in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.678902in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.678902in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.657425in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.657425in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.645787in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.645787in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.411507in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.411507in}}%
\pgfpathlineto{\pgfqpoint{0.683036in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{0.943744in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{0.943744in}}%
\pgfpathlineto{\pgfqpoint{0.974414in}{0.876091in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{0.876091in}}%
\pgfpathlineto{\pgfqpoint{1.071540in}{0.814930in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{0.814930in}}%
\pgfpathlineto{\pgfqpoint{1.168666in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{1.265792in}{0.736023in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{0.736023in}}%
\pgfpathlineto{\pgfqpoint{1.362918in}{0.701928in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{0.701928in}}%
\pgfpathlineto{\pgfqpoint{1.460044in}{0.670546in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{0.670546in}}%
\pgfpathlineto{\pgfqpoint{1.557170in}{0.640870in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{0.640870in}}%
\pgfpathlineto{\pgfqpoint{1.654296in}{0.614296in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.614296in}}%
\pgfpathlineto{\pgfqpoint{1.751422in}{0.588937in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.588937in}}%
\pgfpathlineto{\pgfqpoint{1.848548in}{0.566405in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.566405in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{0.543427in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.543427in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.521582in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.521582in}}%
\pgfpathlineto{\pgfqpoint{2.139926in}{0.499863in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.499863in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{0.477720in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.477720in}}%
\pgfpathlineto{\pgfqpoint{2.334178in}{0.461131in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.461131in}}%
\pgfpathlineto{\pgfqpoint{2.431304in}{0.452155in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.452155in}}%
\pgfpathlineto{\pgfqpoint{2.528430in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544339in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.372128in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.372128in}{0.989745in}}%
\pgfpathlineto{\pgfqpoint{0.544339in}{0.989745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.906412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.867523in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cora}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.751479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.712590in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Citeseer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.596546in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.596546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.557657in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pubmed}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/integer/cora_adj_del.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488784in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835074in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.835074in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835074in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181365in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.181365in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181365in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527655in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.527655in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527655in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873946in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.873946in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873946in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220236in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.220236in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220236in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566527in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566527in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527655in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.397795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{0.660425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.622162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{0.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.846530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{1.109160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.070897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{1.333527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.295265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.519633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566527in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.661929in}{1.541489in}}%
\pgfpathlineto{\pgfqpoint{0.835074in}{1.528629in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{1.517544in}}%
\pgfpathlineto{\pgfqpoint{1.181365in}{1.507789in}}%
\pgfpathlineto{\pgfqpoint{1.354510in}{1.499364in}}%
\pgfpathlineto{\pgfqpoint{1.527655in}{1.490939in}}%
\pgfpathlineto{\pgfqpoint{1.700801in}{1.483845in}}%
\pgfpathlineto{\pgfqpoint{1.873946in}{1.476750in}}%
\pgfpathlineto{\pgfqpoint{2.047091in}{1.470542in}}%
\pgfpathlineto{\pgfqpoint{2.220236in}{1.464778in}}%
\pgfpathlineto{\pgfqpoint{2.393382in}{1.459013in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{1.440834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.661929in}{1.541489in}}%
\pgfpathlineto{\pgfqpoint{0.835074in}{1.522865in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{1.507346in}}%
\pgfpathlineto{\pgfqpoint{1.181365in}{1.492270in}}%
\pgfpathlineto{\pgfqpoint{1.354510in}{1.478967in}}%
\pgfpathlineto{\pgfqpoint{1.527655in}{1.468325in}}%
\pgfpathlineto{\pgfqpoint{1.700801in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{1.873946in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{2.047091in}{1.440834in}}%
\pgfpathlineto{\pgfqpoint{2.220236in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{2.393382in}{1.427974in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{1.392058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544339in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.248895in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.248895in}{0.834812in}}%
\pgfpathlineto{\pgfqpoint{0.544339in}{0.834812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.751479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.712590in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MILP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.596546in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.596546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.557657in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/integer/cora_attr_del.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488784in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963622in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.963622in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963622in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438460in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.438460in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438460in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913298in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913298in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388136in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.388136in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388136in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557170in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.397795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.660425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.622162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.846530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.109160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.070897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.333527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.295265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.136772in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.519633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.726203in}{1.535281in}}%
\pgfpathlineto{\pgfqpoint{0.963622in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{1.201041in}{1.505129in}}%
\pgfpathlineto{\pgfqpoint{1.438460in}{1.491383in}}%
\pgfpathlineto{\pgfqpoint{1.675879in}{1.479411in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{1.470099in}}%
\pgfpathlineto{\pgfqpoint{2.150717in}{1.460344in}}%
\pgfpathlineto{\pgfqpoint{2.388136in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.440390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.726203in}{1.535281in}}%
\pgfpathlineto{\pgfqpoint{0.963622in}{1.509563in}}%
\pgfpathlineto{\pgfqpoint{1.201041in}{1.489609in}}%
\pgfpathlineto{\pgfqpoint{1.438460in}{1.469212in}}%
\pgfpathlineto{\pgfqpoint{1.675879in}{1.452806in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{1.435513in}}%
\pgfpathlineto{\pgfqpoint{2.150717in}{1.423097in}}%
\pgfpathlineto{\pgfqpoint{2.388136in}{1.409795in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.396049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544339in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.248895in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.248895in}{0.834812in}}%
\pgfpathlineto{\pgfqpoint{0.544339in}{0.834812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.751479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.712590in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MILP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588784in}{0.596546in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.596546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899895in,y=0.557657in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/joint/attributes_ours.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.489665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475866in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635103in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794339in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953575in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112811in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272047in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431284in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590520in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749756in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908992in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068229in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311857in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.490564in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.641079in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.791595in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.942110in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.092626in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.243141in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.393656in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.962861in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute additions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947097,0.970534,0.993110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515675in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925567,0.956755,0.986221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595293in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.942976,0.979331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674912in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754530in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834148in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852503,0.909512,0.962599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913766in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993384in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073002in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152620in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232238in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311857in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784591,0.864237,0.939962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391475in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471093in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550711in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630329in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709947in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789565in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869183in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948801in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028420in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108038in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515675in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595293in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674912in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754530in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834148in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913766in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993384in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073002in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152620in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232238in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311857in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391475in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471093in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550711in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630329in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709947in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789565in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869183in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948801in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028420in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108038in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515675in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595293in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674912in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754530in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834148in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913766in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993384in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073002in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152620in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232238in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311857in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391475in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471093in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550711in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630329in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709947in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789565in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869183in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948801in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028420in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108038in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831834,0.895732,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515675in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595293in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674912in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754530in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834148in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913766in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993384in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073002in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152620in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232238in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311857in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391475in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471093in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550711in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630329in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709947in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789565in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869183in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948801in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028420in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108038in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515675in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595293in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674912in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754530in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834148in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913766in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993384in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073002in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152620in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232238in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311857in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391475in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471093in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550711in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630329in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709947in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789565in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869183in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948801in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028420in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108038in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515675in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595293in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674912in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754530in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834148in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913766in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993384in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073002in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152620in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232238in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311857in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391475in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471093in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550711in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630329in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709947in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789565in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869183in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948801in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028420in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108038in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515675in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.515675in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595293in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.595293in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674912in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754530in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834148in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913766in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.913766in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993384in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073002in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.073002in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152620in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232238in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311857in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.311857in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391475in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.391475in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471093in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.471093in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550711in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630329in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.630329in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709947in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789565in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.789565in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869183in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.869183in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948801in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.948801in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028420in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.028420in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108038in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.108038in}{1.339150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297131in}{0.436057in}}{\pgfqpoint{0.052680in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297131in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.297131in}{0.440173in}}%
\pgfpathlineto{\pgfqpoint{2.297131in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{2.297131in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.349811in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.349811in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{2.349811in}{0.440173in}}%
\pgfpathlineto{\pgfqpoint{2.349811in}{0.436057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349811in}{0.745586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440089in,y=0.707324in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349811in}{1.117626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440089in,y=1.079363in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349811in}{1.489665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440089in,y=1.451403in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295000in}{0.435602in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.055000in,height=1.055000in]{figures/experiments/joint/attributes_ours-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297131in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.297131in}{0.440173in}}%
\pgfpathlineto{\pgfqpoint{2.297131in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{2.297131in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.349811in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.349811in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{2.349811in}{0.440173in}}%
\pgfpathlineto{\pgfqpoint{2.349811in}{0.436057in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/joint/attributes_trivial.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.489665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475067in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631108in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787149in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943190in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099231in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255272in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411313in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567354in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723395in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879436in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035477in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294282in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.490564in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.641079in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.791595in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.942110in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.092626in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.243141in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.393656in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.962861in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute additions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907113,0.944944,0.980315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514078in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592098in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670119in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820023,0.887859,0.951772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748139in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826160in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760477,0.852026,0.931657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904180in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982200in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060221in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138241in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216262in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294282in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372303in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450323in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528344in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606364in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684385in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762405in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840426in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918446in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996466in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074487in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.436057in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840692,0.901638,0.958662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514078in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592098in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670119in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748139in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826160in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904180in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982200in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060221in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138241in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216262in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294282in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372303in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450323in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528344in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606364in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684385in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762405in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840426in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.586573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918446in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.586573in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996466in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.586573in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074487in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{0.586573in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.586573in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514078in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592098in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670119in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748139in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826160in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904180in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982200in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060221in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138241in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216262in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.737088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294282in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.737088in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372303in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.737088in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450323in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.737088in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528344in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.737088in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606364in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.737088in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684385in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.737088in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762405in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.737088in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840426in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.737088in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918446in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.737088in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996466in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.737088in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074487in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{0.737088in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.737088in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514078in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592098in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670119in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748139in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826160in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904180in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982200in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060221in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138241in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216262in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{0.887604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294282in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{0.887604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372303in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{0.887604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450323in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{0.887604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528344in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{0.887604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606364in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{0.887604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684385in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{0.887604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762405in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{0.887604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840426in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{0.887604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918446in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{0.887604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996466in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{0.887604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074487in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{0.887604in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{0.887604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514078in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.038119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592098in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670119in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748139in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826160in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904180in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982200in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060221in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138241in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216262in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294282in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372303in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450323in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528344in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606364in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684385in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762405in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840426in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918446in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996466in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074487in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.038119in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514078in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.188634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592098in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670119in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748139in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826160in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904180in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982200in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060221in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138241in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216262in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294282in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372303in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450323in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528344in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606364in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684385in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762405in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840426in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918446in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996466in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074487in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{1.188634in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.188634in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514078in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.514078in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592098in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670119in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.670119in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748139in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826160in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.826160in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904180in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.904180in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982200in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{0.982200in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060221in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.060221in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138241in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.138241in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216262in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.216262in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294282in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.294282in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372303in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.372303in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450323in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.450323in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528344in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606364in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.606364in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684385in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.684385in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762405in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.762405in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840426in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.840426in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918446in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.918446in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996466in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.996466in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.716450in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074487in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{2.152507in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.074487in}{1.339150in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.259785in}{0.436057in}}{\pgfqpoint{0.052680in}{1.053608in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259785in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.259785in}{0.440173in}}%
\pgfpathlineto{\pgfqpoint{2.259785in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{2.259785in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{0.440173in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{0.436057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312466in}{0.436057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402744in,y=0.397795in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312466in}{0.699459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402744in,y=0.661197in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312466in}{0.962861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402744in,y=0.924599in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312466in}{1.226263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402744in,y=1.188001in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312466in}{1.489665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402744in,y=1.451403in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260000in}{0.435602in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.050000in,height=1.055000in]{figures/experiments/joint/attributes_trivial-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259785in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.259785in}{0.440173in}}%
\pgfpathlineto{\pgfqpoint{2.259785in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{2.259785in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{0.440173in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{0.436057in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/joint/deletions_both.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436057in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779508in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122959in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466409in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809860in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153311in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311857in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.415306in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.639674in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.805028in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.029395in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.253763in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.478130in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873280,0.923291,0.969489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.436057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953249,0.974471,0.995079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855456,0.911480,0.963583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828881,0.893764,0.954725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.480931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934794,0.962661,0.989173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864314,0.917386,0.966536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.525804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843645,0.903606,0.959646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.570678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.847843,0.928212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.615551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882507,0.929196,0.972441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808212,0.879985,0.947835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.660425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.705298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858408,0.913449,0.964567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822976,0.889827,0.952757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.750172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846597,0.905575,0.960631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811165,0.881953,0.948820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652211,0.806013,0.893764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.795045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834787,0.897701,0.956694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.839919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825928,0.891795,0.953741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790496,0.868174,0.941930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.884792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.885890,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781638,0.862268,0.938977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.708189,0.849366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.929666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770319,0.856209,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195386,0.509112,0.743791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{0.974539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.019413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666974,0.812288,0.898931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.742637,0.862899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223806,0.537532,0.758431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.064286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787543,0.866205,0.940946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516863,0.735748,0.860192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447843,0.697855,0.845306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.109160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.154033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.637447,0.799739,0.888597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554510,0.756417,0.868312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485490,0.718524,0.853426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.198907in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.198907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765398,0.854118,0.933379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627605,0.795556,0.885152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541961,0.749527,0.865606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366644,0.646182,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.243780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696501,0.824837,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617255,0.790865,0.881845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280892,0.587620,0.785083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203506,0.517232,0.747974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.288654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745713,0.845752,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454118,0.701300,0.846659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301069,0.601399,0.792957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.333527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598431,0.780531,0.877785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381776,0.656517,0.824452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154787,0.468512,0.722876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093272,0.396878,0.673664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.378401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585882,0.773641,0.875079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.725413,0.856132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252226,0.565952,0.773072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227866,0.541592,0.760523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183206,0.496932,0.737516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162907,0.476632,0.727059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.423274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.835294,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.810196,0.897209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275848,0.584175,0.783114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077893,0.377193,0.658285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.468148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711265,0.831111,0.914433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311157,0.608289,0.796894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240046,0.553772,0.766797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120953,0.432311,0.701346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111726,0.420500,0.692118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087120,0.389004,0.667512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071742,0.369319,0.652134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065590,0.361446,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.513021in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.513021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.436057in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470402in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539092in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573438in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607783in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306113,0.604844,0.794925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642128in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676473in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745163in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779508in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813853in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848198in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882543in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916888in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951233in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985578in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019923in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054268in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088614in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068666,0.365383,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122959in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157304in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191649in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225994in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260339in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294684in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329029in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363374in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.314095,0.606490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397719in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432064in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466409in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500754in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.289735,0.570319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535099in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569445in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.281615,0.558262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603790in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638135in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.269435,0.540177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672480in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706825in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.261315,0.528120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741170in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.257255,0.522092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775515in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.253195,0.516063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809860in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.249135,0.510035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844205in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.245075,0.504006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878550in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.878550in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912895in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.912895in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.236955,0.491949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947240in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.947240in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981585in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.981585in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015930in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{2.015930in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050276in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118966in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{2.118966in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.216655,0.461807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153311in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.187656in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.557895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504747in}{1.562895in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.288654in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{0.676473in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436057in}{0.436057in}}{\pgfqpoint{1.751599in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710818in}{1.562895in}}%
\pgfpathlineto{\pgfqpoint{0.710818in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{0.745163in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.243780in}}%
\pgfpathlineto{\pgfqpoint{0.779508in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{0.848198in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{0.882543in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{0.916888in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.839919in}}%
\pgfpathlineto{\pgfqpoint{0.951233in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{0.985578in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.157304in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.191649in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.225994in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.615551in}}%
\pgfpathlineto{\pgfqpoint{1.260339in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.363374in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.397719in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{1.432064in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.500754in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.569445in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.638135in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.706825in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.741170in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{1.775515in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.436057in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.470402in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.504747in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.539092in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.573438in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.607783in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.642128in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544982in}{1.159140in}}%
\pgfpathlineto{\pgfqpoint{2.132100in}{1.159140in}}%
\pgfpathlineto{\pgfqpoint{2.132100in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{1.544982in}{1.502339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589426in}{1.419006in}}%
\pgfpathlineto{\pgfqpoint{1.700537in}{1.419006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789426in,y=1.380117in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Our}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.589426in}{1.264073in}}%
\pgfpathlineto{\pgfqpoint{1.700537in}{1.264073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789426in,y=1.225184in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Na\"ive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571273in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{2.132100in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{2.132100in}{0.834812in}}%
\pgfpathlineto{\pgfqpoint{1.571273in}{0.834812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615718in}{0.764442in}}%
\pgfpathlineto{\pgfqpoint{1.782385in}{0.764442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615718in}{0.738516in}}%
\pgfpathlineto{\pgfqpoint{1.782385in}{0.738516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871273in,y=0.712590in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615718in}{0.609509in}}%
\pgfpathlineto{\pgfqpoint{1.782385in}{0.609509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.615718in}{0.583583in}}%
\pgfpathlineto{\pgfqpoint{1.782385in}{0.583583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871273in,y=0.557657in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.297131in}{0.436057in}}{\pgfqpoint{0.056092in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297131in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.297131in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{2.297131in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{2.297131in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.353223in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.353223in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{2.353223in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{2.353223in}{0.436057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353223in}{0.436057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443500in,y=0.397795in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353223in}{0.716517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443500in,y=0.678254in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353223in}{0.996976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443500in,y=0.958714in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353223in}{1.277435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443500in,y=1.239173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353223in}{1.557895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443500in,y=1.519633in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295000in}{0.435602in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.060000in,height=1.125000in]{figures/experiments/joint/deletions-both-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297131in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.297131in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{2.297131in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{2.297131in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.353223in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.353223in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{2.353223in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{2.353223in}{0.436057in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/joint/deletions_ours.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455990in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850457in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244923in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639389in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033856in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323816in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in, y=0.397795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in, y=0.829271in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.260747in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959276,0.921407,0.151566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988648,0.809579,0.145357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.948435,0.152178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968443,0.894564,0.147014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976428,0.596595,0.244767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961336,0.548636,0.275305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920714,0.458417,0.336166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961681,0.914672,0.150520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977995,0.861432,0.142808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990439,0.796859,0.147870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981826,0.618572,0.231287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836801,0.329105,0.430905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970533,0.887896,0.145919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986509,0.822401,0.143557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993851,0.759304,0.159092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994103,0.710698,0.180097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912800,0.444029,0.346251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901807,0.425087,0.359688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869203,0.374212,0.396738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836801,0.329105,0.430905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812612,0.297928,0.455338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979644,0.854866,0.142453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994553,0.728728,0.171622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984199,0.629718,0.224595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884436,0.397139,0.379860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836801,0.329105,0.430905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985314,0.828846,0.142945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977856,0.602051,0.241387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966798,0.564396,0.265118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955470,0.533093,0.285490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942598,0.502639,0.305816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771958,0.249237,0.494813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989587,0.803205,0.146529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991985,0.681179,0.195295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971835,0.580382,0.254931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947051,0.512699,0.299049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933232,0.482780,0.319325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904601,0.429797,0.356329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823132,0.311261,0.444806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798216,0.280197,0.469538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787133,0.266922,0.480307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991897,0.784239,0.151042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994474,0.722691,0.174381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989128,0.658043,0.208100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965024,0.559118,0.268513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923287,0.463251,0.332801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893250,0.411048,0.369768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843484,0.338062,0.424013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771958,0.249237,0.494813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764193,0.240396,0.502126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752312,0.227133,0.513149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744232,0.218288,0.520524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993482,0.765499,0.156891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986345,0.640969,0.217948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959424,0.543431,0.278701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910098,0.439268,0.349610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896131,0.415712,0.366407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862927,0.365119,0.403519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846788,0.342551,0.420579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819651,0.306812,0.448306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740143,0.213864,0.524216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994355,0.746995,0.163821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993032,0.692907,0.189084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983041,0.624131,0.227937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953428,0.527960,0.288883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935630,0.487712,0.315952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918109,0.453603,0.339529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866078,0.369660,0.400126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744232,0.218288,0.520524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994561,0.734791,0.168938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991365,0.675355,0.198453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980556,0.613039,0.234646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963203,0.553865,0.271909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944844,0.507658,0.302433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925825,0.468103,0.329435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872303,0.378774,0.393355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853319,0.351553,0.413734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836801,0.329105,0.430905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819651,0.306812,0.448306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805467,0.289057,0.462415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779604,0.258078,0.487539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744232,0.218288,0.520524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994324,0.716681,0.177208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989935,0.663787,0.204859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974947,0.591165,0.248151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957469,0.538250,0.282096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937990,0.492667,0.312575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915471,0.448807,0.342890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859750,0.360588,0.406917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840155,0.333580,0.427455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826588,0.315714,0.441316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809052,0.293491,0.458870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794549,0.275770,0.473117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744232,0.218288,0.520524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706178,0.178437,0.553657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993456,0.698810,0.186041}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987332,0.646633,0.214648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970205,0.575028,0.258325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951344,0.522850,0.292275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907365,0.434524,0.352970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890340,0.406398,0.373130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869203,0.374212,0.396738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850066,0.347048,0.417153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833422,0.324635,0.434366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816144,0.302368,0.451816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801855,0.284626,0.465971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783383,0.262500,0.483918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771958,0.249237,0.494813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760264,0.235976,0.505794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748289,0.222711,0.516834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736019,0.209439,0.527908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727670,0.200586,0.535293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714883,0.187299,0.546338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191642in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.300121in}{0.436057in}}{\pgfqpoint{0.056092in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300121in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{0.436057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{0.436057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446490in, y=0.397795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{0.745624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446490in, y=0.707361in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{0.975044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446490in, y=0.936782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{1.181563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446490in, y=1.143301in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{1.374487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446490in, y=1.336225in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{1.557895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446490in, y=1.519633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300000in}{0.435602in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.055000in,height=1.125000in]{figures/experiments/joint/deletions_ours-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300121in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{0.436057in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/joint/deletions_trivial.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455990in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850457in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244923in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639389in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033856in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323816in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in, y=0.397795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in, y=0.829271in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.260747in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940015,0.975158,0.131326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993814,0.704741,0.183043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973416,0.585761,0.251540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930798,0.477867,0.322697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878423,0.387932,0.386600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819651,0.306812,0.448306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756304,0.231555,0.509468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697324,0.169573,0.560919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645872,0.120898,0.598867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500678,0.014055,0.657088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356359,0.003798,0.647810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.436057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979233,0.607532,0.238013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940313,0.497642,0.309197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887402,0.401762,0.376494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830018,0.320172,0.437836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768090,0.244817,0.498465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710549,0.182868,0.550004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655580,0.129725,0.592317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605485,0.085854,0.622686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557243,0.047331,0.643443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465550,0.004545,0.660139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267703,0.012716,0.620346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.522352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898984,0.420392,0.363047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840155,0.333580,0.427455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775796,0.253658,0.491171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719181,0.191729,0.542663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.665129,0.138566,0.585582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615812,0.094564,0.617140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568201,0.055778,0.639477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517933,0.021563,0.654109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471457,0.005678,0.659897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.000859,0.656133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368733,0.002724,0.650601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299855,0.009561,0.631624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.608648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790855,0.271345,0.476706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731862,0.205013,0.531601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674522,0.147419,0.578688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625987,0.103312,0.611305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573632,0.060028,0.637349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529306,0.027747,0.651586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483210,0.008460,0.659095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441732,0.001540,0.660069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405503,0.000678,0.656977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343925,0.004991,0.644710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214350,0.016973,0.599239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.694943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688318,0.160709,0.568103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636008,0.112092,0.605205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584391,0.068579,0.632812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534952,0.031217,0.650165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494877,0.011990,0.657865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411580,0.000577,0.657730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381047,0.001814,0.653068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350150,0.004382,0.646298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214350,0.016973,0.599239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.781238in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.781238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595011,0.077190,0.627917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546157,0.038954,0.647010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500678,0.014055,0.657088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459623,0.003574,0.660277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387183,0.001434,0.654177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356359,0.003798,0.647810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318856,0.007576,0.637640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287076,0.010855,0.627295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.867533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506454,0.016333,0.656202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465550,0.004545,0.660139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423689,0.000646,0.658956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393304,0.001114,0.655199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362553,0.003243,0.649245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325150,0.006915,0.639512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.293478,0.010213,0.629490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267703,0.012716,0.620346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241396,0.014979,0.610259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{0.953828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435734,0.001127,0.659797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399411,0.000859,0.656133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368733,0.002724,0.650601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331426,0.006261,0.641316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299855,0.009561,0.631624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274191,0.012109,0.622722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248032,0.014439,0.612868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.040124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374897,0.002245,0.651876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.343925,0.004991,0.644710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306210,0.008902,0.633694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254627,0.013882,0.615419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214350,0.016973,0.599239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.126419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312543,0.008239,0.635700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280648,0.011488,0.625038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227983,0.016007,0.604867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214350,0.016973,0.599239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.212714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261183,0.013308,0.617911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234715,0.015502,0.607592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.299009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221197,0.016497,0.602083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200445,0.017902,0.593364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.385304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534883in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.534883in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613777in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.613777in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692670in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.692670in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771563in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.771563in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929350in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.929350in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008243in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.008243in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087136in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.087136in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166030in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244923in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.244923in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402710in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481603in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560496in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.560496in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639389in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718283in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797176in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876069in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954963in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033856in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.033856in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455990in}{0.436057in}}{\pgfqpoint{1.735652in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112749in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.112749in}{1.471600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.455990in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191642in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455990in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.300121in}{0.436057in}}{\pgfqpoint{0.056092in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300121in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{0.436057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{0.436057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446490in, y=0.397795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{0.745624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446490in, y=0.707361in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{0.975044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446490in, y=0.936782in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{1.181563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446490in, y=1.143301in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{1.374487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446490in, y=1.336225in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356213in}{1.557895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446490in, y=1.519633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300000in}{0.435602in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.055000in,height=1.125000in]{figures/experiments/joint/deletions_trivial-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300121in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{2.300121in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{0.440439in}}%
\pgfpathlineto{\pgfqpoint{2.356213in}{0.436057in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/local_budget/attr_deletions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488784in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892527in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892527in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296270in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296270in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700013in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700013in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103755in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103755in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507498in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498141in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.397795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.660425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.622162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.846530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.109160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.070897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.333527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.295265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.519633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.516223in}}{\pgfqpoint{2.507498in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.389556in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.306198in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.165898in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.109426in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.062409in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.024716in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.992843in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.942195in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.921108in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.902002in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.884478in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.868308in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.853471in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.839658in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.826521in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.814231in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.802753in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.781530in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.771806in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.762305in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.753450in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.745042in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.736895in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.729314in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.722008in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.714921in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.708218in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.701622in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.695624in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.689412in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.683853in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.678326in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.673005in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.667890in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.663013in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.658135in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.653460in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.649017in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.644583in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.640546in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.636358in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.632555in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.628773in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.625017in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.621480in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.618074in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.614585in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.611431in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.605167in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.602063in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.596294in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.593581in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.590921in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.588265in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.585605in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.583140in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.580664in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.578453in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.575988in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.573771in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.571488in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.569271in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.567054in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.565026in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.562877in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.561032in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.558818in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.557054in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.555209in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.553434in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.551599in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.549826in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.548052in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.546277in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.544503in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.542708in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.541311in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.539626in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.538208in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.536693in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.535104in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.533788in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.532259in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.529533in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.528203in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.526872in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.525524in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.524194in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.522936in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.521985in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.520655in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.519562in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.518406in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.517308in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.516223in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.521196in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.521196in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.522417in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.523625in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.524775in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.525988in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.527318in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.528672in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.529897in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.531228in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.532717in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.534048in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.535378in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.536916in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.538505in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.539814in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.541513in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.544617in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.546214in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.547721in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.549517in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.551092in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.552866in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.554815in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.556589in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.558362in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.560430in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.562379in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.564259in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.566397in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.568439in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.570497in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.572605in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.574834in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.577051in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.579268in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.581774in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.583991in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.586669in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.589070in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.591560in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.594239in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.596900in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.599743in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.602403in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.605366in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.608190in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.611303in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.614407in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.617697in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.621090in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.624499in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.627927in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.631616in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.635350in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.639045in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.642888in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.646890in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.651039in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.659771in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.664374in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.669277in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.674154in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.679032in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.684382in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.689703in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.694995in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.706814in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.719229in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.726006in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.732753in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.739813in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.747486in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.755302in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.763389in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.771915in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.780860in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.790292in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.800297in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.810927in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.821974in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.860775in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.875736in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.908908in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.927759in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.948530in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.971994in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.999336in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.031846in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.070066in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.115456in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.171434in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.313145in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.396333in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.480320in}}{\pgfqpoint{2.507498in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.298686in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.144033in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.084123in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.035247in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.995938in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.963026in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.934648in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.909813in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.887224in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.866705in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.848509in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.831734in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.816407in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.802259in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.788565in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.775875in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.764054in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.752541in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.731523in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.721774in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.712431in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.703749in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.695333in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.679829in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.672453in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.665607in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.652762in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.646713in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.640963in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.635264in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.629952in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.624920in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.620043in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.615165in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.610733in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.606349in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.601914in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.597924in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.593868in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.590150in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.586545in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.582937in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.579601in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.576053in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.572889in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.569609in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.566701in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.563597in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.560877in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.557979in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.555328in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.552667in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.550201in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.547541in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.543060in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.540586in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.538372in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.536155in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.533945in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.531923in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.529698in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.527737in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.525716in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.523747in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.521914in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.520140in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.518368in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.516521in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.515002in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.513229in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.511831in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.510057in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.508727in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.506954in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.505629in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.504004in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.502674in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.501175in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.499633in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.498296in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.497126in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.495796in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.494427in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.491805in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.490475in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.489270in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.488201in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.487017in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.485689in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.484824in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.483494in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.482529in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.481426in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.480320in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.484911in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.484911in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.485934in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.486959in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.487946in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.489276in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.490362in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.491340in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.492639in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.493875in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.494976in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.496306in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.497498in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.498829in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.500297in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.501627in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.502941in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.504619in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.505915in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.507608in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.508939in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.510506in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.512197in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.513971in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.515301in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.517075in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.519047in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.520820in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.522494in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.524372in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.526325in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.528099in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.530345in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.534336in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.536277in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.538309in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.540544in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.542946in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.545163in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.547560in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.550052in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.552460in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.555149in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.557809in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.560487in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.563148in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.566172in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.569127in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.572260in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.575364in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.578664in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.581768in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.585344in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.588892in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.592472in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.596136in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.600158in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.604067in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.608348in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.612338in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.616772in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.621434in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.626047in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.630925in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.635802in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.640880in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.646388in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.651685in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.657641in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.663830in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.669875in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.676526in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.683338in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.690506in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.698059in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.706040in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.722819in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.731923in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.741328in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.751173in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.761637in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.772826in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.784418in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.796914in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.810002in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.823878in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.838703in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.855273in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.873260in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.893535in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.916174in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.970090in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.003513in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.043309in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.091097in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.149312in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.306114in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.461586in}}{\pgfqpoint{2.507498in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.295635in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.125830in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.062414in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.012952in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.940563in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.911224in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.884705in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.861521in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.841121in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.822612in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.805615in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.789946in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.775290in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.761503in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.748446in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.736230in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.724634in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.693075in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.683731in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.674626in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.665955in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.657717in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.650016in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.642644in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.635802in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.629298in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.622865in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.616730in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.610959in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.600306in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.595340in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.590443in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.581299in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.576838in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.572866in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.568873in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.565088in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.561328in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.557740in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.554421in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.550873in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.547790in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.544660in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.541783in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.538825in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.536041in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.533350in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.530652in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.527991in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.525765in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.523334in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.520846in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.518629in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.516657in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.514440in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.512223in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.508166in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.506390in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.504416in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.502642in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.500869in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.499241in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.497467in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.495693in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.494285in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.492635in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.491101in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.489531in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.488184in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.486764in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.485433in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.484103in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.482741in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.481411in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.480081in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.478919in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.477589in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.476594in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.475330in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.474315in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.473047in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.472019in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.471058in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.469921in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.468886in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.467999in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.466996in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.466116in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.465097in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.464210in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.463318in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.462431in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.461586in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.464979in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.464979in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.465554in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.466441in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.467499in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.468386in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.469318in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.470389in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.471337in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.472223in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.474309in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.475476in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.476576in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.477791in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.478904in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.480124in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.481434in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.482765in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.483909in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.485240in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.486570in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.488045in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.490706in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.492478in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.493969in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.495237in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.497073in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.498793in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.500400in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.502173in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.503947in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.505866in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.507640in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.509414in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.511519in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.513645in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.515478in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.519964in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.522181in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.524644in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.526861in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.529338in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.532051in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.534614in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.537274in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.540252in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.543059in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.545951in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.549023in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.552177in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.555432in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.558734in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.562281in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.565879in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.569741in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.573784in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.577627in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.581969in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.586156in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.590741in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.595215in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.600043in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.605078in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.610222in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.615543in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.621030in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.626965in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.632892in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.652487in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.659837in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.667389in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.675647in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.684357in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.693520in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.702800in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.712868in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.723284in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.734029in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.745490in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.757396in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.770057in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.783407in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.797484in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.812854in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.848117in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.892684in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.918665in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.948034in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.981660in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.020552in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.068819in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.130268in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.302247in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.452784in}}{\pgfqpoint{2.507498in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.295397in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.048678in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{0.997514in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.958454in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.925125in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.896263in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.870315in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.847014in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.807497in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.790031in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.774159in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.759369in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.745363in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.732018in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.720021in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.686838in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.677309in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.667753in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.658878in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.650453in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.642623in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.634923in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.627630in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.620824in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.614256in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.608086in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.602048in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.591164in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.585834in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.580937in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.576060in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.571454in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.566989in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.562936in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.558766in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.554732in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.551166in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.547556in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.544241in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.540845in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.537526in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.534663in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.531528in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.528804in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.525948in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.523270in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.520609in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.518125in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.515513in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.513269in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.510759in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.508542in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.506555in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.504338in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.502142in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.500303in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.498232in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.496458in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.494593in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.492820in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.491046in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.489272in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.487610in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.485816in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.484236in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.482766in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.481133in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.479828in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.478426in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.475811in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.474381in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.473051in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.471979in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.470714in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.469402in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.468383in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.467043in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.466166in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.465121in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.464236in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.462963in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.462066in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.460292in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.459378in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.458317in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.457430in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.456569in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.456072in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.455169in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.454301in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.453614in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.452784in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.456223in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.456223in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.456634in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.457543in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.458272in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.458965in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.459887in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.460622in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.461509in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.462399in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.463435in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.464322in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.465209in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.466263in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.467118in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.468362in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.469268in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.470342in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.471485in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.472595in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.473766in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.474806in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.476040in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.477370in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.478779in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.479977in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.481307in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.482743in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.484276in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.485658in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.487204in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.488816in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.490392in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.492099in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.493873in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.495647in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.497420in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.499458in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.501231in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.503239in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.505479in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.507540in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.509758in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.512027in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.514244in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.516878in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.519423in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.521954in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.524791in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.527452in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.530449in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.533269in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.536398in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.539648in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.542993in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.546414in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.550113in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.553715in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.557731in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.561615in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.565740in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.570083in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.574544in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.579124in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.583742in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.588619in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.593833in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.599144in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.610431in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.616454in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.622699in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.629434in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.636463in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.643713in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.651445in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.659754in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.668179in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.677396in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.686818in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.696799in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.718354in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.729596in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.741543in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.754448in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.768112in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.782410in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.797931in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.814874in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.833938in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.854994in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.877985in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.904006in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.932787in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.966326in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.005306in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.054709in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.118452in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.301953in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.392945in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.168666in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.112441in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.066237in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.996089in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.968864in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.945363in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.924433in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.905455in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.857123in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.830252in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.818103in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.806840in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.796109in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.785911in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.776333in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.767110in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.758419in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.727380in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.720463in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.713723in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.701219in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.695100in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.689424in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.684014in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.678693in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.673461in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.668584in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.663706in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.658917in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.654394in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.645792in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.641624in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.637722in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.633909in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.630184in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.626548in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.623001in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.619542in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.616261in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.609787in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.606683in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.595332in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.589922in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.587350in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.584867in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.582561in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.579989in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.573161in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.570944in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.568815in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.566687in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.564736in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.562608in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.560657in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.558794in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.554981in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.553207in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.551434in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.549571in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.547798in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.546113in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.544516in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.542920in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.541412in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.539816in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.538309in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.536801in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.535382in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.533874in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.532455in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.531125in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.529795in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.528376in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.527046in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.524651in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.523321in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.519862in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.518710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.302400in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.146673in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.087610in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.039278in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.999725in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.966558in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.912993in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.851891in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.835219in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.820142in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.806131in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.792740in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.780147in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.768440in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.757089in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.746536in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.736426in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.717625in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.709023in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.700687in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.692705in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.685167in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.677895in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.664415in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.652177in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.646324in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.640826in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.635416in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.630361in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.620606in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.616083in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.611561in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.607126in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.603136in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.595154in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.591341in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.587705in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.584246in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.580699in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.577329in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.574136in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.571032in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.567929in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.565002in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.559238in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.556577in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.554005in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.551345in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.548862in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.546556in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.544073in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.541767in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.539550in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.537244in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.535116in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.532988in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.531037in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.528908in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.527046in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.525006in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.523232in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.521370in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.519508in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.517911in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.516138in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.514453in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.512679in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.509575in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.508068in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.503545in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.502126in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.500618in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.499377in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.498047in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.496628in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.495297in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.494056in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.492726in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.491573in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.490420in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.489178in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.488025in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.487050in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.485720in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.484744in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.483680in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.482616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.298941in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.128049in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.065617in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.016752in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.977821in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.944298in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.914944in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.888694in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.865371in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.844619in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.825996in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.809235in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.779348in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.765780in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.752921in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.740860in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.729331in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.718423in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.707959in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.697938in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.688626in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.679492in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.670801in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.662553in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.647566in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.640648in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.634175in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.627878in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.621848in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.610585in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.605264in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.600209in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.595243in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.590543in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.586020in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.581497in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.577418in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.573250in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.569436in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.565534in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.561809in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.558351in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.554804in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.551611in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.548418in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.545403in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.542388in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.539550in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.536801in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.533963in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.531303in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.528908in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.526336in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.523853in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.521636in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.519419in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.517202in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.514985in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.512857in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.510906in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.508954in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.506915in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.503367in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.501594in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.499820in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.498047in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.496539in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.494854in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.493169in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.491750in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.490331in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.488735in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.487405in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.486074in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.484655in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.483325in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.481995in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.480842in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.479512in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.478359in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.477117in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.476053in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.474812in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.473747in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.472683in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.471708in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.469668in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.468692in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.467717in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.465855in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.464879in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.463992in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.463283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.928956in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.874150in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.851004in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.829986in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.811186in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.793981in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.778284in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.763740in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.749906in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.736781in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.724808in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.713280in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.702283in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.691818in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.682063in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.672574in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.663529in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.655104in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.639318in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.632046in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.625129in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.612270in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.606240in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.600564in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.595154in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.589833in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.584778in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.579901in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.575289in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.570766in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.566510in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.562253in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.558173in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.554449in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.550635in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.547177in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.543629in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.540260in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.537156in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.533963in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.531037in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.528199in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.525361in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.522700in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.520040in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.517468in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.515074in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.512502in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.510285in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.508156in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.505939in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.503811in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.501771in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.499731in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.497958in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.496007in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.494233in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.492459in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.490686in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.489001in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.487316in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.485720in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.484212in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.482704in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.481285in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.479867in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.478536in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.477295in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.475876in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.474546in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.473393in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.472240in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.470998in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.469934in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.468692in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.467717in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.466741in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.465677in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.464613in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.463638in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.462751in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.461864in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.460888in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.459913in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.459026in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.458228in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.457518in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.456720in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.455922in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.455124in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.454503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570423in}{0.671063in}}%
\pgfpathlineto{\pgfqpoint{2.451943in}{0.671063in}}%
\pgfpathlineto{\pgfqpoint{2.451943in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{1.570423in}{1.502339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614868in,y=1.362239in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Local budget}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826121in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{2.048343in}{1.240795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137232in,y=1.201906in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826121in}{1.085862in}}%
\pgfpathlineto{\pgfqpoint{2.048343in}{1.085862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137232in,y=1.046973in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826121in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{2.048343in}{0.930929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137232in,y=0.892040in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826121in}{0.775996in}}%
\pgfpathlineto{\pgfqpoint{2.048343in}{0.775996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137232in,y=0.737107in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/local_budget/edge_deletions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488784in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892527in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892527in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296270in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296270in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700013in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700013in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103755in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103755in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507498in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498141in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.397795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.660425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.622162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.846530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.109160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.070897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.333527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.295265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.519633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.876181in}}{\pgfqpoint{2.507498in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.437444in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.364628in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.326952in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.296445in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.271067in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.248728in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.229185in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.211125in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.194902in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.179642in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.165415in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.152373in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.140497in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.129269in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.118767in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.099712in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.090538in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{1.081830in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.073848in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{1.066245in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.059151in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{1.052367in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{1.045796in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{1.039588in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{1.028145in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{1.022719in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{1.017704in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{1.012658in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{1.007781in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{1.002903in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.998324in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.994244in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.989888in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.985819in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.981828in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.978044in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.974561in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.970769in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.963872in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.960768in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.957664in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.954635in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.951789in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.948796in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.945946in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.943460in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.940799in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.938145in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.935654in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.930779in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.928562in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.926345in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.924292in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.922166in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.918175in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.914602in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.912829in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.911274in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.909535in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.908171in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.906840in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.904996in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.903736in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.900561in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.899231in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.897901in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.896709in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.895495in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.894378in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.893278in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.891196in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.890001in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.888278in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.887662in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.886897in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.885445in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.884680in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.883844in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.883228in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.882463in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.881627in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.881011in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.880246in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.879410in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.878794in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.878080in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.877320in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.876748in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.876494in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.876181in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.886308in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.886308in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.886705in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.888135in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.888663in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.889465in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.890048in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.890880in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.891682in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.892265in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.893097in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.893899in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.894482in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.895314in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.896116in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.896699in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.897531in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.898333in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.898916in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.899803in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.900737in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.901722in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.902911in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.903940in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.905128in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.906221in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.907511in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.908842in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.910172in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.911697in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.913027in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.914606in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.916131in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.917462in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.919113in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.920565in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.922204in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.923977in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.929464in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.931668in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.933620in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.935824in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.938041in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.940258in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.942564in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.947436in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.952409in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.955066in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.958070in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.960930in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.963936in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.966938in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.970042in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.973146in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.976699in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.979906in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.983563in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.987352in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.991017in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.995008in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.999098in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{1.003433in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{1.007866in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{1.012510in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{1.017388in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{1.022265in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{1.027506in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{1.032601in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{1.038172in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{1.043686in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{1.049786in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{1.062194in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{1.076162in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.083812in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{1.091794in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.100467in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.118551in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.128109in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.138358in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.149478in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.161015in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.173158in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.186245in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.200606in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.216308in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.233367in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.252490in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.273960in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.299486in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.329460in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.367520in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.441386in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.765863in}}{\pgfqpoint{2.507498in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.434667in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.353487in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.277004in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.249128in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.223770in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.201550in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.181401in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.163092in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.146269in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.130745in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.116140in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.101980in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.089231in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.076879in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.065537in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.054709in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.044383in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{1.034792in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.025346in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{1.016350in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.007835in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.999756in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.991708in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.984483in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.977016in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.970156in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.963645in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.957437in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.951160in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.940065in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.934744in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.929618in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.919575in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.914698in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.910166in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.905732in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.897077in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.892977in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.889087in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.885196in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.881479in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.877635in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.874262in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.867475in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.864244in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.861001in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.857984in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.855021in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.852084in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.849116in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.846403in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.841082in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.838422in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.835761in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.833101in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.830683in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.828386in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.825884in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.823667in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.821450in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.819233in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.817016in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.814799in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.812735in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.806977in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.805059in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.803286in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.801362in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.799667in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.797893in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.796103in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.794397in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.791293in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.789798in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.788323in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.786694in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.785364in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.783889in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.782260in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.780929in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.779455in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.777825in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.776495in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.775021in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.773391in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.772061in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.770740in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.769410in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.768080in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.766805in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.765863in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.775275in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.775275in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.776461in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.777492in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.778822in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.780152in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.781847in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.783177in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.784563in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.786281in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.787611in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.788997in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.790715in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.792045in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.793431in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.795149in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.796479in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.797865in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.799583in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.800926in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.802552in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.805694in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.807451in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.809225in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.811254in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.813055in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.814829in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.816636in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.818792in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.822939in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.827349in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.831783in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.834000in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.836217in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.838504in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.843367in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.848688in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.851348in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.853915in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.856669in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.859633in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.862340in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.865433in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.871515in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.877811in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.881042in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.884503in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.888047in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.891653in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.895562in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.899298in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.907272in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.911387in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.915821in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.920255in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.924769in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.929646in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.934624in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.939646in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.944985in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.950306in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.955972in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.961736in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.967697in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.973905in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.980164in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.993861in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{1.008740in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.016802in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.034232in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{1.043409in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.052974in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.063222in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.074032in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.085393in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.097163in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.109600in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.122931in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.137237in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.152575in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.169096in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.186615in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.206196in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.227431in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.251735in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.279729in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.313021in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.355958in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.438841in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.686371in}}{\pgfqpoint{2.507498in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.434667in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.342640in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.297937in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.261616in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.231215in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.204837in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.180847in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.158771in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.138519in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.103316in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.087723in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.073076in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.058978in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.045745in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.033330in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.021492in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.010220in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.999482in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.989344in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.969959in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.960820in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.952113in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.935737in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.928199in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.920749in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.913744in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.906571in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.900077in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.893786in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.887414in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.881357in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.875507in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.869783in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.864341in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.858849in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.853739in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.848584in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.838746in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.829467in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.825033in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.816232in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.812174in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.808183in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.804356in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.800428in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.796818in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.792983in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.789441in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.786038in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.782648in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.779387in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.776139in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.773037in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.770071in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.767121in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.764154in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.761282in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.758390in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.755808in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.753147in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.750640in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.748136in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.745611in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.740650in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.738203in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.735825in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.733608in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.731391in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.729174in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.726957in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.724937in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.722720in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.720623in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.718635in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.716774in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.715071in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.713124in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.711232in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.709236in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.707533in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.705760in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.703986in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.702038in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.700147in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.698430in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.696842in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.695118in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.693505in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.692076in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.690745in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.689133in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.687642in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.686371in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.695847in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.695847in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.697414in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.698760in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.700518in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.701848in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.703434in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.705192in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.706837in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.708796in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.710449in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.712283in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.714060in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.715834in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.717607in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.719629in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.721535in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.723368in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.725145in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.727167in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.729209in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.731300in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.735676in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.737736in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.739954in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.742171in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.744388in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.746605in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.748839in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.751179in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.753716in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.755974in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.758593in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.761232in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.763869in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.766529in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.769091in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.771874in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.774855in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.777563in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.780645in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.783709in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.786460in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.789597in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.793075in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.802960in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.806575in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.810414in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.814113in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.817735in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.821726in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.826004in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.830150in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.834585in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.843535in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.848363in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.852981in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.857858in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.863168in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.868167in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.873495in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.878872in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.884322in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.890179in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.896005in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.908528in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.915159in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.921998in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.936099in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.943637in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.951499in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.959541in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.967861in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.976814in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.985984in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.995739in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{1.005999in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.039550in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.051966in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.064983in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.078554in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.093172in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.108619in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.125277in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.143298in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.162953in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.184331in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.207697in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.233997in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.263901in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.299058in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.344812in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.438841in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.636950in}}{\pgfqpoint{2.507498in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.434667in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.335820in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.283320in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.243276in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.183851in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.159549in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.137329in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.116693in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.097267in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.079669in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.063586in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.048530in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.020071in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.007212in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.994797in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.983161in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.971949in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.961363in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.951109in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.931750in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.922749in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.905193in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.896839in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.889135in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.881669in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.874189in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.867155in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.860504in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.853853in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.847443in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.841160in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.835212in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.829370in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.823698in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.818142in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.807589in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.802332in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.797309in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.792456in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.787823in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.783145in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.778710in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.761861in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.757897in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.753906in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.750249in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.746432in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.739293in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.735745in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.732222in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.728937in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.725668in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.722403in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.719386in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.716534in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.713535in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.710518in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.707771in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.704778in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.702020in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.699367in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.696707in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.694209in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.691801in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.689239in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.686649in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.684250in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.682033in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.679816in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.677599in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.675382in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.673165in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.670948in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.668731in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.664505in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.662543in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.660459in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.658485in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.656631in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.654857in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.652719in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.650947in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.647400in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.645545in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.643772in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.641674in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.640063in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.638407in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.636950in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.645411in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.645411in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.646969in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.648506in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.650265in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.651892in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.653666in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.657309in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.659083in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.661214in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.662977in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.664751in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.666621in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.668372in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.670367in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.672485in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.674579in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.678812in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.681029in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.683246in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.685463in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.687680in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.689898in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.692115in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.694327in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.696881in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.699463in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.702021in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.704667in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.707327in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.709641in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.712558in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.715241in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.717993in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.721006in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.724038in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.726861in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.729874in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.732994in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.739565in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.742782in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.746329in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.749542in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.753379in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.757012in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.760627in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.768280in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.772599in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.776620in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.780696in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.785130in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.789564in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.794109in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.798876in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.803778in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.813718in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.819029in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.824094in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.835215in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.847191in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.853146in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.866158in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.872809in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.879610in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.886852in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.894107in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.902010in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.909797in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.918369in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.927005in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.936272in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.945647in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.955402in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.965545in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.976243in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.987556in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.999333in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.011748in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.024607in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.038134in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.052551in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.067647in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.083844in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.101365in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.119895in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.140054in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.161820in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.185761in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.213413in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.246058in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.286361in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.338329in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.438841in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488784in}{0.618057in}}{\pgfqpoint{2.507498in}{1.557895in}}{%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.434667in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.334631in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.276004in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.230905in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.196343in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.168740in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.144048in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.122041in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.101919in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.083146in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.065741in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.049552in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.034440in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.019958in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.006234in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.992878in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.980304in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.956980in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.946198in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.935702in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.925801in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.916206in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.906701in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.897832in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.888893in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.880590in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.872675in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.857484in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.850333in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.843325in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.836527in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.830320in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.824112in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.818094in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.812168in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.806444in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.801026in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.795469in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.785200in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.780149in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.775272in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.770593in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.765973in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.761539in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.757105in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.752856in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.748761in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.744676in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.740685in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.736513in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.732890in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.728906in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.725280in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.721732in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.718185in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.714799in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.711350in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.708148in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.704856in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.701893in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.698818in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.695988in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.693025in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.689949in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.687215in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.684358in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.681698in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.678970in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.676538in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.673878in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.671297in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.668998in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.666633in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.664059in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.661628in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.659411in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.657194in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.654977in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.652760in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.650543in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.648326in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.646167in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.644144in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.641958in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.639887in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.638114in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.636157in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.634383in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.632610in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.630651in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.628802in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.626805in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.623298in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.621568in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.619794in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.618057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.626526in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.626526in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.628158in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.629932in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.631572in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.633345in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.635337in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.637064in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.638940in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.640883in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.642657in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.644431in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.646376in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.649981in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.651875in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.653931in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.656029in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.660463in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.662680in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.664897in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.667114in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.669331in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.671512in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.673727in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.676150in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.678640in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.681203in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.683864in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.686398in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.688814in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.691475in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.694116in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.697057in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.699835in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.702903in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.705926in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.708703in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.711771in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.714864in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.718048in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.721516in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.724692in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.728239in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.731787in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.739075in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.742724in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.746711in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.750701in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.754775in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.759016in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.763104in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.767538in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.771972in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.776752in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.786174in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.791056in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.796126in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.801362in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.806446in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.812202in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.817652in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.823433in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.829653in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.835861in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.842069in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.848751in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.855577in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.862438in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.870054in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.877577in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.893639in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.902082in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.910950in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.920068in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.929806in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.939770in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.950203in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.960882in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.972411in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.984206in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.996640in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.009534in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.023479in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.037730in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.053125in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.069394in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.086576in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.125544in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.171962in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.200229in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.235903in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.279665in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.337567in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.438841in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.439415in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.366074in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.272514in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.231276in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.213717in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.197754in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.182944in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.169287in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.144988in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.133814in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.123438in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.113683in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.104460in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.095503in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{1.086812in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.078830in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{1.071204in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{1.057280in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{1.050895in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{1.044687in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{1.038746in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{1.033159in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{1.027660in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{1.022605in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{1.017462in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{1.012584in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{1.007707in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{1.003095in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.998838in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.994493in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.990413in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.986423in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.982698in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.979062in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.975337in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.971967in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.965405in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.962301in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.959286in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.956359in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.953433in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.950506in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.947934in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.945274in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.942791in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.940219in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.937825in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.935519in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.933302in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.931085in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.928956in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.926917in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.924877in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.922926in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.921152in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.919290in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.917516in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.915920in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.914324in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.912816in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.911486in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.909801in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.908382in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.907052in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.905367in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.904036in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.902706in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.900312in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.899159in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.898095in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.896942in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.894902in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.894015in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.893306in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.892596in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.891798in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.891089in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.889581in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.888872in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.887364in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.886655in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.885945in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.885147in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.884438in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.883728in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.882487in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.881954in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.881600in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.881245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.354722in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.278367in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.203873in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.184008in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.166094in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.149422in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.133991in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.119536in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.105790in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.093197in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.081136in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.069785in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.048678in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{1.039100in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{1.020832in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.012318in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{1.004248in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.996355in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.989172in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.975160in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.968775in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.962567in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.956448in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.950684in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.945185in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.934632in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.929488in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.924611in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.919733in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.915210in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.910776in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.906342in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.902174in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.898095in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.894193in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.886566in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.879383in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.875924in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.872643in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.860227in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.854374in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.851536in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.848787in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.846215in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.843555in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.840894in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.835751in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.833445in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.831050in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.826616in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.824399in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.822182in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.819965in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.817837in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.815797in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.813846in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.808170in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.804446in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.802672in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.800898in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.799213in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.797617in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.796109in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.794691in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.793094in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.791587in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.790256in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.788660in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.787152in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.785822in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.782718in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.781388in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.779792in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.778284in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.776954in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.775446in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.774116in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.772786in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.771633in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.770569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.343726in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.298498in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.262758in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.232606in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.206267in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.182589in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.160862in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.140908in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.122728in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.105967in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.090448in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.075815in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.061981in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.048855in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.036440in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.024734in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.013471in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.992542in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.982787in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.973386in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.964341in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.955827in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.947757in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.939687in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.932149in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.924788in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.917871in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.910865in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.898006in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.891710in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.885768in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.879915in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.874328in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.868918in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.863508in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.858453in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.853221in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.848344in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.843555in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.838855in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.834243in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.829809in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.825375in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.821118in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.816950in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.809235in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.801696in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.797972in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.794602in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.791143in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.787862in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.784492in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.781299in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.775358in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.772342in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.769505in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.766578in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.763740in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.761168in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.758508in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.755936in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.753364in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.750793in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.748398in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.745915in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.743521in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.741215in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.738998in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.736781in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.732347in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.725961in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.723922in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.721971in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.720108in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.718246in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.716384in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.714433in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.712570in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.710797in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.709023in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.707161in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.703613in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.701840in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.700155in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.698470in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.696962in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.695632in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.693947in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.692528in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.691109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.284840in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.244667in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.212387in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.160684in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.118294in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.099316in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.065617in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.050540in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.036085in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.009480in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.985359in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.974096in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.963454in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.953255in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.924877in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.907495in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.899425in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.891621in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.884260in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.876899in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.863331in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.850295in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.844176in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.832292in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.826705in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.821118in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.815886in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.810653in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.805510in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.800544in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.795666in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.790966in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.786354in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.781920in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.777486in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.773318in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.769239in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.765070in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.761257in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.757266in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.753630in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.749906in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.746181in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.742811in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.739264in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.735894in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.732524in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.729331in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.726139in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.723123in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.717270in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.714255in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.711506in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.708668in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.705830in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.703347in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.700687in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.698115in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.695632in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.693060in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.690488in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.685965in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.683748in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.681531in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.679314in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.677097in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.674880in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.672663in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.670623in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.666455in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.664415in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.662553in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.660691in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.658917in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.656966in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.655015in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.653241in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.649605in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.647832in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.644284in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.641181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.336099in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.277834in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.233404in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.198286in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.170351in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.145697in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.103661in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.084861in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.051339in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.036085in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.021719in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.007884in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.994759in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.982255in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.970460in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.958931in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.948200in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.937736in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.927803in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.908825in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.899957in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.891266in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.883019in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.875126in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.867499in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.859961in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.852955in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.846038in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.839298in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.833090in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.826882in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.814910in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.809323in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.803736in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.798415in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.793272in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.788128in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.783162in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.778284in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.768973in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.764538in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.760104in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.755936in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.751768in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.747689in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.743698in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.739618in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.735982in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.732169in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.728533in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.724986in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.721439in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.718157in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.714699in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.711506in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.708313in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.702372in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.699445in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.696430in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.693503in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.687916in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.685256in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.682684in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.680201in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.677541in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.672574in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.670180in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.667785in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.665480in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.663263in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.661046in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.658828in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.656611in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.654394in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.652177in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.650049in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.648009in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.644018in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.642245in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.640294in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.638520in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.636746in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.634795in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.632933in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.631071in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.629208in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.627435in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.623976in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.622291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057381in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.938901in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.938901in}{1.477822in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{1.477822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101826in,y=1.337722in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Local budget}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283572in}{1.216278in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{1.216278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594683in,y=1.177389in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283572in}{1.061345in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{1.061345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594683in,y=1.022456in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283572in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{0.906412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594683in,y=0.867523in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283572in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{0.751479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594683in,y=0.712590in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283572in}{0.596546in}}%
\pgfpathlineto{\pgfqpoint{1.505794in}{0.596546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594683in,y=0.557657in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/models/small_radii.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547813in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020027in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020027in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492241in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492241in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964455in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964455in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436670in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436670in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586684in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in,y=0.397795in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.660425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in,y=0.622162in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in,y=0.846530in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.109160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in,y=1.070897in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.333527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in,y=1.295265in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in,y=1.519633in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251128in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.530401in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.530401in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.483902in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.483902in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.451555in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.451555in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.437109in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.437109in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.413954in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.413954in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.403885in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.403885in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.393459in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.393459in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.383068in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.383068in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.364271in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.364271in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.355509in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.347710in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.347710in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.339456in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.339456in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.332297in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.332297in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.322915in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.322915in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.314534in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.314534in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.307779in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.307779in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.209644in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.209644in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.209644in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.209644in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.322739in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.322739in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.329640in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.339350in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.339350in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.347705in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.347705in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.356155in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.356155in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.364573in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.373091in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.373091in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.382775in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.382775in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.392022in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.392022in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.401403in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.401403in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.411586in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.411586in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.421912in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.421912in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.432240in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.432240in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.444178in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.444178in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.455555in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.455555in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.473035in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.473035in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.487272in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.487272in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.502056in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.502056in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.518246in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.518246in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.509367in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.509367in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.489941in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.489941in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.470235in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.470235in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.453189in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.453189in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.398275in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.398275in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.347565in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.347565in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.337733in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.337733in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.329062in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.329062in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.320193in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.320193in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.311049in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.311049in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.302362in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.302362in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.295397in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.295397in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.301953in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.301953in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.326464in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.326464in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.344752in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.344752in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.353543in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.353543in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.363442in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.363442in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.373340in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.373340in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.383900in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.383900in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.404996in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.404996in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.460049in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.460049in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.475993in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.475993in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.495130in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.495130in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.514192in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.514192in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.536596in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.536596in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.517603in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.517603in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.474220in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.474220in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.443271in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.443271in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.413573in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.413573in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.386156in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.386156in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.357610in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.357610in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.333870in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.333870in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.313181in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.313181in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.293455in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.293455in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.276248in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.276248in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.258892in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.258892in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.243771in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.243771in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.228921in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.228921in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.216148in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.216148in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.203273in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.203273in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.190695in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.190695in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.178628in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.178628in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.166962in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.166962in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.145664in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.145664in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.162580in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.162580in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.183850in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.183850in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.196128in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.196128in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.208892in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.208892in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.220968in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.220968in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.234343in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.234343in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.249062in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.249062in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.263477in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.263477in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.279927in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.279927in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.296803in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.296803in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.314714in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.314714in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.333832in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.333832in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.353759in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.353759in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.375779in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.375779in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.400797in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.400797in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.425171in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.425171in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.451876in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.451876in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.486552in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.486552in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.523339in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.523339in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.442519in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.442519in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.384256in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.384256in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.340992in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.340992in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.303120in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.303120in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.267696in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.267696in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.215107in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.184905in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.184905in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.157894in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.157894in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.109580in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.109580in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.086593in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.086593in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.063936in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.063936in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.044209in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.044209in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.023165in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.023165in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.984919in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.984919in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.964573in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.964573in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.928478in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.928478in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.940072in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.940072in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.964954in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.964954in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.986102in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.986102in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.045813in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.045813in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.072657in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.072657in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.093902in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.093902in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.117183in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.117183in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.167646in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.167646in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.188129in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.188129in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.215746in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.215746in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.243366in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.243366in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.297196in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.297196in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.329171in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.329171in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.370404in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.414936in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.414936in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.466463in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.443429in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.443429in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.379983in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.379983in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.286859in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.286859in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.161627in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.161627in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.060319in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.060319in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.016940in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.016940in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.950269in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.950269in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.906579in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.906579in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.883245in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.883245in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.898046in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.898046in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.963514in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.963514in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.007585in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.007585in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.124962in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.124962in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.151242in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.151242in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.205231in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.205231in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.260966in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.260966in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.295770in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.295770in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.390830in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.390830in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.383334in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.383334in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.294210in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.294210in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.229539in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.174515in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.174515in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.126168in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.126168in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.053080in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.053080in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.009036in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.009036in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{0.971759in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{0.971759in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{0.934730in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{0.934730in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{0.901655in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{0.901655in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{0.870662in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{0.870662in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{0.840233in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{0.840233in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{0.812905in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.812905in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.788073in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.788073in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.761996in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.761996in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.738028in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.713869in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.713869in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.686918in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.686918in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.649998in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.649998in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.690362in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.690362in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.724388in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.724388in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.748695in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.748695in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.771184in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.771184in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.819045in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.819045in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.845117in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{0.845117in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{0.907436in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{0.907436in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{0.938166in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{0.938166in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{0.969830in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{0.969830in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.004634in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.004634in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.037771in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.037771in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.143056in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.143056in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.252878in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.319458in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.319458in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.400250in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.400250in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.534660in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.511159in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.511159in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.492979in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.492979in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.476927in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.476927in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.462295in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.462295in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.446332in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.446332in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.434803in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.434803in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.423097in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.423097in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.412898in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.412898in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.402523in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.402523in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.392235in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.392235in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.382746in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.382746in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.373523in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.373523in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.364300in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.364300in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.356141in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.356141in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.347805in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.347805in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.340001in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.340001in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.331133in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.331133in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.322087in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.322087in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.315259in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.315259in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.206267in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.206267in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.206267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.492536in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.492536in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.473114in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.473114in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.439592in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.439592in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.426201in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.426201in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.413697in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.413697in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.401636in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.401636in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.341243in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.341243in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.323329in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.323329in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.305770in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.305770in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.194118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.520471in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.520471in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.447573in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.447573in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.419372in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.419372in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.366695in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.366695in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.343815in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.343815in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.323506in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.323506in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.304085in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.304085in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.286525in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.286525in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.269410in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.269410in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.253624in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.253624in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.238991in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.238991in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.225246in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.225246in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.212121in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.212121in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.199794in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.199794in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.175406in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.175406in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.154122in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.154122in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.132306in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.132306in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.132306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.454491in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.454491in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.355698in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.355698in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.316145in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.316145in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.282446in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.282446in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.229236in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.229236in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.200326in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.200326in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.173011in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.173011in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.149954in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.149954in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.126187in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.126187in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.101888in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.101888in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.078919in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.078919in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.058433in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.034489in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.034489in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.015511in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.015511in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.975337in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.975337in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.950240in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.950240in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.925675in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.925675in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.914324in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.914324in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.385407in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.385407in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.291314in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.291314in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.253890in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.253890in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.117585in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.117585in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.000967in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.000967in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.979506in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.979506in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.880358in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.880358in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.391792in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.391792in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.306834in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.306834in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.183919in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.183919in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.134612in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.134612in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.064818in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.023404in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.023404in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{0.988196in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{0.988196in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{0.952280in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{0.952280in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{0.889049in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{0.889049in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{0.857655in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{0.857655in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{0.829011in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.829011in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.803559in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.803559in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.778462in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.778462in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.754606in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.754606in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.731282in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.731282in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.705653in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.705653in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.680290in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.680290in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.670180in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.670180in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603368in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.420974in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.420974in}{0.989745in}}%
\pgfpathlineto{\pgfqpoint{0.603368in}{0.989745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647813in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.906412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958924in,y=0.867523in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647813in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.751479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958924in,y=0.712590in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647813in}{0.596546in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.596546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958924in,y=0.557657in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont APPNP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/models/small_radii_robust.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547813in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020027in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020027in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492241in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492241in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964455in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964455in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436670in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436670in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586684in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in,y=0.397795in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.660425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in,y=0.622162in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in,y=0.846530in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.109160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in,y=1.070897in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.333527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in,y=1.295265in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306684in,y=1.519633in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251128in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.543982in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.543982in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.530202in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.530202in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.518608in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.518608in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.507254in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.507254in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.488585in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.488585in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.481503in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.481503in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.474563in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.474563in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.467707in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.467707in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.462370in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.456766in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.456766in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.451309in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.451309in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.446156in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.446156in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.440915in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.440915in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.435561in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.435561in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.426193in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.426193in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.421419in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.421419in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.416759in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.416759in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.412774in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.412774in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.255787in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.255787in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.255787in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.264829in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.264829in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.264829in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.264829in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.441280in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.441280in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.444161in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.444161in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.452774in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.452774in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.456998in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.456998in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.460812in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.460812in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.465199in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.465199in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.469220in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.469220in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.473649in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.473649in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.478412in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.478412in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.482868in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.482868in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.487751in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.487751in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.493512in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.493512in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.499187in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.499187in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.505520in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.505520in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.514137in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.514137in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.521343in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.521343in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.529632in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.538319in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.538319in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.548971in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.548971in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.509367in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.509367in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.489941in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.489941in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.470235in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.470235in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.453189in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.453189in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.398275in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.398275in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.347565in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.347565in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.337733in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.337733in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.329062in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.329062in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.320193in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.320193in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.311049in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.311049in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.302362in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.302362in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.295397in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.295397in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.195744in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.301953in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.301953in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.326464in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.326464in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.335332in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.344752in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.344752in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.353543in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.353543in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.363442in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.363442in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.373340in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.373340in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.383900in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.383900in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.394232in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.404996in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.404996in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.442578in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.460049in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.460049in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.475993in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.475993in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.495130in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.495130in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.514192in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.514192in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.536596in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.536596in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.496278in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.496278in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.463620in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.463620in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.441220in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.441220in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.420934in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.420934in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.402960in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.402960in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.385208in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.385208in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.370876in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.370876in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.344411in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.344411in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.333033in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.333033in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.322324in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.322324in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.312393in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.312393in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.301036in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.301036in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.291030in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.291030in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.281429in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.281429in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.272035in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.272035in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.253337in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.253337in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.243746in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.243746in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.236231in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.236231in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.153715in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.153715in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.153715in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.193018in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.193018in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.193018in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.193018in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.297090in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.297090in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.314216in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.314216in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.323867in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.323867in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.333828in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.333828in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.344299in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.344299in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.354564in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.354564in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.364068in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.364068in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.373994in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.373994in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.384638in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.384638in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.396454in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.396454in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.420478in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.420478in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.433991in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.433991in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.448216in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.448216in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.467178in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.467178in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.483436in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.483436in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.502170in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.502170in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.522693in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.522693in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.544131in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.544131in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.443429in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.443429in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.379983in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.379983in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.286859in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.286859in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.161627in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.161627in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.082823in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.060319in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.060319in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.016940in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.016940in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.950269in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.950269in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.906579in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.906579in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.883245in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.883245in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.898046in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.898046in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.942672in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.963514in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.963514in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.007585in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.007585in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.124962in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.124962in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.151242in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.151242in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.205231in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.205231in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.260966in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.260966in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.295770in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.295770in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.390830in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.390830in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.376779in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.312917in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.312917in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.260558in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.260558in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.223856in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.223856in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.181820in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.090620in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.090620in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.037860in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.037860in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.014397in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.014397in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{0.992438in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{0.992438in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{0.973904in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{0.973904in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{0.948609in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.948609in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.929633in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.929633in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.905782in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.905782in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.867454in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.867454in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.847297in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.847297in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.866231in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.866231in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.876796in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.876796in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.898875in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.898875in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.919512in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.919512in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.941992in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.941992in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.965255in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.965255in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.983618in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.983618in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.006677in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.006677in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.052241in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.052241in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.076752in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.076752in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.106676in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.106676in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.136451in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.136451in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.166720in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.166720in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.198512in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.198512in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.256078in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.256078in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.295453in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.295453in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.384645in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.384645in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.443520in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.443520in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{2.077743in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.507403in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.507403in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.476133in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.476133in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.450440in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.450440in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.424915in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.424915in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.409501in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.409501in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.384641in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.384641in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.371423in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.371423in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.359374in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.359374in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.347843in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.347843in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.338455in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.338455in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.326467in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.326467in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.313869in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.313869in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.300604in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.300604in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.285941in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.285941in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.273015in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.273015in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.262491in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.262491in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.248972in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.248972in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.231855in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.231855in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.217879in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.217879in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.210783in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.210783in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.315832in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.315832in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.323894in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.323894in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.334244in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.334244in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.343561in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.343561in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.351721in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.351721in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.364853in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.364853in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.372827in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.372827in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.379712in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.379712in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.388005in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.388005in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.398259in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.398259in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.409085in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.409085in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.418754in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.418754in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.433322in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.433322in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.457169in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.457169in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.469541in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.469541in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.499606in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.499606in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.522951in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.522951in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.546477in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.546477in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.534260in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.534260in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.524120in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.524120in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.514299in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.514299in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.506234in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.506234in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.497052in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.497052in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.490345in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.490345in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.484037in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.484037in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.477729in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.477729in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.472619in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.472619in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.467589in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.467589in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.462479in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.462479in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.457688in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.457688in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.453057in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.453057in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.443954in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.443954in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.439483in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.439483in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.434692in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.434692in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.430460in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.430460in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.260308in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.260308in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.260308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.492536in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.492536in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.473114in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.473114in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.439592in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.439592in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.426201in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.426201in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.413697in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.413697in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.401636in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.401636in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.341243in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.341243in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.323329in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.323329in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.305770in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.305770in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.194118in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.194118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.493156in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.493156in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.452185in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.452185in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.435069in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.435069in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.416712in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.416712in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.402434in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.402434in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.388511in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.388511in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.364744in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.364744in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.353481in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.353481in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.332552in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.332552in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.312864in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.312864in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.302932in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.302932in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.293354in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.293354in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.274110in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.274110in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.266660in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.266660in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.173366in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.173366in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{1.173366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.385407in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.385407in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.291314in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.291314in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.253890in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.253890in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.117585in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.117585in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.000967in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.000967in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.979506in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.979506in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.880358in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.880358in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.410149in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.410149in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.299207in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.299207in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.259655in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.259655in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.218949in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.218949in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.161394in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.161394in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.128670in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.128670in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.100646in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.100646in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.072268in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.072268in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.045574in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.045574in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.001588in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.001588in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{0.977643in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.977643in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.956625in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.956625in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{0.935519in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.935519in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{0.914590in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.914590in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{0.893483in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.893483in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.873086in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.873086in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{0.839830in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.839830in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.642255in}{1.515177in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.515177in}}%
\pgfpathlineto{\pgfqpoint{0.736698in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.466551in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.466551in}}%
\pgfpathlineto{\pgfqpoint{0.925584in}{1.447228in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.447228in}}%
\pgfpathlineto{\pgfqpoint{1.020027in}{1.433335in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.433335in}}%
\pgfpathlineto{\pgfqpoint{1.114470in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{1.395089in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.395089in}}%
\pgfpathlineto{\pgfqpoint{1.303355in}{1.384230in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.384230in}}%
\pgfpathlineto{\pgfqpoint{1.397798in}{1.373051in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.373051in}}%
\pgfpathlineto{\pgfqpoint{1.492241in}{1.363230in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.363230in}}%
\pgfpathlineto{\pgfqpoint{1.586684in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.353090in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{1.775570in}{1.332729in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.332729in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{1.322908in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.322908in}}%
\pgfpathlineto{\pgfqpoint{1.964455in}{1.312368in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.312368in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.303026in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.303026in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{1.291608in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.291608in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.277875in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.277875in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{1.266856in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.266856in}}%
\pgfpathlineto{\pgfqpoint{2.436670in}{1.260708in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{1.260708in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603368in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.353148in}{0.491613in}}%
\pgfpathlineto{\pgfqpoint{1.353148in}{0.989745in}}%
\pgfpathlineto{\pgfqpoint{0.603368in}{0.989745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647813in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.906412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958924in,y=0.867523in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647813in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.751479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958924in,y=0.712590in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647813in}{0.596546in}}%
\pgfpathlineto{\pgfqpoint{0.870035in}{0.596546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958924in,y=0.557657in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RGCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/num_attackers/attr_deletions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488784in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892527in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892527in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296270in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296270in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700013in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700013in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103755in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103755in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507498in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498141in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attribute deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.397795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.660425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.622162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.846530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.109160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.070897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.333527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.295265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.519633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.103041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.949353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.928956in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.874150in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.851004in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.829986in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.811186in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.797794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.928956in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.874150in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.851004in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.829986in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.811186in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.793981in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.778284in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.763740in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.749906in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.736781in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.724808in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.713280in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.702283in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.691818in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.682063in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.672574in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.663529in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.655104in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.650847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{0.962390in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{0.928956in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{0.874150in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.851004in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{0.829986in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.811186in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{0.793981in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.778284in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{0.763740in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{0.749906in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.736781in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.724808in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.713280in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.702283in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.691818in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.682063in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.672574in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.663529in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.655104in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.639318in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.632046in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.625129in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.612270in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.606240in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.600564in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.595154in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.589833in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.584778in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.579901in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.575289in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.570766in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.566510in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.562253in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.558173in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.554449in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.550635in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.547177in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.543629in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.540260in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.537156in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.533963in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.531037in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.528376in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.527844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615050in}{0.552926in}}%
\pgfpathlineto{\pgfqpoint{2.451943in}{0.552926in}}%
\pgfpathlineto{\pgfqpoint{2.451943in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{1.615050in}{1.502339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659494in,y=1.390936in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Attacker Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818927in}{1.277592in}}%
\pgfpathlineto{\pgfqpoint{2.041150in}{1.277592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130038in,y=1.238703in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818927in}{1.122659in}}%
\pgfpathlineto{\pgfqpoint{2.041150in}{1.122659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130038in,y=1.083770in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818927in}{0.967726in}}%
\pgfpathlineto{\pgfqpoint{2.041150in}{0.967726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130038in,y=0.928837in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422745,0.684075,0.839892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818927in}{0.812793in}}%
\pgfpathlineto{\pgfqpoint{2.041150in}{0.812793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130038in,y=0.773904in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818927in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{2.041150in}{0.657860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130038in,y=0.618971in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/num_attackers/edge_deletions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.665602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488784in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892527in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892527in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296270in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296270in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700013in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700013in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103755in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103755in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507498in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498141in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge deletions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.397795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.660425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.622162in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.884792in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.884792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=0.846530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.109160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.070897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.333527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.295265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488784in}{0.436057in}}{\pgfqpoint{2.018714in}{1.121838in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247655in, y=1.519633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.996976in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.436057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.557895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.284840in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{1.275795in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.275795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.284840in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.244667in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.212387in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{1.174785in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.174785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.284840in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.244667in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.212387in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.160684in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.118294in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.099316in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.065617in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{1.054531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.284840in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.244667in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.212387in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.160684in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.118294in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.099316in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.065617in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.050540in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.036085in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.009480in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.985359in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.974096in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.963454in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.953255in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.924877in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.916275in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.914412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488784in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{0.508971in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{0.529158in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{0.549345in}{1.284840in}}%
\pgfpathlineto{\pgfqpoint{0.569532in}{1.244667in}}%
\pgfpathlineto{\pgfqpoint{0.589720in}{1.212387in}}%
\pgfpathlineto{\pgfqpoint{0.609907in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{0.630094in}{1.160684in}}%
\pgfpathlineto{\pgfqpoint{0.650281in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{0.670468in}{1.118294in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{1.099316in}}%
\pgfpathlineto{\pgfqpoint{0.710842in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{1.065617in}}%
\pgfpathlineto{\pgfqpoint{0.751217in}{1.050540in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{1.036085in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{0.811778in}{1.009480in}}%
\pgfpathlineto{\pgfqpoint{0.831965in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{0.985359in}}%
\pgfpathlineto{\pgfqpoint{0.872340in}{0.974096in}}%
\pgfpathlineto{\pgfqpoint{0.892527in}{0.963454in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{0.953255in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{0.953088in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{0.973275in}{0.924877in}}%
\pgfpathlineto{\pgfqpoint{0.993462in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.907495in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{0.899425in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{0.891621in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.884260in}}%
\pgfpathlineto{\pgfqpoint{1.094398in}{0.876899in}}%
\pgfpathlineto{\pgfqpoint{1.114585in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{1.134772in}{0.863331in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.856680in}}%
\pgfpathlineto{\pgfqpoint{1.175147in}{0.850295in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{0.844176in}}%
\pgfpathlineto{\pgfqpoint{1.215521in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.832292in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.826705in}}%
\pgfpathlineto{\pgfqpoint{1.276082in}{0.821118in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.815886in}}%
\pgfpathlineto{\pgfqpoint{1.316457in}{0.810653in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.805510in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{0.800544in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{0.795666in}}%
\pgfpathlineto{\pgfqpoint{1.397205in}{0.790966in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{0.786354in}}%
\pgfpathlineto{\pgfqpoint{1.437580in}{0.781920in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.777486in}}%
\pgfpathlineto{\pgfqpoint{1.477954in}{0.773407in}}%
\pgfpathlineto{\pgfqpoint{1.498141in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.538515in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.578890in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.599077in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.619264in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.639451in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.659638in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.700013in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.740387in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.760574in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.780761in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.800948in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.821135in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.841323in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.861510in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.881697in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.922071in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.942258in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{1.982633in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.002820in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.023007in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.043194in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.063381in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.083568in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.123943in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.164317in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.184504in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.204691in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.224878in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.265253in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.325814in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.366188in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.406563in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.426750in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.769416in}}%
\pgfpathlineto{\pgfqpoint{2.507498in}{0.769416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710435in}{0.516130in}}%
\pgfpathlineto{\pgfqpoint{2.451943in}{0.516130in}}%
\pgfpathlineto{\pgfqpoint{2.451943in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{1.710435in}{1.502339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754880in,y=1.362239in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Att. nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866620in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{2.088842in}{1.240795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177731in,y=1.201906in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866620in}{1.085862in}}%
\pgfpathlineto{\pgfqpoint{2.088842in}{1.085862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177731in,y=1.046973in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866620in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{2.088842in}{0.930929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177731in,y=0.892040in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866620in}{0.775996in}}%
\pgfpathlineto{\pgfqpoint{2.088842in}{0.775996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177731in,y=0.737107in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866620in}{0.621063in}}%
\pgfpathlineto{\pgfqpoint{2.088842in}{0.621063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177731in,y=0.582174in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

